EStacker: Explaining Battery-Less IoT System Performance with Energy Stacks

The number of Internet of Things (IoT) devices is increasing exponentially, and it is environmentally and economically unsustainable to power all these devices with batteries. The key alternative is energy harvesting, but battery-less IoT systems require extensive evaluation to demonstrate that they are sufficiently performant across the full range of expected operating conditions. IoT developers thus need an evaluation platform that (i) ensures that each evaluated application and configuration is exposed to exactly the same energy environment and events, and (ii) provides a detailed account of what the application spends the harvested energy on. We therefore developed the EStacker evaluation platform which (i) provides fair and repeatable evaluation, and (ii) generates energy stacks. Energy stacks break down the total energy consumption of an application across hardware components and application activities, thereby explaining what the application specifically uses energy on. We augment EStacker with the ST-SP optimization which, in our experiments, reduces evaluation time by 6.3x on average while retaining the temporal behavior of the battery-less IoT system (average throughput error of 7.7%) by proportionally scaling time and power. We demonstrate the utility of EStacker through two case studies. In the first case study, we use energy stack profiles to identify a performance problem that, once addressed, improves performance by 3.3x. The second case study focuses on ST-SP, and we use it to explore the design space required to dimension the harvester and energy storage sizes of a smart parking application in roughly one week (7.7 days). Without ST-SP, sweeping this design space would have taken well over one month (41.7 days).

==> figures/5days_autumn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.30\columnwidth,
width=0.8\columnwidth,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xtick distance={1},
xlabel shift=-3pt,
ymin=0.00,
ymax=650.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Irradiance in W/m}^\text{2}$},
axis background/.style={fill=white},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.00	0.00\\
0.24	0.00\\
0.24	0.10\\
0.24	1.00\\
0.24	1.00\\
0.24	0.00\\
0.24	0.00\\
0.24	1.00\\
0.24	1.00\\
0.24	1.30\\
0.24	2.00\\
0.25	2.00\\
0.25	2.80\\
0.25	3.00\\
0.25	5.70\\
0.25	6.10\\
0.26	13.80\\
0.26	17.60\\
0.26	20.80\\
0.26	24.00\\
0.26	24.00\\
0.26	23.10\\
0.26	24.00\\
0.26	24.00\\
0.26	25.20\\
0.27	36.90\\
0.28	41.80\\
0.28	53.10\\
0.28	58.30\\
0.29	61.20\\
0.29	69.00\\
0.29	81.30\\
0.29	80.90\\
0.29	78.10\\
0.29	77.40\\
0.29	82.00\\
0.29	89.50\\
0.29	91.90\\
0.30	115.40\\
0.30	111.50\\
0.30	101.10\\
0.30	109.90\\
0.30	100.00\\
0.30	109.30\\
0.30	106.80\\
0.30	107.60\\
0.31	115.90\\
0.31	117.10\\
0.31	108.90\\
0.31	110.10\\
0.31	112.10\\
0.31	118.30\\
0.31	118.40\\
0.31	119.60\\
0.31	119.70\\
0.31	113.60\\
0.32	112.00\\
0.32	112.60\\
0.32	116.00\\
0.32	169.00\\
0.32	164.10\\
0.32	189.10\\
0.32	191.30\\
0.32	201.20\\
0.32	201.50\\
0.33	204.80\\
0.33	219.40\\
0.33	244.30\\
0.33	247.70\\
0.33	248.70\\
0.33	256.80\\
0.33	257.00\\
0.33	262.20\\
0.33	255.50\\
0.33	282.60\\
0.33	288.30\\
0.33	286.30\\
0.34	290.60\\
0.34	290.00\\
0.34	274.30\\
0.34	273.80\\
0.34	284.60\\
0.34	284.40\\
0.34	283.60\\
0.34	252.70\\
0.34	279.30\\
0.34	282.00\\
0.34	278.20\\
0.34	264.30\\
0.35	224.70\\
0.35	248.70\\
0.35	292.70\\
0.35	290.30\\
0.35	227.80\\
0.35	211.60\\
0.35	217.50\\
0.35	237.90\\
0.35	288.80\\
0.35	242.80\\
0.35	255.80\\
0.35	252.30\\
0.35	237.20\\
0.36	267.60\\
0.36	287.00\\
0.36	269.30\\
0.36	294.10\\
0.36	289.50\\
0.36	288.20\\
0.36	300.30\\
0.36	274.80\\
0.36	275.30\\
0.36	285.70\\
0.36	272.50\\
0.37	294.40\\
0.37	290.60\\
0.37	293.90\\
0.37	301.50\\
0.37	331.40\\
0.37	326.20\\
0.37	308.20\\
0.37	319.20\\
0.37	343.50\\
0.37	342.90\\
0.37	337.30\\
0.37	350.40\\
0.37	349.10\\
0.38	351.80\\
0.38	368.90\\
0.38	373.30\\
0.38	366.90\\
0.38	355.60\\
0.38	288.20\\
0.38	306.50\\
0.38	391.50\\
0.38	377.00\\
0.38	274.10\\
0.38	312.90\\
0.39	322.30\\
0.39	375.50\\
0.39	392.70\\
0.39	335.20\\
0.39	360.10\\
0.39	364.90\\
0.39	319.80\\
0.39	388.10\\
0.39	364.80\\
0.39	364.50\\
0.39	280.90\\
0.40	276.80\\
0.40	291.80\\
0.40	230.40\\
0.40	212.40\\
0.40	215.10\\
0.40	281.10\\
0.40	235.80\\
0.40	234.20\\
0.40	231.40\\
0.41	235.30\\
0.41	240.50\\
0.41	257.10\\
0.41	263.40\\
0.41	256.40\\
0.41	259.30\\
0.41	247.20\\
0.41	244.90\\
0.41	251.50\\
0.42	329.60\\
0.42	362.50\\
0.42	355.30\\
0.42	294.60\\
0.42	270.00\\
0.42	266.20\\
0.42	265.20\\
0.42	268.50\\
0.42	274.90\\
0.43	198.10\\
0.43	188.60\\
0.43	185.80\\
0.43	185.00\\
0.43	185.60\\
0.43	192.70\\
0.44	220.10\\
0.44	220.10\\
0.44	213.90\\
0.44	216.50\\
0.44	230.30\\
0.44	244.80\\
0.44	245.60\\
0.45	239.00\\
0.45	229.90\\
0.45	230.30\\
0.45	239.30\\
0.45	245.90\\
0.45	246.60\\
0.45	255.10\\
0.45	255.30\\
0.45	258.00\\
0.45	257.50\\
0.46	242.30\\
0.46	218.60\\
0.46	177.20\\
0.46	143.00\\
0.47	136.70\\
0.47	136.60\\
0.47	137.10\\
0.47	138.00\\
0.47	138.00\\
0.47	138.80\\
0.47	138.50\\
0.47	133.00\\
0.47	133.10\\
0.48	137.10\\
0.48	145.90\\
0.48	156.10\\
0.48	216.00\\
0.49	227.80\\
0.49	234.90\\
0.49	236.50\\
0.49	236.20\\
0.49	235.00\\
0.49	237.40\\
0.49	254.30\\
0.49	346.20\\
0.49	328.80\\
0.49	376.90\\
0.49	367.90\\
0.50	334.90\\
0.50	259.40\\
0.50	237.30\\
0.50	217.80\\
0.50	190.40\\
0.51	118.10\\
0.51	96.20\\
0.52	70.10\\
0.52	63.90\\
0.52	63.00\\
0.52	63.00\\
0.52	64.40\\
0.52	71.90\\
0.53	115.90\\
0.53	118.60\\
0.53	119.00\\
0.53	117.70\\
0.53	105.20\\
0.53	98.30\\
0.53	96.50\\
0.53	95.80\\
0.53	96.00\\
0.54	96.00\\
0.54	94.40\\
0.54	90.20\\
0.54	83.00\\
0.54	83.00\\
0.54	84.00\\
0.54	84.00\\
0.55	81.10\\
0.55	79.40\\
0.55	79.00\\
0.55	80.30\\
0.55	84.20\\
0.55	134.40\\
0.55	139.90\\
0.56	137.60\\
0.56	122.80\\
0.56	117.70\\
0.56	116.30\\
0.56	116.30\\
0.56	118.40\\
0.57	136.00\\
0.57	135.90\\
0.57	132.00\\
0.57	121.80\\
0.57	108.70\\
0.57	105.50\\
0.58	103.80\\
0.58	102.20\\
0.58	102.00\\
0.58	102.00\\
0.58	102.60\\
0.58	104.90\\
0.58	103.00\\
0.58	101.00\\
0.59	96.00\\
0.59	96.00\\
0.59	95.50\\
0.59	93.40\\
0.59	85.50\\
0.59	70.10\\
0.60	68.20\\
0.60	68.70\\
0.60	71.80\\
0.60	71.50\\
0.60	67.70\\
0.60	57.00\\
0.60	57.00\\
0.60	55.60\\
0.61	46.00\\
0.61	46.00\\
0.61	45.20\\
0.61	43.80\\
0.61	33.20\\
0.61	35.60\\
0.61	48.80\\
0.62	50.80\\
0.62	51.00\\
0.62	50.50\\
0.62	45.40\\
0.62	45.30\\
0.62	48.00\\
0.62	44.30\\
0.63	26.10\\
0.63	21.60\\
0.63	21.00\\
0.63	21.00\\
0.63	25.50\\
0.64	30.00\\
0.64	31.00\\
0.64	31.00\\
0.64	32.10\\
0.64	38.30\\
0.64	38.60\\
0.64	33.80\\
0.65	18.70\\
0.65	12.90\\
0.65	11.00\\
0.65	11.00\\
0.65	11.70\\
0.66	10.20\\
0.66	6.60\\
0.66	5.00\\
0.66	5.30\\
0.66	6.00\\
0.66	6.00\\
0.66	5.60\\
0.67	4.00\\
0.67	4.00\\
0.67	3.10\\
0.67	3.00\\
0.67	2.80\\
0.67	2.00\\
0.67	1.90\\
0.67	1.00\\
0.67	1.00\\
0.67	0.00\\
1.25	0.00\\
1.25	0.10\\
1.25	1.00\\
1.25	1.00\\
1.25	2.00\\
1.25	2.00\\
1.25	3.00\\
1.26	3.00\\
1.26	4.00\\
1.27	4.00\\
1.27	5.00\\
1.27	5.00\\
1.27	5.30\\
1.27	6.00\\
1.27	6.00\\
1.27	6.90\\
1.27	7.00\\
1.27	7.30\\
1.27	8.00\\
1.28	8.00\\
1.28	7.00\\
1.28	8.00\\
1.28	8.20\\
1.28	9.00\\
1.29	9.00\\
1.29	9.90\\
1.29	10.00\\
1.29	10.00\\
1.29	9.80\\
1.29	9.00\\
1.29	9.00\\
1.30	10.30\\
1.30	11.00\\
1.30	11.00\\
1.30	14.70\\
1.30	15.00\\
1.30	15.00\\
1.30	15.80\\
1.31	16.00\\
1.31	16.00\\
1.31	17.00\\
1.31	17.00\\
1.31	18.00\\
1.31	18.00\\
1.31	21.00\\
1.31	26.00\\
1.32	26.00\\
1.32	29.30\\
1.32	31.00\\
1.32	43.60\\
1.32	44.00\\
1.32	44.00\\
1.32	43.20\\
1.32	43.00\\
1.33	43.00\\
1.33	42.50\\
1.33	39.50\\
1.33	39.00\\
1.33	39.00\\
1.33	38.40\\
1.33	34.10\\
1.33	31.00\\
1.33	30.60\\
1.34	26.40\\
1.34	26.00\\
1.34	28.50\\
1.34	31.20\\
1.34	32.00\\
1.34	32.00\\
1.34	31.10\\
1.34	32.00\\
1.34	32.00\\
1.35	32.70\\
1.35	40.00\\
1.35	50.10\\
1.35	50.30\\
1.35	49.10\\
1.35	50.10\\
1.36	54.50\\
1.36	58.20\\
1.36	58.00\\
1.36	57.00\\
1.36	56.90\\
1.36	56.70\\
1.36	65.00\\
1.36	65.10\\
1.36	55.30\\
1.36	60.20\\
1.37	70.30\\
1.37	73.10\\
1.37	69.00\\
1.37	71.00\\
1.37	70.80\\
1.37	68.00\\
1.37	45.10\\
1.38	49.00\\
1.38	45.40\\
1.38	46.00\\
1.38	44.20\\
1.38	47.50\\
1.38	78.90\\
1.38	75.40\\
1.38	71.60\\
1.38	47.50\\
1.39	39.00\\
1.39	39.90\\
1.39	42.40\\
1.39	50.00\\
1.39	52.00\\
1.39	50.80\\
1.39	36.70\\
1.39	37.00\\
1.39	43.50\\
1.40	62.80\\
1.40	58.40\\
1.40	45.30\\
1.40	42.90\\
1.40	49.30\\
1.40	49.90\\
1.40	39.60\\
1.40	40.70\\
1.40	65.30\\
1.41	140.40\\
1.41	145.60\\
1.41	144.60\\
1.41	140.80\\
1.41	142.40\\
1.41	175.40\\
1.42	216.50\\
1.42	220.00\\
1.42	219.80\\
1.42	203.80\\
1.42	178.10\\
1.42	161.50\\
1.42	154.70\\
1.43	151.80\\
1.43	151.00\\
1.43	151.00\\
1.43	148.20\\
1.43	148.00\\
1.43	147.50\\
1.43	145.60\\
1.43	146.20\\
1.43	149.20\\
1.43	148.60\\
1.44	142.10\\
1.44	141.50\\
1.44	141.40\\
1.44	143.00\\
1.44	142.00\\
1.44	140.20\\
1.44	141.80\\
1.44	146.00\\
1.44	145.80\\
1.44	160.30\\
1.45	160.90\\
1.45	159.10\\
1.45	150.90\\
1.45	119.70\\
1.46	98.60\\
1.46	88.00\\
1.46	84.90\\
1.46	83.70\\
1.46	81.30\\
1.46	82.40\\
1.47	88.40\\
1.47	104.70\\
1.47	148.10\\
1.47	149.90\\
1.47	150.00\\
1.48	148.40\\
1.48	139.30\\
1.48	122.60\\
1.48	123.30\\
1.48	142.90\\
1.48	143.00\\
1.48	143.00\\
1.49	138.60\\
1.49	136.50\\
1.49	136.30\\
1.49	140.20\\
1.49	152.30\\
1.49	210.90\\
1.49	307.80\\
1.49	292.10\\
1.50	192.80\\
1.50	164.50\\
1.50	155.00\\
1.50	154.80\\
1.50	161.80\\
1.50	160.50\\
1.51	136.20\\
1.51	134.10\\
1.51	134.20\\
1.51	138.00\\
1.51	168.10\\
1.51	169.00\\
1.51	168.20\\
1.51	165.00\\
1.51	166.90\\
1.51	170.60\\
1.52	171.30\\
1.52	168.00\\
1.52	160.80\\
1.52	161.30\\
1.52	186.50\\
1.52	191.20\\
1.52	192.20\\
1.52	186.60\\
1.52	144.80\\
1.53	88.80\\
1.53	76.60\\
1.53	72.70\\
1.53	71.00\\
1.53	71.00\\
1.53	70.70\\
1.53	69.00\\
1.53	62.10\\
1.53	62.50\\
1.54	68.80\\
1.54	86.80\\
1.54	88.00\\
1.54	88.00\\
1.54	88.50\\
1.54	96.30\\
1.54	101.90\\
1.55	135.20\\
1.55	134.70\\
1.55	130.80\\
1.55	129.00\\
1.55	120.10\\
1.55	120.80\\
1.55	126.20\\
1.55	126.60\\
1.55	124.50\\
1.56	125.90\\
1.56	152.10\\
1.56	144.30\\
1.56	128.90\\
1.56	83.00\\
1.57	70.40\\
1.57	64.70\\
1.57	60.70\\
1.57	60.30\\
1.57	62.40\\
1.57	62.60\\
1.57	61.50\\
1.58	55.50\\
1.58	36.40\\
1.58	31.00\\
1.58	30.00\\
1.58	30.00\\
1.58	31.60\\
1.58	39.90\\
1.59	52.50\\
1.59	74.00\\
1.59	75.90\\
1.59	76.00\\
1.59	75.80\\
1.60	67.50\\
1.60	63.60\\
1.60	53.40\\
1.61	49.70\\
1.61	47.00\\
1.61	49.50\\
1.61	48.70\\
1.61	43.60\\
1.62	26.00\\
1.62	24.40\\
1.62	24.00\\
1.62	24.00\\
1.62	26.70\\
1.62	29.70\\
1.62	31.00\\
1.62	30.90\\
1.63	27.40\\
1.63	21.70\\
1.63	20.00\\
1.63	20.00\\
1.63	21.10\\
1.64	30.00\\
1.64	30.00\\
1.64	28.50\\
1.65	26.50\\
1.65	23.50\\
1.65	23.00\\
1.65	21.60\\
1.65	19.00\\
1.65	19.00\\
1.65	18.30\\
1.66	11.00\\
1.66	10.70\\
1.66	10.00\\
1.66	10.00\\
1.66	10.20\\
1.66	11.00\\
1.66	11.00\\
1.66	10.00\\
1.66	10.00\\
1.67	8.60\\
1.67	6.00\\
1.67	3.00\\
1.68	1.00\\
1.68	1.00\\
1.68	0.70\\
1.68	0.00\\
2.25	0.00\\
2.25	1.00\\
2.26	1.00\\
2.26	1.20\\
2.26	2.00\\
2.26	2.00\\
2.26	2.30\\
2.26	3.00\\
2.26	3.00\\
2.26	4.00\\
2.26	4.10\\
2.26	5.00\\
2.26	5.10\\
2.27	9.00\\
2.27	10.80\\
2.27	16.00\\
2.28	13.00\\
2.28	13.20\\
2.28	14.90\\
2.28	24.00\\
2.28	24.00\\
2.28	24.80\\
2.28	25.00\\
2.29	28.40\\
2.29	33.10\\
2.29	45.90\\
2.29	59.60\\
2.29	61.50\\
2.29	60.40\\
2.30	46.40\\
2.30	41.50\\
2.30	40.30\\
2.30	40.00\\
2.30	40.00\\
2.31	43.60\\
2.31	49.40\\
2.31	55.50\\
2.31	61.60\\
2.32	63.00\\
2.32	63.00\\
2.32	74.70\\
2.32	84.90\\
2.32	96.80\\
2.32	99.60\\
2.33	121.50\\
2.33	124.70\\
2.33	125.30\\
2.33	126.60\\
2.33	129.50\\
2.33	142.10\\
2.33	164.00\\
2.33	138.70\\
2.33	144.10\\
2.33	232.10\\
2.34	198.00\\
2.34	222.30\\
2.34	230.20\\
2.34	198.60\\
2.34	149.50\\
2.34	138.00\\
2.34	137.30\\
2.34	138.50\\
2.34	135.00\\
2.35	127.30\\
2.35	128.70\\
2.35	138.20\\
2.35	141.80\\
2.35	143.20\\
2.35	157.90\\
2.35	191.80\\
2.35	210.20\\
2.35	189.60\\
2.36	203.30\\
2.36	191.60\\
2.36	364.50\\
2.36	176.80\\
2.36	220.00\\
2.36	201.20\\
2.36	132.40\\
2.36	137.80\\
2.36	135.80\\
2.36	272.40\\
2.36	278.20\\
2.36	319.40\\
2.36	328.70\\
2.37	208.50\\
2.37	341.10\\
2.37	172.90\\
2.37	188.50\\
2.37	386.90\\
2.37	129.20\\
2.37	114.30\\
2.37	404.30\\
2.37	272.80\\
2.37	406.80\\
2.37	412.10\\
2.38	421.40\\
2.38	440.50\\
2.38	368.10\\
2.38	392.20\\
2.38	438.90\\
2.38	346.80\\
2.38	367.70\\
2.38	364.00\\
2.38	445.00\\
2.38	432.10\\
2.38	422.00\\
2.39	420.80\\
2.39	421.10\\
2.39	424.30\\
2.39	426.50\\
2.39	430.00\\
2.40	444.20\\
2.40	446.30\\
2.40	454.90\\
2.41	459.00\\
2.41	459.80\\
2.41	462.20\\
2.41	465.00\\
2.41	467.60\\
2.41	469.20\\
2.42	474.50\\
2.42	478.80\\
2.42	479.20\\
2.42	482.90\\
2.42	483.40\\
2.42	486.00\\
2.43	486.50\\
2.43	487.70\\
2.43	487.90\\
2.43	487.80\\
2.43	490.50\\
2.43	475.20\\
2.43	288.50\\
2.43	396.70\\
2.43	360.40\\
2.43	228.90\\
2.43	252.90\\
2.44	368.70\\
2.44	315.10\\
2.44	458.10\\
2.44	497.40\\
2.44	500.00\\
2.44	499.70\\
2.44	498.80\\
2.44	500.50\\
2.44	501.00\\
2.44	501.60\\
2.45	501.10\\
2.45	502.80\\
2.45	503.00\\
2.45	502.00\\
2.45	503.00\\
2.45	502.70\\
2.45	504.30\\
2.45	505.60\\
2.45	509.20\\
2.45	509.30\\
2.45	508.50\\
2.46	509.20\\
2.46	509.00\\
2.46	509.00\\
2.46	508.40\\
2.46	508.60\\
2.46	509.10\\
2.46	510.00\\
2.46	510.20\\
2.46	511.00\\
2.46	518.00\\
2.46	517.80\\
2.47	518.30\\
2.47	519.90\\
2.47	519.50\\
2.47	521.90\\
2.47	502.60\\
2.47	200.80\\
2.47	486.60\\
2.47	531.70\\
2.47	562.40\\
2.47	565.40\\
2.47	566.00\\
2.48	553.80\\
2.48	535.50\\
2.48	533.70\\
2.48	528.50\\
2.48	529.40\\
2.48	549.20\\
2.48	557.80\\
2.48	548.70\\
2.48	550.80\\
2.49	568.00\\
2.49	572.20\\
2.49	459.60\\
2.49	557.00\\
2.49	550.50\\
2.49	550.90\\
2.49	546.90\\
2.49	550.60\\
2.49	257.10\\
2.49	121.40\\
2.50	125.40\\
2.50	161.50\\
2.50	484.70\\
2.50	549.50\\
2.50	479.90\\
2.50	544.00\\
2.50	102.50\\
2.50	102.30\\
2.50	94.70\\
2.50	518.80\\
2.50	370.90\\
2.50	85.20\\
2.50	185.10\\
2.51	197.50\\
2.51	512.40\\
2.51	336.20\\
2.51	517.20\\
2.51	251.40\\
2.51	252.20\\
2.51	103.60\\
2.51	73.90\\
2.51	75.10\\
2.51	92.50\\
2.51	390.40\\
2.52	435.60\\
2.52	295.20\\
2.52	342.80\\
2.52	221.40\\
2.52	191.60\\
2.52	196.50\\
2.52	487.10\\
2.52	407.80\\
2.52	91.80\\
2.52	89.70\\
2.52	97.30\\
2.52	84.90\\
2.52	82.30\\
2.52	82.60\\
2.53	89.50\\
2.53	114.40\\
2.53	446.80\\
2.53	484.80\\
2.53	440.60\\
2.53	289.10\\
2.53	465.30\\
2.53	220.60\\
2.53	412.60\\
2.53	469.80\\
2.53	465.50\\
2.53	464.50\\
2.54	467.30\\
2.54	364.80\\
2.54	463.10\\
2.54	464.10\\
2.54	465.80\\
2.54	464.70\\
2.54	461.60\\
2.54	461.80\\
2.54	467.80\\
2.54	108.00\\
2.54	288.60\\
2.54	193.60\\
2.55	380.20\\
2.55	360.50\\
2.55	242.60\\
2.55	270.30\\
2.55	118.00\\
2.55	265.00\\
2.55	196.60\\
2.55	409.40\\
2.55	242.50\\
2.55	394.20\\
2.55	386.40\\
2.55	264.00\\
2.55	352.50\\
2.55	294.80\\
2.56	162.00\\
2.56	210.00\\
2.56	115.60\\
2.56	311.10\\
2.56	286.50\\
2.56	193.00\\
2.56	334.50\\
2.56	343.30\\
2.56	381.80\\
2.56	381.40\\
2.56	344.80\\
2.56	370.40\\
2.57	368.00\\
2.57	354.10\\
2.57	346.80\\
2.57	341.60\\
2.57	334.70\\
2.57	333.20\\
2.57	333.10\\
2.57	332.40\\
2.58	330.00\\
2.58	329.50\\
2.58	328.30\\
2.58	323.10\\
2.58	320.50\\
2.58	306.00\\
2.58	298.20\\
2.59	284.30\\
2.59	268.50\\
2.63	142.10\\
2.63	133.60\\
2.63	103.60\\
2.63	97.50\\
2.63	106.00\\
2.63	125.30\\
2.63	125.20\\
2.65	74.90\\
2.65	67.10\\
2.65	65.30\\
2.65	51.10\\
2.66	17.30\\
2.66	14.00\\
2.66	7.00\\
2.67	6.80\\
2.67	5.60\\
2.67	4.00\\
2.67	4.00\\
2.67	3.20\\
2.67	3.00\\
2.67	3.00\\
2.67	2.10\\
2.67	2.00\\
2.68	0.00\\
3.24	0.00\\
3.24	0.20\\
3.24	1.00\\
3.25	1.00\\
3.25	2.00\\
3.25	2.00\\
3.25	2.10\\
3.25	3.30\\
3.26	7.70\\
3.26	10.90\\
3.26	14.80\\
3.26	17.30\\
3.26	18.00\\
3.26	18.00\\
3.26	18.80\\
3.26	19.00\\
3.27	21.90\\
3.27	27.70\\
3.27	27.00\\
3.27	28.10\\
3.27	30.20\\
3.27	30.70\\
3.27	29.60\\
3.27	30.30\\
3.27	32.50\\
3.27	32.10\\
3.27	32.30\\
3.28	45.80\\
3.28	55.10\\
3.29	61.10\\
3.29	68.80\\
3.29	75.60\\
3.29	81.90\\
3.30	104.00\\
3.30	105.60\\
3.30	108.80\\
3.30	120.00\\
3.30	124.10\\
3.30	133.80\\
3.30	132.50\\
3.30	124.00\\
3.30	125.20\\
3.31	151.30\\
3.31	138.20\\
3.31	165.60\\
3.31	164.50\\
3.31	147.60\\
3.31	156.70\\
3.31	158.30\\
3.31	155.70\\
3.31	150.00\\
3.31	152.50\\
3.32	180.60\\
3.32	196.50\\
3.32	163.80\\
3.32	184.70\\
3.32	186.90\\
3.32	180.90\\
3.32	182.80\\
3.32	189.10\\
3.33	178.30\\
3.33	181.10\\
3.33	195.50\\
3.33	199.00\\
3.33	193.50\\
3.33	179.60\\
3.33	183.10\\
3.33	192.50\\
3.33	190.20\\
3.33	189.80\\
3.33	178.40\\
3.33	198.00\\
3.33	192.80\\
3.34	226.50\\
3.34	174.90\\
3.34	170.50\\
3.34	200.70\\
3.34	181.70\\
3.34	193.80\\
3.34	171.70\\
3.35	166.30\\
3.35	167.60\\
3.35	172.60\\
3.35	227.70\\
3.35	232.50\\
3.35	283.90\\
3.35	240.90\\
3.35	263.50\\
3.35	337.00\\
3.35	352.70\\
3.36	354.50\\
3.36	309.90\\
3.36	385.30\\
3.36	378.10\\
3.36	343.10\\
3.36	255.00\\
3.36	262.90\\
3.36	221.00\\
3.36	249.80\\
3.36	251.40\\
3.36	242.40\\
3.37	257.90\\
3.37	261.60\\
3.37	279.50\\
3.37	274.50\\
3.37	222.80\\
3.37	247.20\\
3.37	203.60\\
3.37	249.40\\
3.38	221.00\\
3.38	233.40\\
3.38	430.90\\
3.38	431.60\\
3.38	419.90\\
3.38	423.20\\
3.38	405.80\\
3.38	431.40\\
3.38	444.60\\
3.38	438.20\\
3.38	442.20\\
3.39	426.10\\
3.39	433.20\\
3.39	431.20\\
3.39	435.90\\
3.39	432.70\\
3.39	453.50\\
3.39	450.80\\
3.40	444.30\\
3.40	445.20\\
3.40	452.30\\
3.40	433.40\\
3.40	433.10\\
3.40	433.60\\
3.40	444.70\\
3.40	443.80\\
3.40	434.00\\
3.40	323.90\\
3.40	434.30\\
3.40	393.70\\
3.41	459.90\\
3.41	438.90\\
3.41	439.60\\
3.41	436.40\\
3.41	401.30\\
3.41	403.50\\
3.41	408.90\\
3.41	403.40\\
3.41	371.30\\
3.41	403.30\\
3.41	411.40\\
3.42	402.00\\
3.42	381.20\\
3.42	456.20\\
3.42	480.40\\
3.42	489.90\\
3.42	482.60\\
3.42	454.70\\
3.42	504.00\\
3.42	464.90\\
3.42	471.50\\
3.42	457.90\\
3.43	424.80\\
3.43	333.80\\
3.43	380.50\\
3.43	347.40\\
3.43	377.30\\
3.43	363.10\\
3.43	408.30\\
3.43	399.00\\
3.43	315.70\\
3.43	305.90\\
3.43	276.80\\
3.43	277.10\\
3.44	285.40\\
3.44	315.60\\
3.44	321.50\\
3.44	369.60\\
3.44	331.40\\
3.44	343.10\\
3.44	383.20\\
3.44	391.80\\
3.44	368.60\\
3.44	390.10\\
3.44	449.60\\
3.44	421.90\\
3.45	367.40\\
3.45	341.90\\
3.45	390.20\\
3.45	363.10\\
3.45	364.40\\
3.45	390.20\\
3.45	316.90\\
3.45	314.20\\
3.45	285.80\\
3.45	336.20\\
3.45	303.80\\
3.45	336.40\\
3.46	323.80\\
3.46	270.70\\
3.46	275.00\\
3.46	260.10\\
3.46	270.10\\
3.46	303.40\\
3.46	372.30\\
3.46	326.30\\
3.46	428.40\\
3.46	445.00\\
3.47	438.10\\
3.47	403.10\\
3.47	401.10\\
3.47	329.80\\
3.47	322.60\\
3.47	328.90\\
3.47	177.40\\
3.47	173.80\\
3.48	187.00\\
3.48	189.90\\
3.48	179.80\\
3.48	179.20\\
3.48	182.80\\
3.48	182.50\\
3.48	167.30\\
3.48	163.00\\
3.49	137.90\\
3.49	135.20\\
3.49	133.00\\
3.49	134.70\\
3.49	138.40\\
3.49	180.30\\
3.50	200.50\\
3.50	229.60\\
3.50	261.90\\
3.50	257.20\\
3.50	258.10\\
3.50	265.90\\
3.50	306.10\\
3.50	306.20\\
3.50	297.90\\
3.51	296.30\\
3.51	307.10\\
3.51	361.90\\
3.51	369.20\\
3.51	402.40\\
3.51	389.70\\
3.51	316.70\\
3.51	345.40\\
3.51	326.10\\
3.51	404.30\\
3.51	386.20\\
3.52	422.10\\
3.52	393.90\\
3.52	317.80\\
3.52	291.60\\
3.52	285.90\\
3.52	288.30\\
3.52	265.10\\
3.52	254.20\\
3.52	278.70\\
3.52	354.90\\
3.52	348.90\\
3.53	275.50\\
3.53	253.60\\
3.53	250.40\\
3.53	248.60\\
3.53	251.70\\
3.53	261.50\\
3.53	297.10\\
3.53	315.90\\
3.53	293.30\\
3.54	333.80\\
3.54	412.60\\
3.54	418.70\\
3.54	462.00\\
3.54	471.00\\
3.54	470.70\\
3.54	455.00\\
3.54	417.30\\
3.54	425.70\\
3.54	425.80\\
3.55	289.40\\
3.55	286.50\\
3.55	435.40\\
3.55	428.30\\
3.55	362.00\\
3.55	188.10\\
3.55	351.00\\
3.56	381.50\\
3.56	362.90\\
3.56	342.10\\
3.56	339.50\\
3.56	332.90\\
3.56	328.20\\
3.57	325.20\\
3.57	319.50\\
3.57	187.60\\
3.57	196.00\\
3.57	177.20\\
3.57	141.30\\
3.57	131.20\\
3.57	129.90\\
3.57	197.10\\
3.57	172.00\\
3.57	200.60\\
3.58	215.90\\
3.58	182.10\\
3.58	177.00\\
3.58	175.30\\
3.58	135.20\\
3.58	121.90\\
3.58	118.80\\
3.58	118.30\\
3.58	119.70\\
3.58	119.80\\
3.59	115.70\\
3.59	115.80\\
3.59	115.50\\
3.59	113.80\\
3.59	110.40\\
3.59	93.60\\
3.59	69.10\\
3.59	68.50\\
3.59	74.80\\
3.59	74.50\\
3.60	69.20\\
3.60	58.30\\
3.60	40.00\\
3.60	34.30\\
3.60	33.20\\
3.60	33.00\\
3.60	33.00\\
3.60	31.20\\
3.61	25.00\\
3.61	25.00\\
3.61	25.90\\
3.61	31.10\\
3.61	35.80\\
3.61	35.90\\
3.61	32.20\\
3.62	21.00\\
3.62	20.00\\
3.62	20.50\\
3.62	22.60\\
3.62	24.40\\
3.62	37.80\\
3.62	36.50\\
3.63	40.10\\
3.63	54.30\\
3.63	57.10\\
3.63	75.30\\
3.63	127.60\\
3.63	118.40\\
3.63	120.50\\
3.63	115.00\\
3.63	115.70\\
3.63	112.50\\
3.64	91.70\\
3.64	76.70\\
3.64	48.30\\
3.64	45.40\\
3.65	44.00\\
3.65	44.60\\
3.65	38.20\\
3.65	29.10\\
3.65	25.50\\
3.66	24.00\\
3.66	24.00\\
3.66	24.70\\
3.66	23.40\\
3.66	20.00\\
3.67	16.20\\
3.67	9.40\\
3.67	6.10\\
3.67	6.00\\
3.67	5.20\\
3.67	5.00\\
3.67	4.00\\
3.67	3.90\\
3.68	2.70\\
3.68	0.00\\
4.23	0.00\\
4.23	0.80\\
4.23	1.00\\
4.24	1.00\\
4.24	0.80\\
4.24	0.00\\
4.25	0.00\\
4.26	0.80\\
4.26	1.20\\
4.26	2.60\\
4.26	3.00\\
4.26	3.00\\
4.26	4.80\\
4.26	7.70\\
4.27	8.00\\
4.27	8.00\\
4.27	6.00\\
4.27	6.00\\
4.27	5.10\\
4.27	5.00\\
4.27	5.00\\
4.27	5.80\\
4.28	6.00\\
4.28	6.00\\
4.28	7.00\\
4.28	7.00\\
4.28	7.80\\
4.28	8.00\\
4.28	8.00\\
4.28	7.80\\
4.29	6.50\\
4.29	5.70\\
4.29	6.00\\
4.29	7.80\\
4.29	8.80\\
4.29	9.00\\
4.29	9.00\\
4.29	11.40\\
4.30	18.60\\
4.30	21.00\\
4.30	21.00\\
4.30	21.50\\
4.30	26.80\\
4.30	36.20\\
4.31	53.30\\
4.31	55.70\\
4.31	56.00\\
4.31	54.70\\
4.31	52.50\\
4.31	40.50\\
4.31	28.80\\
4.31	26.50\\
4.31	26.00\\
4.31	26.10\\
4.31	29.70\\
4.32	29.20\\
4.32	19.50\\
4.32	12.60\\
4.32	11.00\\
4.32	11.00\\
4.32	12.30\\
4.32	24.80\\
4.32	24.40\\
4.33	18.10\\
4.33	15.90\\
4.33	11.50\\
4.33	11.00\\
4.33	11.00\\
4.33	11.90\\
4.33	12.00\\
4.33	12.40\\
4.34	15.20\\
4.34	20.60\\
4.34	34.70\\
4.34	36.00\\
4.34	35.30\\
4.34	28.80\\
4.34	25.70\\
4.34	24.80\\
4.34	24.80\\
4.35	24.10\\
4.35	28.00\\
4.35	28.80\\
4.35	29.00\\
4.35	28.80\\
4.35	26.00\\
4.35	20.10\\
4.35	20.10\\
4.36	22.60\\
4.36	24.70\\
4.36	28.40\\
4.36	45.50\\
4.36	70.10\\
4.36	75.90\\
4.36	76.10\\
4.36	75.50\\
4.37	70.00\\
4.37	69.80\\
4.37	69.00\\
4.37	69.00\\
4.37	67.00\\
4.37	67.00\\
4.38	72.80\\
4.38	78.80\\
4.38	84.70\\
4.38	85.00\\
4.38	84.30\\
4.38	76.20\\
4.38	74.30\\
4.38	74.00\\
4.39	72.00\\
4.39	71.00\\
4.39	71.00\\
4.39	72.00\\
4.39	72.00\\
4.39	71.80\\
4.40	65.00\\
4.40	65.00\\
4.40	65.40\\
4.40	68.00\\
4.40	68.00\\
4.40	68.60\\
4.40	73.30\\
4.41	74.00\\
4.41	72.60\\
4.41	69.20\\
4.41	67.80\\
4.41	63.90\\
4.41	52.10\\
4.42	51.00\\
4.42	53.00\\
4.42	51.60\\
4.42	51.50\\
4.42	53.40\\
4.42	60.10\\
4.42	61.00\\
4.42	54.50\\
4.42	54.70\\
4.43	61.50\\
4.43	63.00\\
4.43	62.70\\
4.43	60.20\\
4.43	61.00\\
4.43	81.80\\
4.43	82.00\\
4.44	82.00\\
4.44	81.40\\
4.44	77.00\\
4.44	77.50\\
4.44	81.80\\
4.44	94.10\\
4.44	94.70\\
4.45	92.00\\
4.45	92.00\\
4.45	91.20\\
4.45	93.30\\
4.45	100.10\\
4.45	104.80\\
4.45	107.30\\
4.46	108.00\\
4.46	106.70\\
4.46	101.00\\
4.46	100.40\\
4.46	97.10\\
4.46	81.50\\
4.46	79.20\\
4.46	79.00\\
4.46	80.00\\
4.47	80.00\\
4.47	81.30\\
4.47	88.50\\
4.47	106.50\\
4.47	107.40\\
4.47	111.30\\
4.47	124.50\\
4.47	122.00\\
4.48	107.10\\
4.48	109.00\\
4.48	117.50\\
4.48	113.70\\
4.48	114.80\\
4.48	139.70\\
4.48	158.50\\
4.48	160.00\\
4.48	159.00\\
4.48	154.90\\
4.49	133.20\\
4.49	129.50\\
4.49	128.50\\
4.49	132.50\\
4.49	149.60\\
4.49	134.00\\
4.49	133.20\\
4.50	132.70\\
4.50	127.00\\
4.50	127.00\\
4.50	127.20\\
4.50	130.00\\
4.50	129.00\\
4.51	108.00\\
4.51	110.40\\
4.51	111.00\\
4.51	111.00\\
4.51	110.40\\
4.52	107.00\\
4.52	107.00\\
4.52	106.00\\
4.52	103.40\\
4.52	98.90\\
4.52	97.00\\
4.52	98.70\\
4.53	103.00\\
4.53	103.00\\
4.53	102.10\\
4.53	104.20\\
4.53	118.80\\
4.54	127.90\\
4.54	143.10\\
4.54	144.00\\
4.54	143.80\\
4.54	133.00\\
4.54	132.00\\
4.54	132.30\\
4.55	135.10\\
4.55	141.70\\
4.55	152.90\\
4.55	155.40\\
4.55	156.00\\
4.55	155.90\\
4.55	153.80\\
4.56	149.20\\
4.56	149.10\\
4.56	150.00\\
4.56	150.00\\
4.56	140.00\\
4.57	139.70\\
4.57	138.80\\
4.57	134.20\\
4.57	133.80\\
4.57	134.40\\
4.57	137.60\\
4.57	139.00\\
4.57	140.00\\
4.57	138.40\\
4.58	137.40\\
4.58	132.90\\
4.58	126.10\\
4.58	121.30\\
4.59	88.10\\
4.59	82.50\\
4.59	80.10\\
4.59	80.00\\
4.59	80.00\\
4.59	79.80\\
4.59	77.00\\
4.60	72.00\\
4.60	73.00\\
4.60	73.00\\
4.60	72.90\\
4.60	70.00\\
4.60	56.50\\
4.60	53.60\\
4.61	53.00\\
4.61	53.00\\
4.61	51.80\\
4.61	50.60\\
4.61	48.80\\
4.61	48.70\\
4.61	49.70\\
4.62	56.30\\
4.62	70.90\\
4.62	90.00\\
4.62	238.40\\
4.62	248.40\\
4.62	251.40\\
4.62	233.70\\
4.62	246.00\\
4.62	248.00\\
4.63	232.70\\
4.63	192.00\\
4.63	166.60\\
4.63	146.90\\
4.63	113.50\\
4.63	106.80\\
4.63	107.90\\
4.64	123.30\\
4.64	112.60\\
4.64	97.90\\
4.64	98.30\\
4.64	97.90\\
4.64	84.70\\
4.64	57.90\\
4.64	53.30\\
4.64	59.90\\
4.64	78.50\\
4.64	76.50\\
4.64	83.30\\
4.65	67.30\\
4.65	72.60\\
4.65	71.80\\
4.65	67.00\\
4.65	66.50\\
4.65	43.20\\
4.65	59.90\\
4.65	58.00\\
4.66	37.20\\
4.66	38.90\\
4.66	31.90\\
4.66	25.70\\
4.66	25.00\\
4.66	25.00\\
4.67	22.60\\
4.67	22.00\\
4.67	22.00\\
4.67	18.70\\
4.67	8.70\\
4.68	5.50\\
4.68	3.00\\
4.68	3.00\\
4.68	2.00\\
4.68	2.00\\
4.69	0.00\\
5.00	0.00\\
};
\end{axis}


\end{tikzpicture}%

==> figures/Activity_Profile_Error_Bars_TotTimeNorm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cust_gray}{rgb}{0.9,0.9,0.9}
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.6\columnwidth,    %0.5
width=1.05\columnwidth, 
bar shift auto,
xmin=0.5,
xmax=7.5,
bar width=4,
xtick={1.000,2.000,3.000,4.000,5.000,6.000,7.000},
xticklabels={{TMP2},{TMP1},{PMS},{IMU},{TOF},{BIO},\textbf{Average}},
ymin=0.0,
ymax=0.42,
ylabel style={font=\color{white!15!black}},
ylabel={Activity Profile Error (APE)},
axis background/.style={fill=none},
xmajorgrids=false,
ymajorgrids,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.15)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},  %0.5,1.15
xlabel style={font=\small},
ylabel style={font=\small, align=center},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
]

\begin{pgfonlayer}{background}
    \filldraw[fill=cust_gray, draw=none] (axis cs:1.5,0.0) rectangle (axis cs:2.5,0.42);
    \filldraw[fill=cust_gray, draw=none] (axis cs:3.5,0.0) rectangle (axis cs:4.5,0.42);
    \filldraw[fill=cust_gray, draw=none] (axis cs:5.5,0.0) rectangle (axis cs:6.5,0.42);
\end{pgfonlayer}

\draw [draw = red, line width=0.3mm, dashed](axis cs:6.5,0.0) -- (axis cs:6.5,0.42);

\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.000	0.155\\
2.000	0.092\\
3.000	0.381\\
4.000	0.285\\
5.000	0.335\\
6.000	0.130\\
7.000	0.286\\
};
\addlegendentry{ST-UP~\cite{sigrist_environment_2021}}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	0.000\\
2.000	0.005\\
3.000	0.033\\
4.000	0.013\\
5.000	0.000\\
6.000	0.016\\
7.000	0.014\\
};
\addlegendentry{ST-SP}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.000	0.0023\\
2.000	0.0017\\
3.000	0.0387\\
4.000	0.0039\\
5.000	0.0000\\
6.000	0.0160\\
7.000	0.0104\\
};
\addlegendentry{ST-SP-SN}



\end{axis}

\end{tikzpicture}%

==> figures/Application_Time_Plot_orig.tikz <==
\definecolor{cust_red}{HTML}{F0746E}%
\definecolor{cust_green}{HTML}{7CCBA2}%
\definecolor{cust_blue}{HTML}{91abc9}
%

\begin{tikzpicture}[%
trim axis left, trim axis right,
mbrace/.style={decorate,decoration={brace,amplitude=2pt,raise=1pt}},
]

\begin{axis}[%
height=0.5\columnwidth,     %0.5
width=1.08\columnwidth,
xmin=0.000,
xmax=840,
xlabel style={font=\color{white!15!black}},
xlabel={\hspace*{-15mm}Time},
xlabel shift=-3pt,
xticklabels=\empty,
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines = left,
xtick distance={100},
minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

% Legend

\newcommand{\PlotHeightLegendB}{11.1}
\newcommand{\PlotHeightLegendT}{11.9}

\draw[fill=none] (axis cs:50,10.75) rectangle (axis cs:720,12.25) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:75,\PlotHeightLegendB) rectangle (axis cs:100,\PlotHeightLegendT) node[pos=.5] {};

\node[draw=none] at (axis cs: 175,11.4) {\small Sampling};

\draw[fill=cust_green] (axis cs:275,\PlotHeightLegendB) rectangle (axis cs:300,\PlotHeightLegendT) node[pos=.5] {};
\node[draw=none] at (axis cs: 340,11.5) {\small Idle};

\draw[fill=cust_blue] (axis cs:420,\PlotHeightLegendB) rectangle (axis cs:445,\PlotHeightLegendT) node[pos=.5] {};
\node[draw=none] at (axis cs: 575,11.5) {\small Communication};

% ---



\newcommand{\PlotHeightBa}{0}
\newcommand{\PSampling}{8}
\newcommand{\PComm}{6}
\newcommand{\PIdle}{1}

\draw[fill=cust_red] (axis cs:0,\PlotHeightBa) rectangle (axis cs:15,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:15,\PlotHeightBa) rectangle (axis cs:200,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:200,\PlotHeightBa) rectangle (axis cs:215,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:215,\PlotHeightBa) rectangle (axis cs:400,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:400,\PlotHeightBa) rectangle (axis cs:415,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:415,\PlotHeightBa) rectangle (axis cs:600,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:600,\PlotHeightBa) rectangle (axis cs:615,\PSampling) node[pos=.5] {};

\draw[fill=cust_blue] (axis cs:615,\PlotHeightBa) rectangle (axis cs:675,\PComm) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:675,\PlotHeightBa) rectangle (axis cs:800,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:800,\PlotHeightBa) rectangle (axis cs:815,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:815,\PlotHeightBa) rectangle (axis cs:840,\PIdle) node[pos=.5] {};

% ---------------------------
% ---------------------------

\node[draw=none] at (axis cs: 335,9.85) {\small $T_{App}$};
\draw [{Latex[length=1mm]}-{Latex[length=1mm]}, draw = black, line width=0.2mm](axis cs:0,9.20) -- (axis cs:800,9.20);

\draw [densely dotted, draw = black, line width=0.2mm](axis cs:200,\PSampling) -- (axis cs:200,9);
\draw [densely dotted, draw = black, line width=0.2mm](axis cs:800,\PSampling) -- (axis cs:800,10);

\node[draw=none] at (axis cs: 100,7.75) {\small $T_{S} = 1/ f_S$};
\draw [{Latex[length=1mm]}-{Latex[length=1mm]}, draw = black, line width=0.2mm](axis cs:0,8.5) -- (axis cs:200,8.5);


%\node[draw=none] at (axis cs: 95,-1.8) {$T$};
%\draw [{Latex[length=5mm]}-{Latex[length=5mm]}, draw = black, line width=1mm](axis cs:0,-1) -- (axis cs:200,-1);

\draw [mbrace] (axis cs: 15,-0.15) -- (axis cs: 0,-0.15) node[midway,yshift=-0.8em]{$t_S$};
\draw [mbrace] (axis cs: 215,-0.15) -- (axis cs: 200,-0.15) node[midway,yshift=-0.8em]{$t_S$};
\draw [mbrace] (axis cs: 415,-0.15) -- (axis cs: 400,-0.15) node[midway,yshift=-0.8em]{$t_S$};
\draw [mbrace] (axis cs: 615,-0.15) -- (axis cs: 600,-0.15) node[midway,yshift=-0.8em]{$t_S$};
\draw [mbrace] (axis cs: 815,-0.15) -- (axis cs: 800,-0.15) node[midway,yshift=-0.8em]{$t_S$};
\draw [mbrace] (axis cs: 675,-0.15) -- (axis cs: 615,-0.15) node[midway,yshift=-0.8em]{$t_C$};

\node[draw=none, text width=1.0cm, align=center] at (axis cs: 310,3.4) {\small \color{red} Average};
\node[draw=none, text width=1.0cm, align=center] at (axis cs: 310,2.5) {\small \color{red} Power};
\draw [dash pattern={on 7pt off 4pt}, draw = red, line width=0.2mm](axis cs:0,1.88) -- (axis cs:840,1.88);

\ignore{
    \node[draw=none, anchor=west] at (axis cs: 750,9) {\small{$T_\text{App}$:}};
    \node[draw=none, anchor=west] at (axis cs: 750,7) {\small{$T_s$:}};
    \node[draw=none, anchor=west] at (axis cs: 750,5) {\small{$n_s$:}};
    \node[draw=none, anchor=west] at (axis cs: 750,3) {\small{$t_A$:}};
    
    \node[draw=none, anchor=west] at (axis cs: 830,9) {\small{Application period}};
    \node[draw=none, anchor=west] at (axis cs: 830,7) {\small{Sampling period}};
    \node[draw=none, anchor=west] at (axis cs: 830,5) {\small{Number of samples}};
    \node[draw=none, anchor=west] at (axis cs: 830,3) {\small{Active time}};
    
    \node[draw=none, anchor=west] at (axis cs: 750,1) {\small{$t_A = n_s \times t_S + t_C$}};
}

\end{axis}

\end{tikzpicture}%

==> figures/Application_Time_Plot_spedup.tikz <==
\definecolor{cust_red}{HTML}{F0746E}%
\definecolor{cust_green}{HTML}{7CCBA2}%
\definecolor{cust_blue}{HTML}{91abc9}
%

\begin{tikzpicture}[%
trim axis left, trim axis right,
mbrace/.style={decorate,decoration={brace,amplitude=2pt,raise=1pt}},
]

\begin{axis}[%
height=0.5\columnwidth,     %0.5
width=1.08\columnwidth,
xmin=0.000,
xmax=815,
xlabel style={font=\color{white!15!black}},
xlabel={\hspace*{0mm}Time},
xlabel shift=-5pt,
xticklabels=\empty,
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines=left,
xtick distance={100},
minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

% Legend

\newcommand{\PlotHeightLegendB}{11.1}
\newcommand{\PlotHeightLegendT}{11.9}

\draw[fill=none] (axis cs:50,10.75) rectangle (axis cs:720,12.25) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:75,\PlotHeightLegendB) rectangle (axis cs:100,\PlotHeightLegendT) node[pos=.5] {};

\node[draw=none] at (axis cs: 175,11.4) {\small Sampling};

\draw[fill=cust_green] (axis cs:275,\PlotHeightLegendB) rectangle (axis cs:300,\PlotHeightLegendT) node[pos=.5] {};
\node[draw=none] at (axis cs: 340,11.5) {\small Idle};

\draw[fill=cust_blue] (axis cs:420,\PlotHeightLegendB) rectangle (axis cs:445,\PlotHeightLegendT) node[pos=.5] {};
\node[draw=none] at (axis cs: 575,11.5) {\small Communication};

% ---



\newcommand{\PlotHeightBa}{0}
\newcommand{\PSampling}{8}
\newcommand{\PComm}{6}
\newcommand{\PIdle}{1}

\draw[fill=cust_red] (axis cs:0,\PlotHeightBa) rectangle (axis cs:15,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:15,\PlotHeightBa) rectangle (axis cs:75,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:75,\PlotHeightBa) rectangle (axis cs:90,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:90,\PlotHeightBa) rectangle (axis cs:150,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:150,\PlotHeightBa) rectangle (axis cs:165,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:165,\PlotHeightBa) rectangle (axis cs:225,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:225,\PlotHeightBa) rectangle (axis cs:240,\PSampling) node[pos=.5] {};

\draw[fill=cust_blue] (axis cs:240,\PlotHeightBa) rectangle (axis cs:300,\PComm) node[pos=.5] {};


\draw[fill=cust_red] (axis cs:300,\PlotHeightBa) rectangle (axis cs:315,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:315,\PlotHeightBa) rectangle (axis cs:375,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:375,\PlotHeightBa) rectangle (axis cs:390,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:390,\PlotHeightBa) rectangle (axis cs:450,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:450,\PlotHeightBa) rectangle (axis cs:465,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:465,\PlotHeightBa) rectangle (axis cs:525,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:525,\PlotHeightBa) rectangle (axis cs:540,\PSampling) node[pos=.5] {};

\draw[fill=cust_blue] (axis cs:540,\PlotHeightBa) rectangle (axis cs:600,\PComm) node[pos=.5] {};


\draw[fill=cust_red] (axis cs:600,\PlotHeightBa) rectangle (axis cs:615,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:615,\PlotHeightBa) rectangle (axis cs:675,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:675,\PlotHeightBa) rectangle (axis cs:690,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:690,\PlotHeightBa) rectangle (axis cs:750,\PIdle) node[pos=.5] {};

\draw[fill=cust_red] (axis cs:750,\PlotHeightBa) rectangle (axis cs:765,\PSampling) node[pos=.5] {};

\draw[fill=cust_green] (axis cs:765,\PlotHeightBa) rectangle (axis cs:815,\PIdle) node[pos=.5] {};

% ---------------------------
% ---------------------------

\draw [dash pattern={on 7pt off 4pt}, draw = red, line width=0.2mm](axis cs:0,3.4) -- (axis cs:815,3.4);

\node[draw=none] at (axis cs: 265,9.25) {\small $T_{Smin}$};
\draw [{Latex[length=1mm]}-{Latex[length=1mm]}, draw = black, line width=0.2mm](axis cs:225,8.4) -- (axis cs:300,8.4);

\draw [densely dotted, draw = black, line width=0.2mm](axis cs:225,\PSampling) -- (axis cs:225,9);
\draw [densely dotted, draw = black, line width=0.2mm](axis cs:300,\PSampling) -- (axis cs:300,9);


\end{axis}

\end{tikzpicture}%

==> figures/BIO_Activity_Time_Original_All.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{2.15000,0.44700,0.74100}%


\definecolor{mycolor_cust_1}{rgb}{1.0,    0.2,    0.0}%
\definecolor{mycolor_cust_2}{rgb}{0.4,    0.0,    0.8}%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=original,
height=0.28\columnwidth,
width=1.07\columnwidth,
xmin=0.00,
xmax=5.15,
xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xlabel shift=-6pt,
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=6.80,
ytick distance={10},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={Activity},
ylabel shift=-9pt,
axis background/.style={fill=white},
axis lines = left,
%x axis line style={-},
%axis x line=none,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

%\draw [draw = black, line width=0.25mm](axis cs:0,0.0) -- (axis cs:5.0,0.0);

\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.000	5.550\\
0.338	5.550\\
0.339	6.450\\
0.395	6.450\\
0.396	5.550\\
0.429	5.550\\
0.430	6.450\\
0.465	6.450\\
0.465	5.550\\
0.506	5.550\\
0.506	6.450\\
0.528	6.450\\
0.528	5.550\\
1.366	5.550\\
1.367	6.450\\
1.387	6.450\\
1.388	5.550\\
1.455	5.550\\
1.456	6.450\\
1.474	6.450\\
1.475	5.550\\
1.526	5.550\\
1.527	6.450\\
1.546	6.450\\
1.547	5.550\\
2.337	5.550\\
2.338	6.450\\
2.367	6.450\\
2.367	5.550\\
2.390	5.550\\
2.391	6.450\\
2.690	6.450\\
2.691	5.550\\
3.337	5.550\\
3.338	6.450\\
3.373	6.450\\
3.374	5.550\\
3.397	5.550\\
3.398	6.450\\
3.617	6.450\\
3.617	5.550\\
4.424	5.550\\
4.425	6.450\\
4.444	6.450\\
4.444	5.550\\
4.522	5.550\\
4.522	6.450\\
4.545	6.450\\
4.546	5.550\\
4.622	5.550\\
4.623	6.450\\
4.646	6.450\\
4.647	5.550\\
5.000	5.550\\
};
\addlegendentry{Real-Time}

\addplot [color=mycolor_cust_1, line width=0.7pt]
  table[row sep=crcr]{%
0.00	4.550\\
2.36	4.550\\
2.36	5.450\\
2.82	5.450\\
2.82	4.550\\
3.56	4.550\\
3.56	5.450\\
3.74	5.450\\
3.74	4.550\\
5.0 	4.550\\
};
\addlegendentry{10$\times$ ST-UP}


\addplot [draw=none, name path=STUP_False, forget plot]
  table[row sep=crcr]{%
0.000	3.550\\
0.338	3.550\\
0.339	4.300\\
0.395	4.300\\
0.396	3.550\\
0.429	3.550\\
0.430	4.300\\
0.465	4.300\\
0.465	3.550\\
0.506	3.550\\
0.506	4.300\\
0.528	4.300\\
0.528	3.550\\
1.366	3.550\\
1.367	4.300\\
1.387	4.300\\
1.388	3.550\\
1.455	3.550\\
1.456	4.300\\
1.474	4.300\\
1.475	3.550\\
1.526	3.550\\
1.527	4.300\\
1.546	4.300\\
1.547	3.550\\
2.337	3.550\\
2.338	4.300\\
2.356	4.300\\
2.357	3.550\\
2.367	3.550\\
2.367	4.300\\
2.390	4.300\\
2.391	3.550\\
2.690	3.550\\
2.691	4.300\\
2.817	4.300\\
2.817	3.550\\
3.337	3.550\\
3.338	4.300\\
3.373	4.300\\
3.374	3.550\\
3.397	3.550\\
3.398	4.300\\
3.556	4.300\\
3.556	3.550\\
3.617	3.550\\
3.617	4.300\\
3.738	4.300\\
3.738	3.550\\
4.424	3.550\\
4.425	4.300\\
4.444	4.300\\
4.444	3.550\\
4.522	3.550\\
4.522	4.300\\
4.545	4.300\\
4.546	3.550\\
4.622	3.550\\
4.623	4.300\\
4.646	4.300\\
4.647	3.550\\
5.000	3.550\\
};

\addplot[draw=none,name path=STUP_True, forget plot]   
table[row sep=crcr]{%
0.000	4.300\\
0.338	4.300\\
0.339	3.550\\
0.395	3.550\\
0.396	4.300\\
0.429	4.300\\
0.430	3.550\\
0.465	3.550\\
0.465	4.300\\
0.506	4.300\\
0.506	3.550\\
0.528	3.550\\
0.528	4.300\\
1.366	4.300\\
1.367	3.550\\
1.387	3.550\\
1.388	4.300\\
1.455	4.300\\
1.456	3.550\\
1.474	3.550\\
1.475	4.300\\
1.526	4.300\\
1.527	3.550\\
1.546	3.550\\
1.547	4.300\\
2.337	4.300\\
2.338	3.550\\
2.356	3.550\\
2.357	4.300\\
2.367	4.300\\
2.367	3.550\\
2.390	3.550\\
2.391	4.300\\
2.690	4.300\\
2.691	3.550\\
2.817	3.550\\
2.817	4.300\\
3.337	4.300\\
3.338	3.550\\
3.373	3.550\\
3.374	4.300\\
3.397	4.300\\
3.398	3.550\\
3.556	3.550\\
3.556	4.300\\
3.617	4.300\\
3.617	3.550\\
3.738	3.550\\
3.738	4.300\\
4.424	4.300\\
4.425	3.550\\
4.444	3.550\\
4.444	4.300\\
4.522	4.300\\
4.522	3.550\\
4.545	3.550\\
4.546	4.300\\
4.622	4.300\\
4.623	3.550\\
4.646	3.550\\
4.647	4.300\\
5.000	4.300\\
};



\addplot[draw=none,name path=STUP_Zero, forget plot]   
table[row sep=crcr]{%
0.0	3.550\\
5.0	3.550\\
};     % “fictional” curve


\addplot[green!20, forget plot] fill between[of=STUP_True and STUP_Zero]; % filling
\addplot[red!80, forget plot] fill between[of=STUP_False and STUP_Zero]; % filling

\node[draw=none] at (axis cs: 0.18,4.0) {\footnotesize Diff:};

\draw [draw = black, dashed, line width=0.25mm](axis cs:0,3.2) -- (axis cs:5,3.2);




\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.000	2.050\\
0.338	2.050\\
0.339	2.950\\
0.395	2.950\\
0.396	2.050\\
0.429	2.050\\
0.430	2.950\\
0.465	2.950\\
0.465	2.050\\
0.506	2.050\\
0.506	2.950\\
0.528	2.950\\
0.528	2.050\\
1.366	2.050\\
1.367	2.950\\
1.387	2.950\\
1.388	2.050\\
1.455	2.050\\
1.456	2.950\\
1.474	2.950\\
1.475	2.050\\
1.526	2.050\\
1.527	2.950\\
1.546	2.950\\
1.547	2.050\\
2.337	2.050\\
2.338	2.950\\
2.367	2.950\\
2.367	2.050\\
2.390	2.050\\
2.391	2.950\\
2.690	2.950\\
2.691	2.050\\
3.337	2.050\\
3.338	2.950\\
3.373	2.950\\
3.374	2.050\\
3.397	2.050\\
3.398	2.950\\
3.617	2.950\\
3.617	2.050\\
4.424	2.050\\
4.425	2.950\\
4.444	2.950\\
4.444	2.050\\
4.522	2.050\\
4.522	2.950\\
4.545	2.950\\
4.546	2.050\\
4.622	2.050\\
4.623	2.950\\
4.646	2.950\\
4.647	2.050\\
5.000	2.050\\
};
%\addlegendentry{Real-Time}



\addplot [color=mycolor_cust_2, line width=0.7pt]
  table[row sep=crcr]{%
0.000	1.050\\
0.337	1.050\\
0.338	1.950\\
0.384	1.950\\
0.385	1.050\\
0.414	1.050\\
0.415	1.950\\
0.453	1.950\\
0.454	1.050\\
0.495	1.050\\
0.496	1.950\\
0.521	1.950\\
0.522	1.050\\
0.599	1.050\\
0.599	1.950\\
0.617	1.950\\
0.618	1.050\\
1.419	1.050\\
1.419	1.950\\
1.445	1.950\\
1.446	1.050\\
1.503	1.050\\
1.503	1.950\\
1.527	1.950\\
1.528	1.050\\
2.301	1.050\\
2.302	1.950\\
2.319	1.950\\
2.320	1.050\\
2.370	1.050\\
2.371	1.950\\
2.668	1.950\\
2.669	1.050\\
3.338	1.050\\
3.339	1.950\\
3.381	1.950\\
3.382	1.050\\
3.403	1.050\\
3.404	1.950\\
3.503	1.950\\
3.504	1.050\\
3.531	1.050\\
3.532	1.950\\
3.592	1.950\\
3.593	1.050\\
4.395	1.050\\
4.396	1.950\\
4.417	1.950\\
4.417	1.050\\
4.502	1.050\\
4.503	1.950\\
4.525	1.950\\
4.526	1.050\\
4.586	1.050\\
4.587	1.950\\
4.607	1.950\\
4.608	1.050\\
5.000	1.050\\
};
\addlegendentry{10$\times$ ST-SP}



\addplot [draw=none, name path=STSP_False]
  table[row sep=crcr]{%
0.000	0.050\\
0.337	0.050\\
0.338	0.800\\
0.338	0.800\\
0.339	0.050\\
0.384	0.050\\
0.385	0.800\\
0.395	0.800\\
0.396	0.050\\
0.414	0.050\\
0.415	0.800\\
0.429	0.800\\
0.430	0.050\\
0.453	0.050\\
0.454	0.800\\
0.465	0.800\\
0.465	0.050\\
0.495	0.050\\
0.496	0.800\\
0.506	0.800\\
0.506	0.050\\
0.521	0.050\\
0.522	0.800\\
0.528	0.800\\
0.528	0.050\\
0.599	0.050\\
0.599	0.800\\
0.617	0.800\\
0.618	0.050\\
1.366	0.050\\
1.367	0.800\\
1.387	0.800\\
1.388	0.050\\
1.419	0.050\\
1.419	0.800\\
1.445	0.800\\
1.446	0.050\\
1.455	0.050\\
1.456	0.800\\
1.474	0.800\\
1.475	0.050\\
1.503	0.050\\
1.503	0.800\\
1.526	0.800\\
1.527	0.050\\
1.528	0.800\\
1.546	0.800\\
1.547	0.050\\
2.301	0.050\\
2.302	0.800\\
2.319	0.800\\
2.320	0.050\\
2.337	0.050\\
2.338	0.800\\
2.367	0.800\\
2.367	0.050\\
2.370	0.050\\
2.371	0.800\\
2.390	0.800\\
2.391	0.050\\
2.668	0.050\\
2.669	0.800\\
2.690	0.800\\
2.691	0.050\\
3.337	0.050\\
3.338	0.800\\
3.338	0.800\\
3.339	0.050\\
3.373	0.050\\
3.374	0.800\\
3.381	0.800\\
3.382	0.050\\
3.397	0.050\\
3.398	0.800\\
3.403	0.800\\
3.404	0.050\\
3.503	0.050\\
3.504	0.800\\
3.531	0.800\\
3.532	0.050\\
3.592	0.050\\
3.593	0.800\\
3.617	0.800\\
3.617	0.050\\
4.395	0.050\\
4.396	0.800\\
4.417	0.800\\
4.417	0.050\\
4.424	0.050\\
4.425	0.800\\
4.444	0.800\\
4.444	0.050\\
4.502	0.050\\
4.503	0.800\\
4.522	0.800\\
4.522	0.050\\
4.525	0.050\\
4.526	0.800\\
4.545	0.800\\
4.546	0.050\\
4.586	0.050\\
4.587	0.800\\
4.607	0.800\\
4.608	0.050\\
4.622	0.050\\
4.623	0.800\\
4.646	0.800\\
4.647	0.050\\
5.000	0.050\\
};

\addplot[draw=none,name path=STSP_True]   
table[row sep=crcr]{%
0.000   0.800\\
0.337	0.800\\
0.338	0.050\\
0.338	0.050\\
0.339	0.800\\
0.384	0.800\\
0.385	0.050\\
0.395	0.050\\
0.396	0.800\\
0.414	0.800\\
0.415	0.050\\
0.429	0.050\\
0.430	0.800\\
0.453	0.800\\
0.454	0.050\\
0.465	0.050\\
0.465	0.800\\
0.495	0.800\\
0.496	0.050\\
0.506	0.050\\
0.506	0.800\\
0.521	0.800\\
0.522	0.050\\
0.528	0.050\\
0.528	0.800\\
0.599	0.800\\
0.599	0.050\\
0.617	0.050\\
0.618	0.800\\
1.366	0.800\\
1.367	0.050\\
1.387	0.050\\
1.388	0.800\\
1.419	0.800\\
1.419	0.050\\
1.445	0.050\\
1.446	0.800\\
1.455	0.800\\
1.456	0.050\\
1.474	0.050\\
1.475	0.800\\
1.503	0.800\\
1.503	0.050\\
1.526	0.050\\
1.527	0.800\\
1.528	0.050\\
1.546	0.050\\
1.547	0.800\\
2.301	0.800\\
2.302	0.050\\
2.319	0.050\\
2.320	0.800\\
2.337	0.800\\
2.338	0.050\\
2.367	0.050\\
2.367	0.800\\
2.370	0.800\\
2.371	0.050\\
2.390	0.050\\
2.391	0.800\\
2.668	0.800\\
2.669	0.050\\
2.690	0.050\\
2.691	0.800\\
3.337	0.800\\
3.338	0.050\\
3.338	0.050\\
3.339	0.800\\
3.373	0.800\\
3.374	0.050\\
3.381	0.050\\
3.382	0.800\\
3.397	0.800\\
3.398	0.050\\
3.403	0.050\\
3.404	0.800\\
3.503	0.800\\
3.504	0.050\\
3.531	0.050\\
3.532	0.800\\
3.592	0.800\\
3.593	0.050\\
3.617	0.050\\
3.617	0.800\\
4.395	0.800\\
4.396	0.050\\
4.417	0.050\\
4.417	0.800\\
4.424	0.800\\
4.425	0.050\\
4.444	0.050\\
4.444	0.800\\
4.502	0.800\\
4.503	0.050\\
4.522	0.050\\
4.522	0.800\\
4.525	0.800\\
4.526	0.050\\
4.545	0.050\\
4.546	0.800\\
4.586	0.800\\
4.587	0.050\\
4.607	0.050\\
4.608	0.800\\
4.622	0.800\\
4.623	0.050\\
4.646	0.050\\
4.647	0.800\\
5.000	0.800\\
};



\addplot[draw=none,name path=STSP_Zero]   
table[row sep=crcr]{%
0.0	0.05\\
5.0	0.05\\
};     % “fictional” curve


\addplot[green!20] fill between[of=STSP_True and STSP_Zero]; % filling
\addplot[red!80] fill between[of=STSP_False and STSP_Zero]; % filling

\node[draw=none] at (axis cs: 0.18,0.5) {\footnotesize Diff:};




\end{axis}

\end{tikzpicture}%

==> figures/BIO_Activity_Time_Warped_All.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{2.15000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%

\definecolor{mycolor_cust_1}{rgb}{1.0,    0.2,    0.0}%
\definecolor{mycolor_cust_2}{rgb}{0.4,    0.0,    0.8}%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=original,
height=0.28\columnwidth,
width=1.07\columnwidth,
xmin=0.00,
xmax=5.15,
xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xlabel shift=-6pt,
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=6.80,
ytick distance={10},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={Activity},
ylabel shift=-9pt,
axis background/.style={fill=none},
axis lines = left,
%x axis line style={-},
%axis x line=none,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

%\draw [draw = black, line width=0.25mm](axis cs:0,0.0) -- (axis cs:5.0,0.0);

\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0.000	5.550\\
0.358	5.550\\
0.358	6.450\\
0.415	6.450\\
0.415	5.550\\
0.449	5.550\\
0.449	6.450\\
0.484	6.450\\
0.485	5.550\\
0.525	5.550\\
0.526	6.450\\
0.547	6.450\\
0.548	5.550\\
1.385	5.550\\
1.386	6.450\\
1.406	6.450\\
1.407	5.550\\
1.474	5.550\\
1.475	6.450\\
1.494	6.450\\
1.494	5.550\\
1.546	5.550\\
1.547	6.450\\
1.565	6.450\\
1.566	5.550\\
2.356	5.550\\
2.357	6.450\\
2.408	6.450\\
2.409	5.550\\
2.432	5.550\\
2.433	6.450\\
2.732	6.450\\
2.733	5.550\\
3.378	5.550\\
3.379	6.450\\
3.415	6.450\\
3.415	5.550\\
3.439	5.550\\
3.440	6.450\\
3.658	6.450\\
3.659	5.550\\
4.466	5.550\\
4.467	6.450\\
4.485	6.450\\
4.486	5.550\\
4.563	5.550\\
4.564	6.450\\
4.587	6.450\\
4.588	5.550\\
4.664	5.550\\
4.665	6.450\\
4.688	6.450\\
4.688	5.550\\
5.000	5.550\\
};
\addlegendentry{Real-Time}

\addplot [color=mycolor_cust_1, line width=0.8pt]
  table[row sep=crcr]{%
0.000	4.550\\
2.356	4.550\\
2.357	5.450\\
2.817	5.450\\
2.817	4.550\\
3.556	4.550\\
3.556	5.450\\
3.738	5.450\\
3.738	4.550\\
5.000	4.550\\
};
\addlegendentry{10$\times$ ST-UP}


\addplot [draw=none, name path=STUP_False, forget plot]
  table[row sep=crcr]{%
0.000	3.550\\
0.358	3.550\\
0.358	4.300\\
0.415	4.300\\
0.415	3.550\\
0.449	3.550\\
0.449	4.300\\
0.484	4.300\\
0.485	3.550\\
0.525	3.550\\
0.526	4.300\\
0.547	4.300\\
0.548	3.550\\
1.385	3.550\\
1.386	4.300\\
1.406	4.300\\
1.407	3.550\\
1.474	3.550\\
1.475	4.300\\
1.494	4.300\\
1.494	3.550\\
1.546	3.550\\
1.547	4.300\\
1.565	4.300\\
1.566	3.550\\
2.408	3.550\\
2.409	4.300\\
2.432	4.300\\
2.433	3.550\\
2.732	3.550\\
2.733	4.300\\
2.817	4.300\\
2.817	3.550\\
3.378	3.550\\
3.379	4.300\\
3.415	4.300\\
3.415	3.550\\
3.439	3.550\\
3.440	4.300\\
3.556	4.300\\
3.556	3.550\\
3.658	3.550\\
3.659	4.300\\
3.738	4.300\\
3.738	3.550\\
4.466	3.550\\
4.467	4.300\\
4.485	4.300\\
4.486	3.550\\
4.563	3.550\\
4.564	4.300\\
4.587	4.300\\
4.588	3.550\\
4.664	3.550\\
4.665	4.300\\
4.688	4.300\\
4.688	3.550\\
5.000	3.550\\
};

\addplot[draw=none,name path=STUP_True, forget plot]   
table[row sep=crcr]{%
0.000	4.300\\
0.358	4.300\\
0.358	3.550\\
0.415	3.550\\
0.415	4.300\\
0.449	4.300\\
0.449	3.550\\
0.484	3.550\\
0.485	4.300\\
0.525	4.300\\
0.526	3.550\\
0.547	3.550\\
0.548	4.300\\
1.385	4.300\\
1.386	3.550\\
1.406	3.550\\
1.407	4.300\\
1.474	4.300\\
1.475	3.550\\
1.494	3.550\\
1.494	4.300\\
1.546	4.300\\
1.547	3.550\\
1.565	3.550\\
1.566	4.300\\
2.408	4.300\\
2.409	3.550\\
2.432	3.550\\
2.433	4.300\\
2.732	4.300\\
2.733	3.550\\
2.817	3.550\\
2.817	4.300\\
3.378	4.300\\
3.379	3.550\\
3.415	3.550\\
3.415	4.300\\
3.439	4.300\\
3.440	3.550\\
3.556	3.550\\
3.556	4.300\\
3.658	4.300\\
3.659	3.550\\
3.738	3.550\\
3.738	4.300\\
4.466	4.300\\
4.467	3.550\\
4.485	3.550\\
4.486	4.300\\
4.563	4.300\\
4.564	3.550\\
4.587	3.550\\
4.588	4.300\\
4.664	4.300\\
4.665	3.550\\
4.688	3.550\\
4.688	4.300\\
5.000	4.300\\
};



\addplot[draw=none,name path=STUP_Zero, forget plot]   
table[row sep=crcr]{%
0.0	3.550\\
5.0	3.550\\
};     % “fictional” curve


\addplot[green!20, forget plot] fill between[of=STUP_True and STUP_Zero]; % filling
\addplot[red!80, forget plot] fill between[of=STUP_False and STUP_Zero]; % filling

\node[draw=none] at (axis cs: 0.18,4.0) {\footnotesize Diff:};

\draw [draw = black, dashed, line width=0.25mm](axis cs:0,3.2) -- (axis cs:5,3.2);




\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.000	2.050\\
0.338	2.050\\
0.339	2.950\\
0.395	2.950\\
0.396	2.050\\
0.429	2.050\\
0.430	2.950\\
0.469	2.950\\
0.469	2.050\\
0.510	2.050\\
0.511	2.950\\
0.536	2.950\\
0.537	2.050\\
1.374	2.050\\
1.375	2.950\\
1.395	2.950\\
1.396	2.050\\
1.463	2.050\\
1.464	2.950\\
1.490	2.950\\
1.490	2.050\\
1.547	2.050\\
1.548	2.950\\
1.572	2.950\\
1.572	2.050\\
2.363	2.050\\
2.363	2.950\\
2.392	2.950\\
2.393	2.050\\
2.438	2.050\\
2.438	2.950\\
2.738	2.950\\
2.738	2.050\\
3.408	2.050\\
3.408	2.950\\
3.451	2.950\\
3.451	2.050\\
3.475	2.050\\
3.476	2.950\\
3.694	2.950\\
3.695	2.050\\
4.502	2.050\\
4.503	2.950\\
4.524	2.950\\
4.524	2.050\\
4.609	2.050\\
4.610	2.950\\
4.633	2.950\\
4.633	2.050\\
4.710	2.050\\
4.710	2.950\\
4.733	2.950\\
4.734	2.050\\
5.000	2.050\\
};
%\addlegendentry{Real-Time}



\addplot [color=mycolor_cust_2, line width=0.8pt]
  table[row sep=crcr]{%
0.000	1.050\\
0.338	1.050\\
0.339	1.950\\
0.395	1.950\\
0.396	1.050\\
0.429	1.050\\
0.430	1.950\\
0.469	1.950\\
0.469	1.050\\
0.510	1.050\\
0.511	1.950\\
0.536	1.950\\
0.537	1.050\\
0.643	1.050\\
0.644	1.950\\
0.662	1.950\\
0.662	1.050\\
1.463	1.050\\
1.464	1.950\\
1.490	1.950\\
1.490	1.050\\
1.547	1.050\\
1.548	1.950\\
1.572	1.950\\
1.572	1.050\\
2.363	1.050\\
2.363	1.950\\
2.387	1.950\\
2.388	1.050\\
2.438	1.050\\
2.438	1.950\\
2.738	1.950\\
2.738	1.050\\
3.408	1.050\\
3.408	1.950\\
3.451	1.950\\
3.451	1.050\\
3.475	1.050\\
3.476	1.950\\
3.606	1.950\\
3.606	1.050\\
3.633	1.050\\
3.634	1.950\\
3.694	1.950\\
3.695	1.050\\
4.502	1.050\\
4.503	1.950\\
4.524	1.950\\
4.524	1.050\\
4.609	1.050\\
4.610	1.950\\
4.633	1.950\\
4.633	1.050\\
4.710	1.050\\
4.710	1.950\\
4.733	1.950\\
4.734	1.050\\
5.000	1.050\\
};
\addlegendentry{10$\times$ ST-SP}



\addplot [draw=none, name path=STSP_False]
  table[row sep=crcr]{%
0.000	0.050\\
0.643	0.050\\
0.644	0.800\\
0.662	0.800\\
0.662	0.050\\
1.374	0.050\\
1.375	0.800\\
1.395	0.800\\
1.396	0.050\\
2.387	0.050\\
2.388	0.800\\
2.392	0.800\\
2.393	0.050\\
3.606	0.050\\
3.606	0.800\\
3.633	0.800\\
3.634	0.050\\
5.000	0.050\\
};

\addplot[draw=none,name path=STSP_True]   
table[row sep=crcr]{%
0.000	0.800\\
0.643	0.800\\
0.644	0.050\\
0.662	0.050\\
0.662	0.800\\
1.374	0.800\\
1.375	0.050\\
1.395	0.050\\
1.396	0.800\\
2.387	0.800\\
2.388	0.050\\
2.392	0.050\\
2.393	0.800\\
3.606	0.800\\
3.606	0.050\\
3.633	0.050\\
3.634	0.800\\
5.000	0.800\\
};



\addplot[draw=none,name path=STSP_Zero]   
table[row sep=crcr]{%
0.0	0.05\\
5.0	0.05\\
};     % “fictional” curve


\addplot[green!20] fill between[of=STSP_True and STSP_Zero]; % filling
\addplot[red!80] fill between[of=STSP_False and STSP_Zero]; % filling

\node[draw=none] at (axis cs: 0.18,0.5) {\footnotesize Diff:};

\draw [-{Latex[length=1.5mm]}, draw = black](axis cs:0.9,2.6) -- (axis cs:0.66,2.2);
\node[circle,fill=white,draw,scale=0.8,inner sep=1.0pt,text=black] at (axis cs: 0.9,2.6) {1};

\draw [-{Latex[length=1.5mm]}, draw = black](axis cs:1.1,2.6) -- (axis cs:1.36,2.6);
\node[circle,fill=white,draw,scale=0.8,inner sep=1.0pt,text=black] at (axis cs: 1.12,2.6) {2};

\draw [-{Latex[length=1.5mm]}, draw = black](axis cs:3.85,2.6) -- (axis cs:3.63,2.1);
\node[circle,fill=white,draw,scale=0.8,inner sep=1.0pt,text=black] at (axis cs: 3.85,2.6) {3};




\end{axis}

\end{tikzpicture}%

==> figures/Benchmark_SoC_Energy_Overview.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%



%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.58\columnwidth,    %0.5
width=\columnwidth, 
bar width=16,
xmin=0.500,
xmax=6.500,
xtick={1.000,2.000,3.000,4.000,5.000,6.000,7.000},
xticklabels={{TMP2},{TMP1},{PMS},{IMU},{TOF},{BIO}},
%xlabel shift=4pt,
ymin=0.000,
ymax=65,
ytick distance={20},
ylabel style={font=\color{white!15!black}},
ylabel={Energy in Ws},
ylabel shift=-2pt,
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids,
reverse legend,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.32)},anchor=center,font=\scriptsize},/pgf/number format/1000 sep={},     %0.5,1.27
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.00	0.08\\
2.00	0.22\\
3.00	0.00\\
4.00	0.00\\
5.00	0.10\\
6.00	0.14\\
};

\addlegendentry{Off}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.00	0.01\\
2.00	0.01\\
3.00	0.01\\
4.00	0.03\\
5.00	0.01\\
6.00	0.01\\
};

\addlegendentry{Boot}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.00	11.34\\
2.00	4.03\\
3.00	11.78\\
4.00	12.17\\
5.00	6.97\\
6.00	3.92\\
};

\addlegendentry{Idle}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1.00	16.21\\
2.00	8.85\\
3.00	0.74\\
4.00	14.59\\
5.00	23.10\\
6.00	51.38\\
};

\addlegendentry{Sampling + Processing}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1.00	1.07\\
2.00	17.21\\
3.00	12.12\\
4.00	2.38\\
5.00	3.62\\
6.00	2.58\\
};

\addlegendentry{Communicating}

\addplot[ybar stacked, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1.00	0.12\\
2.00	0.01\\
3.00	0.00\\
4.00	0.00\\
5.00	0.00\\
6.00	0.00\\
};

\addlegendentry{Backup + Restore}


\ignore{
    \node[draw=none] at (axis cs: 1,-2.2) {\small {TMP2}};
    \node[draw=none] at (axis cs: 2,-2.2) {\small {TMP1}};
    \node[draw=none] at (axis cs: 3,-2.2) {\small {PMS}};
    \node[draw=none] at (axis cs: 4,-2.2) {\small {IMU}};
    \node[draw=none] at (axis cs: 5,-2.2) {\small {TOF}};
    \node[draw=none] at (axis cs: 6,-2.2) {\small {BIO}};
}



\end{axis}


\end{tikzpicture}%

==> figures/Benchmark_System_Energy_Overview.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.58\columnwidth,    %0.5
width=\columnwidth, 
bar width=16,
xmin=0.500,
xmax=6.500,
xtick={1.000,2.000,3.000,4.000,5.000,6.000,7.000},
xticklabels={{TMP2},{TMP1},{PMS},{IMU},{TOF},{BIO}},
%xlabel shift=4pt,
ymin=0.000,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Energy in Ws},
ylabel shift=-2pt,
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids,
reverse legend,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.32)},anchor=center,font=\scriptsize},/pgf/number format/1000 sep={}, %0.5,1.27
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.00	28.82\\
2.00	30.33\\
3.00	24.66\\
4.00	29.19\\
5.00	34.14\\
6.00	58.27\\
};
\addlegendentry{SSS (SoC + Sensors)}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.00	9.48\\
2.00	9.41\\
3.00	8.62\\
4.00	9.55\\
5.00	5.88\\
6.00	14.99\\
};
\addlegendentry{DC/DC Converter}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1.00	10.93\\
2.00	8.81\\
3.00	10.44\\
4.00	12.48\\
5.00	23.38\\
6.00	38.29\\
};
\addlegendentry{Energy Storage Losses}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1.00	0.06\\
2.00	0.10\\
3.00	0.07\\
4.00	0.08\\
5.00	0.95\\
6.00	0.62\\
};
\addlegendentry{Energy Storage Residual}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.00	14.70\\
2.00	17.72\\
3.00	12.24\\
4.00	14.11\\
5.00	17.87\\
6.00	29.00\\
};
\addlegendentry{MPPT}

\ignore{
    \node[draw=none] at (axis cs: 1,-5) {\scriptsize {TMP2}};
    \node[draw=none] at (axis cs: 2,-5) {\scriptsize {TMP1}};
    \node[draw=none] at (axis cs: 3,-5) {\scriptsize {PMS}};
    \node[draw=none] at (axis cs: 4,-5) {\scriptsize {IMU}};
    \node[draw=none] at (axis cs: 5,-5) {\scriptsize {TOF}};
    \node[draw=none] at (axis cs: 6,-5) {\scriptsize {BIO}};
}



\end{axis}


\end{tikzpicture}%

==> figures/IMU2_Capacitor_Variation_APE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{cust_gray}{rgb}{0.9,0.9,0.9}
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.6\columnwidth,
width=1.0\columnwidth, 
bar shift auto,
xmin=0.5,
xmax=6.5,
bar width=10,
xtick={1.000,2.000,3.000,4.000,5.000, 6.0},
xticklabels={{1.2},{1.7},{2.2},{2.6},{3.0}, {Avg.}},
xlabel={Capacitance in F},
xlabel shift=-3pt,
ymin=0.0,
ymax=0.17,
ylabel style={font=\color{white!15!black}},
ylabel={Activity Profile\\ Error (APE)},
ylabel shift=-3pt,
axis background/.style={fill=none},
xmajorgrids=false,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.22)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small, align=center},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd, font=\small},
]

\begin{pgfonlayer}{background}
    %\filldraw[fill=cust_gray, draw=none] (axis cs:1.5,0.0) rectangle (axis cs:2.5,0.17);
    %\filldraw[fill=cust_gray, draw=none] (axis cs:3.5,0.0) rectangle (axis cs:4.5,0.17);
    %\filldraw[fill=cust_gray, draw=none] (axis cs:5.5,0.0) rectangle (axis cs:6.5,0.42);
\end{pgfonlayer}

%\draw [draw = red, line width=0.3mm, dashed](axis cs:6.5,0.0) -- (axis cs:6.5,0.42);

\draw [draw = red, line width=0.3mm, dashed](axis cs:5.5,0.0) -- (axis cs:5.5,0.17);

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	0.003\\
2.000	0.046\\
3.000	0.013\\
4.000	0.144\\
5.000	0.0165\\
6.000	0.0445\\
};

\end{axis}

\end{tikzpicture}%

==> figures/IMU2_Capacitor_Variation_Throughput.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{cust_gray}{rgb}{0.9,0.9,0.9}
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.6\columnwidth, 
width=1.0\columnwidth, 
bar shift auto,
xmin=0.5,
xmax=6.5,
bar width=10,
xtick={1.000,2.000,3.000,4.000,5.000, 6.0},
xticklabels={{1.2},{1.7},{2.2},{2.6},{3.0},{Avg.}},
xlabel={Capacitance in F},
xlabel shift=-3pt,
ymin=0.0,
ymax=0.17,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute Relative\\ Throughput Error},
ylabel shift=-3pt,
axis background/.style={fill=none},
xmajorgrids=false,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.22)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small, align=center},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd, font=\small},
]

\begin{pgfonlayer}{background}
    %\filldraw[fill=cust_gray, draw=none] (axis cs:1.5,0.0) rectangle (axis cs:2.5,0.17);
    %\filldraw[fill=cust_gray, draw=none] (axis cs:3.5,0.0) rectangle (axis cs:4.5,0.17);
    %\filldraw[fill=cust_gray, draw=none] (axis cs:5.5,0.0) rectangle (axis cs:6.5,0.42);
\end{pgfonlayer}

\draw [draw = red, line width=0.3mm, dashed](axis cs:5.5,0.0) -- (axis cs:5.5,0.17);

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	0.0084\\
2.000	0.0536\\
3.000	0.0235\\
4.000	0.1292\\
5.000	0.1059\\
6.000	0.0641\\
};


\end{axis}

\end{tikzpicture}%

==> figures/Parameter_Sweep_Heatmap.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        height=5.5cm,
        width=5.5cm, 
        colorbar,    
        colormap/viridis,            % Use Viridis colormap (activate before start of document
        colorbar horizontal,
        colorbar style={
            at={(0,1.05)},               % <-- (changed)
            anchor=below south west,    % <-- (changed)
            xtick={50, 60, 70, 80, 90, 100}, % Set the ticks for the colorbar
            x tick label style={font=\small},
            title={Events detected in \%}, % Move label above colorbar
            title style={yshift=-4pt}, % Adjust position
        },% Display color scale
        colorbar/width=3mm,
        xlabel={Irradiance Scaler},  % X-axis label
        ylabel={Capacitance in F},   % Y-axis label
        enlargelimits=false,
        xtick={0.02, 0.04, 0.06, 0.08, 0.1},  % Set x-axis ticks
        ytick={1.2, 1.7, 2.2, 2.7, 3.2},  % Set y-axis ticks
        point meta min=50,          % Set colormap minimum value
        point meta max=100,          % Set colormap maximum value
        nodes near coords,            % Show values in heatmap
        every node near coord/.append style={font=\footnotesize, black, anchor=center}, % Style for text
        nodes near coords style={/pgf/number format/.cd, fixed zerofill, precision=1}, % 1 decimal place
        x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd, font=\small},
        y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
        axis on top
    ]

    % Define the heatmap data
    \addplot [
        matrix plot*,
        mesh/cols=5,                
        point meta=explicit,         
        cells={anchor=center}
    ] table [meta=z] {
        x y z
        0.02  1.2  55.9
        0.04  1.2  80.4
        0.06  1.2  88.2
        0.08  1.2  89.2
        0.1  1.2  90.2
        0.02  1.7  65.7
        0.04  1.7  90.5
        0.06  1.7  95.9
        0.08  1.7  98.0
        0.1  1.7  100.0
        0.02  2.2  70.6
        0.04  2.2  92.1
        0.06  2.2  98.0
        0.08  2.2  99.8
        0.1  2.2  100.0
        0.02  2.7  70.4
        0.04  2.7  93.5
        0.06  2.7  95.3
        0.08  2.7  98.0
        0.1  2.7  98.0
        0.02  3.2  67.5
        0.04  3.2  90.3
        0.06  3.2  93.1
        0.08  3.2  95.1
        0.1  3.2  97.1
    };

    \end{axis}
\end{tikzpicture}




==> figures/Reactive_App_Time_Clarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name = HighC,
height=3.4cm,
width=10cm,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xlabel shift=-3pt,
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=670.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Irradiance in W/m}^\text{2}$},
axis background/.style={fill=none},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.06)},anchor=center,font=\scriptsize, inner xsep=2pt, inner ysep=0pt, column sep=0.05cm},/pgf/number format/1000 sep={},
legend columns = 4,
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=true,
]

\begin{pgfonlayer}{background}
    \filldraw[fill=red!20, draw=none] (axis cs:0.0,0.0) rectangle (axis cs:0.338,600);
    \filldraw[fill=green!20, draw=none] (axis cs:0.338,0.0) rectangle (axis cs:0.943,600);
    \filldraw[fill=red!20, draw=none] (axis cs:0.943,0.0) rectangle (axis cs:1.434,600);
    \filldraw[fill=green!20, draw=none] (axis cs:1.434,0.0) rectangle (axis cs:1.952,600);
    \filldraw[fill=red!20, draw=none] (axis cs:1.952,0.0) rectangle (axis cs:2.383,600);
    \filldraw[fill=green!20, draw=none] (axis cs:2.383,0.0) rectangle (axis cs:2.988,600);
    \filldraw[fill=red!20, draw=none] (axis cs:2.988,0.0) rectangle (axis cs:3.373,600);
    \filldraw[fill=green!20, draw=none] (axis cs:3.373,0.0) rectangle (axis cs:4.00,600);
    \filldraw[fill=red!20, draw=none] (axis cs:4.00,0.0) rectangle (axis cs:4.487,600);
    \filldraw[fill=green!20, draw=none] (axis cs:4.487,0.0) rectangle (axis cs:5.0,600);
    %\filldraw[fill=red!20, draw=none] (axis cs:4.63,0.0) rectangle (axis cs:5.0,600);
\end{pgfonlayer}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.00	0.00\\
0.24	0.00\\
0.24	0.10\\
0.24	1.00\\
0.24	1.00\\
0.24	0.00\\
0.24	0.00\\
0.24	1.00\\
0.24	1.00\\
0.24	1.30\\
0.24	2.00\\
0.25	2.00\\
0.25	2.80\\
0.25	3.00\\
0.25	5.70\\
0.25	6.10\\
0.26	13.80\\
0.26	17.60\\
0.26	20.80\\
0.26	24.00\\
0.26	24.00\\
0.26	23.10\\
0.26	24.00\\
0.26	24.00\\
0.26	25.20\\
0.27	36.90\\
0.28	41.80\\
0.28	53.10\\
0.28	58.30\\
0.29	61.20\\
0.29	69.00\\
0.29	81.30\\
0.29	80.90\\
0.29	78.10\\
0.29	77.40\\
0.29	82.00\\
0.29	89.50\\
0.29	91.90\\
0.30	115.40\\
0.30	111.50\\
0.30	101.10\\
0.30	109.90\\
0.30	100.00\\
0.30	109.30\\
0.30	106.80\\
0.30	107.60\\
0.31	115.90\\
0.31	117.10\\
0.31	108.90\\
0.31	110.10\\
0.31	112.10\\
0.31	118.30\\
0.31	118.40\\
0.31	119.60\\
0.31	119.70\\
0.31	113.60\\
0.32	112.00\\
0.32	112.60\\
0.32	116.00\\
0.32	169.00\\
0.32	164.10\\
0.32	189.10\\
0.32	191.30\\
0.32	201.20\\
0.32	201.50\\
0.33	204.80\\
0.33	219.40\\
0.33	244.30\\
0.33	247.70\\
0.33	248.70\\
0.33	256.80\\
0.33	257.00\\
0.33	262.20\\
0.33	255.50\\
0.33	282.60\\
0.33	288.30\\
0.33	286.30\\
0.34	290.60\\
0.34	290.00\\
0.34	274.30\\
0.34	273.80\\
0.34	284.60\\
0.34	284.40\\
0.34	283.60\\
0.34	252.70\\
0.34	279.30\\
0.34	282.00\\
0.34	278.20\\
0.34	264.30\\
0.35	224.70\\
0.35	248.70\\
0.35	292.70\\
0.35	290.30\\
0.35	227.80\\
0.35	211.60\\
0.35	217.50\\
0.35	237.90\\
0.35	288.80\\
0.35	242.80\\
0.35	255.80\\
0.35	252.30\\
0.35	237.20\\
0.36	267.60\\
0.36	287.00\\
0.36	269.30\\
0.36	294.10\\
0.36	289.50\\
0.36	288.20\\
0.36	300.30\\
0.36	274.80\\
0.36	275.30\\
0.36	285.70\\
0.36	272.50\\
0.37	294.40\\
0.37	290.60\\
0.37	293.90\\
0.37	301.50\\
0.37	331.40\\
0.37	326.20\\
0.37	308.20\\
0.37	319.20\\
0.37	343.50\\
0.37	342.90\\
0.37	337.30\\
0.37	350.40\\
0.37	349.10\\
0.38	351.80\\
0.38	368.90\\
0.38	373.30\\
0.38	366.90\\
0.38	355.60\\
0.38	288.20\\
0.38	306.50\\
0.38	391.50\\
0.38	377.00\\
0.38	274.10\\
0.38	312.90\\
0.39	322.30\\
0.39	375.50\\
0.39	392.70\\
0.39	335.20\\
0.39	360.10\\
0.39	364.90\\
0.39	319.80\\
0.39	388.10\\
0.39	364.80\\
0.39	364.50\\
0.39	280.90\\
0.40	276.80\\
0.40	291.80\\
0.40	230.40\\
0.40	212.40\\
0.40	215.10\\
0.40	281.10\\
0.40	235.80\\
0.40	234.20\\
0.40	231.40\\
0.41	235.30\\
0.41	240.50\\
0.41	257.10\\
0.41	263.40\\
0.41	256.40\\
0.41	259.30\\
0.41	247.20\\
0.41	244.90\\
0.41	251.50\\
0.42	329.60\\
0.42	362.50\\
0.42	355.30\\
0.42	294.60\\
0.42	270.00\\
0.42	266.20\\
0.42	265.20\\
0.42	268.50\\
0.42	274.90\\
0.43	198.10\\
0.43	188.60\\
0.43	185.80\\
0.43	185.00\\
0.43	185.60\\
0.43	192.70\\
0.44	220.10\\
0.44	220.10\\
0.44	213.90\\
0.44	216.50\\
0.44	230.30\\
0.44	244.80\\
0.44	245.60\\
0.45	239.00\\
0.45	229.90\\
0.45	230.30\\
0.45	239.30\\
0.45	245.90\\
0.45	246.60\\
0.45	255.10\\
0.45	255.30\\
0.45	258.00\\
0.45	257.50\\
0.46	242.30\\
0.46	218.60\\
0.46	177.20\\
0.46	143.00\\
0.47	136.70\\
0.47	136.60\\
0.47	137.10\\
0.47	138.00\\
0.47	138.00\\
0.47	138.80\\
0.47	138.50\\
0.47	133.00\\
0.47	133.10\\
0.48	137.10\\
0.48	145.90\\
0.48	156.10\\
0.48	216.00\\
0.49	227.80\\
0.49	234.90\\
0.49	236.50\\
0.49	236.20\\
0.49	235.00\\
0.49	237.40\\
0.49	254.30\\
0.49	346.20\\
0.49	328.80\\
0.49	376.90\\
0.49	367.90\\
0.50	334.90\\
0.50	259.40\\
0.50	237.30\\
0.50	217.80\\
0.50	190.40\\
0.51	118.10\\
0.51	96.20\\
0.52	70.10\\
0.52	63.90\\
0.52	63.00\\
0.52	63.00\\
0.52	64.40\\
0.52	71.90\\
0.53	115.90\\
0.53	118.60\\
0.53	119.00\\
0.53	117.70\\
0.53	105.20\\
0.53	98.30\\
0.53	96.50\\
0.53	95.80\\
0.53	96.00\\
0.54	96.00\\
0.54	94.40\\
0.54	90.20\\
0.54	83.00\\
0.54	83.00\\
0.54	84.00\\
0.54	84.00\\
0.55	81.10\\
0.55	79.40\\
0.55	79.00\\
0.55	80.30\\
0.55	84.20\\
0.55	134.40\\
0.55	139.90\\
0.56	137.60\\
0.56	122.80\\
0.56	117.70\\
0.56	116.30\\
0.56	116.30\\
0.56	118.40\\
0.57	136.00\\
0.57	135.90\\
0.57	132.00\\
0.57	121.80\\
0.57	108.70\\
0.57	105.50\\
0.58	103.80\\
0.58	102.20\\
0.58	102.00\\
0.58	102.00\\
0.58	102.60\\
0.58	104.90\\
0.58	103.00\\
0.58	101.00\\
0.59	96.00\\
0.59	96.00\\
0.59	95.50\\
0.59	93.40\\
0.59	85.50\\
0.59	70.10\\
0.60	68.20\\
0.60	68.70\\
0.60	71.80\\
0.60	71.50\\
0.60	67.70\\
0.60	57.00\\
0.60	57.00\\
0.60	55.60\\
0.61	46.00\\
0.61	46.00\\
0.61	45.20\\
0.61	43.80\\
0.61	33.20\\
0.61	35.60\\
0.61	48.80\\
0.62	50.80\\
0.62	51.00\\
0.62	50.50\\
0.62	45.40\\
0.62	45.30\\
0.62	48.00\\
0.62	44.30\\
0.63	26.10\\
0.63	21.60\\
0.63	21.00\\
0.63	21.00\\
0.63	25.50\\
0.64	30.00\\
0.64	31.00\\
0.64	31.00\\
0.64	32.10\\
0.64	38.30\\
0.64	38.60\\
0.64	33.80\\
0.65	18.70\\
0.65	12.90\\
0.65	11.00\\
0.65	11.00\\
0.65	11.70\\
0.66	10.20\\
0.66	6.60\\
0.66	5.00\\
0.66	5.30\\
0.66	6.00\\
0.66	6.00\\
0.66	5.60\\
0.67	4.00\\
0.67	4.00\\
0.67	3.10\\
0.67	3.00\\
0.67	2.80\\
0.67	2.00\\
0.67	1.90\\
0.67	1.00\\
0.67	1.00\\
0.67	0.00\\
1.25	0.00\\
1.25	0.10\\
1.25	1.00\\
1.25	1.00\\
1.25	2.00\\
1.25	2.00\\
1.25	3.00\\
1.26	3.00\\
1.26	4.00\\
1.27	4.00\\
1.27	5.00\\
1.27	5.00\\
1.27	5.30\\
1.27	6.00\\
1.27	6.00\\
1.27	6.90\\
1.27	7.00\\
1.27	7.30\\
1.27	8.00\\
1.28	8.00\\
1.28	7.00\\
1.28	8.00\\
1.28	8.20\\
1.28	9.00\\
1.29	9.00\\
1.29	9.90\\
1.29	10.00\\
1.29	10.00\\
1.29	9.80\\
1.29	9.00\\
1.29	9.00\\
1.30	10.30\\
1.30	11.00\\
1.30	11.00\\
1.30	14.70\\
1.30	15.00\\
1.30	15.00\\
1.30	15.80\\
1.31	16.00\\
1.31	16.00\\
1.31	17.00\\
1.31	17.00\\
1.31	18.00\\
1.31	18.00\\
1.31	21.00\\
1.31	26.00\\
1.32	26.00\\
1.32	29.30\\
1.32	31.00\\
1.32	43.60\\
1.32	44.00\\
1.32	44.00\\
1.32	43.20\\
1.32	43.00\\
1.33	43.00\\
1.33	42.50\\
1.33	39.50\\
1.33	39.00\\
1.33	39.00\\
1.33	38.40\\
1.33	34.10\\
1.33	31.00\\
1.33	30.60\\
1.34	26.40\\
1.34	26.00\\
1.34	28.50\\
1.34	31.20\\
1.34	32.00\\
1.34	32.00\\
1.34	31.10\\
1.34	32.00\\
1.34	32.00\\
1.35	32.70\\
1.35	40.00\\
1.35	50.10\\
1.35	50.30\\
1.35	49.10\\
1.35	50.10\\
1.36	54.50\\
1.36	58.20\\
1.36	58.00\\
1.36	57.00\\
1.36	56.90\\
1.36	56.70\\
1.36	65.00\\
1.36	65.10\\
1.36	55.30\\
1.36	60.20\\
1.37	70.30\\
1.37	73.10\\
1.37	69.00\\
1.37	71.00\\
1.37	70.80\\
1.37	68.00\\
1.37	45.10\\
1.38	49.00\\
1.38	45.40\\
1.38	46.00\\
1.38	44.20\\
1.38	47.50\\
1.38	78.90\\
1.38	75.40\\
1.38	71.60\\
1.38	47.50\\
1.39	39.00\\
1.39	39.90\\
1.39	42.40\\
1.39	50.00\\
1.39	52.00\\
1.39	50.80\\
1.39	36.70\\
1.39	37.00\\
1.39	43.50\\
1.40	62.80\\
1.40	58.40\\
1.40	45.30\\
1.40	42.90\\
1.40	49.30\\
1.40	49.90\\
1.40	39.60\\
1.40	40.70\\
1.40	65.30\\
1.41	140.40\\
1.41	145.60\\
1.41	144.60\\
1.41	140.80\\
1.41	142.40\\
1.41	175.40\\
1.42	216.50\\
1.42	220.00\\
1.42	219.80\\
1.42	203.80\\
1.42	178.10\\
1.42	161.50\\
1.42	154.70\\
1.43	151.80\\
1.43	151.00\\
1.43	151.00\\
1.43	148.20\\
1.43	148.00\\
1.43	147.50\\
1.43	145.60\\
1.43	146.20\\
1.43	149.20\\
1.43	148.60\\
1.44	142.10\\
1.44	141.50\\
1.44	141.40\\
1.44	143.00\\
1.44	142.00\\
1.44	140.20\\
1.44	141.80\\
1.44	146.00\\
1.44	145.80\\
1.44	160.30\\
1.45	160.90\\
1.45	159.10\\
1.45	150.90\\
1.45	119.70\\
1.46	98.60\\
1.46	88.00\\
1.46	84.90\\
1.46	83.70\\
1.46	81.30\\
1.46	82.40\\
1.47	88.40\\
1.47	104.70\\
1.47	148.10\\
1.47	149.90\\
1.47	150.00\\
1.48	148.40\\
1.48	139.30\\
1.48	122.60\\
1.48	123.30\\
1.48	142.90\\
1.48	143.00\\
1.48	143.00\\
1.49	138.60\\
1.49	136.50\\
1.49	136.30\\
1.49	140.20\\
1.49	152.30\\
1.49	210.90\\
1.49	307.80\\
1.49	292.10\\
1.50	192.80\\
1.50	164.50\\
1.50	155.00\\
1.50	154.80\\
1.50	161.80\\
1.50	160.50\\
1.51	136.20\\
1.51	134.10\\
1.51	134.20\\
1.51	138.00\\
1.51	168.10\\
1.51	169.00\\
1.51	168.20\\
1.51	165.00\\
1.51	166.90\\
1.51	170.60\\
1.52	171.30\\
1.52	168.00\\
1.52	160.80\\
1.52	161.30\\
1.52	186.50\\
1.52	191.20\\
1.52	192.20\\
1.52	186.60\\
1.52	144.80\\
1.53	88.80\\
1.53	76.60\\
1.53	72.70\\
1.53	71.00\\
1.53	71.00\\
1.53	70.70\\
1.53	69.00\\
1.53	62.10\\
1.53	62.50\\
1.54	68.80\\
1.54	86.80\\
1.54	88.00\\
1.54	88.00\\
1.54	88.50\\
1.54	96.30\\
1.54	101.90\\
1.55	135.20\\
1.55	134.70\\
1.55	130.80\\
1.55	129.00\\
1.55	120.10\\
1.55	120.80\\
1.55	126.20\\
1.55	126.60\\
1.55	124.50\\
1.56	125.90\\
1.56	152.10\\
1.56	144.30\\
1.56	128.90\\
1.56	83.00\\
1.57	70.40\\
1.57	64.70\\
1.57	60.70\\
1.57	60.30\\
1.57	62.40\\
1.57	62.60\\
1.57	61.50\\
1.58	55.50\\
1.58	36.40\\
1.58	31.00\\
1.58	30.00\\
1.58	30.00\\
1.58	31.60\\
1.58	39.90\\
1.59	52.50\\
1.59	74.00\\
1.59	75.90\\
1.59	76.00\\
1.59	75.80\\
1.60	67.50\\
1.60	63.60\\
1.60	53.40\\
1.61	49.70\\
1.61	47.00\\
1.61	49.50\\
1.61	48.70\\
1.61	43.60\\
1.62	26.00\\
1.62	24.40\\
1.62	24.00\\
1.62	24.00\\
1.62	26.70\\
1.62	29.70\\
1.62	31.00\\
1.62	30.90\\
1.63	27.40\\
1.63	21.70\\
1.63	20.00\\
1.63	20.00\\
1.63	21.10\\
1.64	30.00\\
1.64	30.00\\
1.64	28.50\\
1.65	26.50\\
1.65	23.50\\
1.65	23.00\\
1.65	21.60\\
1.65	19.00\\
1.65	19.00\\
1.65	18.30\\
1.66	11.00\\
1.66	10.70\\
1.66	10.00\\
1.66	10.00\\
1.66	10.20\\
1.66	11.00\\
1.66	11.00\\
1.66	10.00\\
1.66	10.00\\
1.67	8.60\\
1.67	6.00\\
1.67	3.00\\
1.68	1.00\\
1.68	1.00\\
1.68	0.70\\
1.68	0.00\\
2.25	0.00\\
2.25	1.00\\
2.26	1.00\\
2.26	1.20\\
2.26	2.00\\
2.26	2.00\\
2.26	2.30\\
2.26	3.00\\
2.26	3.00\\
2.26	4.00\\
2.26	4.10\\
2.26	5.00\\
2.26	5.10\\
2.27	9.00\\
2.27	10.80\\
2.27	16.00\\
2.28	13.00\\
2.28	13.20\\
2.28	14.90\\
2.28	24.00\\
2.28	24.00\\
2.28	24.80\\
2.28	25.00\\
2.29	28.40\\
2.29	33.10\\
2.29	45.90\\
2.29	59.60\\
2.29	61.50\\
2.29	60.40\\
2.30	46.40\\
2.30	41.50\\
2.30	40.30\\
2.30	40.00\\
2.30	40.00\\
2.31	43.60\\
2.31	49.40\\
2.31	55.50\\
2.31	61.60\\
2.32	63.00\\
2.32	63.00\\
2.32	74.70\\
2.32	84.90\\
2.32	96.80\\
2.32	99.60\\
2.33	121.50\\
2.33	124.70\\
2.33	125.30\\
2.33	126.60\\
2.33	129.50\\
2.33	142.10\\
2.33	164.00\\
2.33	138.70\\
2.33	144.10\\
2.33	232.10\\
2.34	198.00\\
2.34	222.30\\
2.34	230.20\\
2.34	198.60\\
2.34	149.50\\
2.34	138.00\\
2.34	137.30\\
2.34	138.50\\
2.34	135.00\\
2.35	127.30\\
2.35	128.70\\
2.35	138.20\\
2.35	141.80\\
2.35	143.20\\
2.35	157.90\\
2.35	191.80\\
2.35	210.20\\
2.35	189.60\\
2.36	203.30\\
2.36	191.60\\
2.36	364.50\\
2.36	176.80\\
2.36	220.00\\
2.36	201.20\\
2.36	132.40\\
2.36	137.80\\
2.36	135.80\\
2.36	272.40\\
2.36	278.20\\
2.36	319.40\\
2.36	328.70\\
2.37	208.50\\
2.37	341.10\\
2.37	172.90\\
2.37	188.50\\
2.37	386.90\\
2.37	129.20\\
2.37	114.30\\
2.37	404.30\\
2.37	272.80\\
2.37	406.80\\
2.37	412.10\\
2.38	421.40\\
2.38	440.50\\
2.38	368.10\\
2.38	392.20\\
2.38	438.90\\
2.38	346.80\\
2.38	367.70\\
2.38	364.00\\
2.38	445.00\\
2.38	432.10\\
2.38	422.00\\
2.39	420.80\\
2.39	421.10\\
2.39	424.30\\
2.39	426.50\\
2.39	430.00\\
2.40	444.20\\
2.40	446.30\\
2.40	454.90\\
2.41	459.00\\
2.41	459.80\\
2.41	462.20\\
2.41	465.00\\
2.41	467.60\\
2.41	469.20\\
2.42	474.50\\
2.42	478.80\\
2.42	479.20\\
2.42	482.90\\
2.42	483.40\\
2.42	486.00\\
2.43	486.50\\
2.43	487.70\\
2.43	487.90\\
2.43	487.80\\
2.43	490.50\\
2.43	475.20\\
2.43	288.50\\
2.43	396.70\\
2.43	360.40\\
2.43	228.90\\
2.43	252.90\\
2.44	368.70\\
2.44	315.10\\
2.44	458.10\\
2.44	497.40\\
2.44	500.00\\
2.44	499.70\\
2.44	498.80\\
2.44	500.50\\
2.44	501.00\\
2.44	501.60\\
2.45	501.10\\
2.45	502.80\\
2.45	503.00\\
2.45	502.00\\
2.45	503.00\\
2.45	502.70\\
2.45	504.30\\
2.45	505.60\\
2.45	509.20\\
2.45	509.30\\
2.45	508.50\\
2.46	509.20\\
2.46	509.00\\
2.46	509.00\\
2.46	508.40\\
2.46	508.60\\
2.46	509.10\\
2.46	510.00\\
2.46	510.20\\
2.46	511.00\\
2.46	518.00\\
2.46	517.80\\
2.47	518.30\\
2.47	519.90\\
2.47	519.50\\
2.47	521.90\\
2.47	502.60\\
2.47	200.80\\
2.47	486.60\\
2.47	531.70\\
2.47	562.40\\
2.47	565.40\\
2.47	566.00\\
2.48	553.80\\
2.48	535.50\\
2.48	533.70\\
2.48	528.50\\
2.48	529.40\\
2.48	549.20\\
2.48	557.80\\
2.48	548.70\\
2.48	550.80\\
2.49	568.00\\
2.49	572.20\\
2.49	459.60\\
2.49	557.00\\
2.49	550.50\\
2.49	550.90\\
2.49	546.90\\
2.49	550.60\\
2.49	257.10\\
2.49	121.40\\
2.50	125.40\\
2.50	161.50\\
2.50	484.70\\
2.50	549.50\\
2.50	479.90\\
2.50	544.00\\
2.50	102.50\\
2.50	102.30\\
2.50	94.70\\
2.50	518.80\\
2.50	370.90\\
2.50	85.20\\
2.50	185.10\\
2.51	197.50\\
2.51	512.40\\
2.51	336.20\\
2.51	517.20\\
2.51	251.40\\
2.51	252.20\\
2.51	103.60\\
2.51	73.90\\
2.51	75.10\\
2.51	92.50\\
2.51	390.40\\
2.52	435.60\\
2.52	295.20\\
2.52	342.80\\
2.52	221.40\\
2.52	191.60\\
2.52	196.50\\
2.52	487.10\\
2.52	407.80\\
2.52	91.80\\
2.52	89.70\\
2.52	97.30\\
2.52	84.90\\
2.52	82.30\\
2.52	82.60\\
2.53	89.50\\
2.53	114.40\\
2.53	446.80\\
2.53	484.80\\
2.53	440.60\\
2.53	289.10\\
2.53	465.30\\
2.53	220.60\\
2.53	412.60\\
2.53	469.80\\
2.53	465.50\\
2.53	464.50\\
2.54	467.30\\
2.54	364.80\\
2.54	463.10\\
2.54	464.10\\
2.54	465.80\\
2.54	464.70\\
2.54	461.60\\
2.54	461.80\\
2.54	467.80\\
2.54	108.00\\
2.54	288.60\\
2.54	193.60\\
2.55	380.20\\
2.55	360.50\\
2.55	242.60\\
2.55	270.30\\
2.55	118.00\\
2.55	265.00\\
2.55	196.60\\
2.55	409.40\\
2.55	242.50\\
2.55	394.20\\
2.55	386.40\\
2.55	264.00\\
2.55	352.50\\
2.55	294.80\\
2.56	162.00\\
2.56	210.00\\
2.56	115.60\\
2.56	311.10\\
2.56	286.50\\
2.56	193.00\\
2.56	334.50\\
2.56	343.30\\
2.56	381.80\\
2.56	381.40\\
2.56	344.80\\
2.56	370.40\\
2.57	368.00\\
2.57	354.10\\
2.57	346.80\\
2.57	341.60\\
2.57	334.70\\
2.57	333.20\\
2.57	333.10\\
2.57	332.40\\
2.58	330.00\\
2.58	329.50\\
2.58	328.30\\
2.58	323.10\\
2.58	320.50\\
2.58	306.00\\
2.58	298.20\\
2.59	284.30\\
2.59	268.50\\
2.63	142.10\\
2.63	133.60\\
2.63	103.60\\
2.63	97.50\\
2.63	106.00\\
2.63	125.30\\
2.63	125.20\\
2.65	74.90\\
2.65	67.10\\
2.65	65.30\\
2.65	51.10\\
2.66	17.30\\
2.66	14.00\\
2.66	7.00\\
2.67	6.80\\
2.67	5.60\\
2.67	4.00\\
2.67	4.00\\
2.67	3.20\\
2.67	3.00\\
2.67	3.00\\
2.67	2.10\\
2.67	2.00\\
2.68	0.00\\
3.24	0.00\\
3.24	0.20\\
3.24	1.00\\
3.25	1.00\\
3.25	2.00\\
3.25	2.00\\
3.25	2.10\\
3.25	3.30\\
3.26	7.70\\
3.26	10.90\\
3.26	14.80\\
3.26	17.30\\
3.26	18.00\\
3.26	18.00\\
3.26	18.80\\
3.26	19.00\\
3.27	21.90\\
3.27	27.70\\
3.27	27.00\\
3.27	28.10\\
3.27	30.20\\
3.27	30.70\\
3.27	29.60\\
3.27	30.30\\
3.27	32.50\\
3.27	32.10\\
3.27	32.30\\
3.28	45.80\\
3.28	55.10\\
3.29	61.10\\
3.29	68.80\\
3.29	75.60\\
3.29	81.90\\
3.30	104.00\\
3.30	105.60\\
3.30	108.80\\
3.30	120.00\\
3.30	124.10\\
3.30	133.80\\
3.30	132.50\\
3.30	124.00\\
3.30	125.20\\
3.31	151.30\\
3.31	138.20\\
3.31	165.60\\
3.31	164.50\\
3.31	147.60\\
3.31	156.70\\
3.31	158.30\\
3.31	155.70\\
3.31	150.00\\
3.31	152.50\\
3.32	180.60\\
3.32	196.50\\
3.32	163.80\\
3.32	184.70\\
3.32	186.90\\
3.32	180.90\\
3.32	182.80\\
3.32	189.10\\
3.33	178.30\\
3.33	181.10\\
3.33	195.50\\
3.33	199.00\\
3.33	193.50\\
3.33	179.60\\
3.33	183.10\\
3.33	192.50\\
3.33	190.20\\
3.33	189.80\\
3.33	178.40\\
3.33	198.00\\
3.33	192.80\\
3.34	226.50\\
3.34	174.90\\
3.34	170.50\\
3.34	200.70\\
3.34	181.70\\
3.34	193.80\\
3.34	171.70\\
3.35	166.30\\
3.35	167.60\\
3.35	172.60\\
3.35	227.70\\
3.35	232.50\\
3.35	283.90\\
3.35	240.90\\
3.35	263.50\\
3.35	337.00\\
3.35	352.70\\
3.36	354.50\\
3.36	309.90\\
3.36	385.30\\
3.36	378.10\\
3.36	343.10\\
3.36	255.00\\
3.36	262.90\\
3.36	221.00\\
3.36	249.80\\
3.36	251.40\\
3.36	242.40\\
3.37	257.90\\
3.37	261.60\\
3.37	279.50\\
3.37	274.50\\
3.37	222.80\\
3.37	247.20\\
3.37	203.60\\
3.37	249.40\\
3.38	221.00\\
3.38	233.40\\
3.38	430.90\\
3.38	431.60\\
3.38	419.90\\
3.38	423.20\\
3.38	405.80\\
3.38	431.40\\
3.38	444.60\\
3.38	438.20\\
3.38	442.20\\
3.39	426.10\\
3.39	433.20\\
3.39	431.20\\
3.39	435.90\\
3.39	432.70\\
3.39	453.50\\
3.39	450.80\\
3.40	444.30\\
3.40	445.20\\
3.40	452.30\\
3.40	433.40\\
3.40	433.10\\
3.40	433.60\\
3.40	444.70\\
3.40	443.80\\
3.40	434.00\\
3.40	323.90\\
3.40	434.30\\
3.40	393.70\\
3.41	459.90\\
3.41	438.90\\
3.41	439.60\\
3.41	436.40\\
3.41	401.30\\
3.41	403.50\\
3.41	408.90\\
3.41	403.40\\
3.41	371.30\\
3.41	403.30\\
3.41	411.40\\
3.42	402.00\\
3.42	381.20\\
3.42	456.20\\
3.42	480.40\\
3.42	489.90\\
3.42	482.60\\
3.42	454.70\\
3.42	504.00\\
3.42	464.90\\
3.42	471.50\\
3.42	457.90\\
3.43	424.80\\
3.43	333.80\\
3.43	380.50\\
3.43	347.40\\
3.43	377.30\\
3.43	363.10\\
3.43	408.30\\
3.43	399.00\\
3.43	315.70\\
3.43	305.90\\
3.43	276.80\\
3.43	277.10\\
3.44	285.40\\
3.44	315.60\\
3.44	321.50\\
3.44	369.60\\
3.44	331.40\\
3.44	343.10\\
3.44	383.20\\
3.44	391.80\\
3.44	368.60\\
3.44	390.10\\
3.44	449.60\\
3.44	421.90\\
3.45	367.40\\
3.45	341.90\\
3.45	390.20\\
3.45	363.10\\
3.45	364.40\\
3.45	390.20\\
3.45	316.90\\
3.45	314.20\\
3.45	285.80\\
3.45	336.20\\
3.45	303.80\\
3.45	336.40\\
3.46	323.80\\
3.46	270.70\\
3.46	275.00\\
3.46	260.10\\
3.46	270.10\\
3.46	303.40\\
3.46	372.30\\
3.46	326.30\\
3.46	428.40\\
3.46	445.00\\
3.47	438.10\\
3.47	403.10\\
3.47	401.10\\
3.47	329.80\\
3.47	322.60\\
3.47	328.90\\
3.47	177.40\\
3.47	173.80\\
3.48	187.00\\
3.48	189.90\\
3.48	179.80\\
3.48	179.20\\
3.48	182.80\\
3.48	182.50\\
3.48	167.30\\
3.48	163.00\\
3.49	137.90\\
3.49	135.20\\
3.49	133.00\\
3.49	134.70\\
3.49	138.40\\
3.49	180.30\\
3.50	200.50\\
3.50	229.60\\
3.50	261.90\\
3.50	257.20\\
3.50	258.10\\
3.50	265.90\\
3.50	306.10\\
3.50	306.20\\
3.50	297.90\\
3.51	296.30\\
3.51	307.10\\
3.51	361.90\\
3.51	369.20\\
3.51	402.40\\
3.51	389.70\\
3.51	316.70\\
3.51	345.40\\
3.51	326.10\\
3.51	404.30\\
3.51	386.20\\
3.52	422.10\\
3.52	393.90\\
3.52	317.80\\
3.52	291.60\\
3.52	285.90\\
3.52	288.30\\
3.52	265.10\\
3.52	254.20\\
3.52	278.70\\
3.52	354.90\\
3.52	348.90\\
3.53	275.50\\
3.53	253.60\\
3.53	250.40\\
3.53	248.60\\
3.53	251.70\\
3.53	261.50\\
3.53	297.10\\
3.53	315.90\\
3.53	293.30\\
3.54	333.80\\
3.54	412.60\\
3.54	418.70\\
3.54	462.00\\
3.54	471.00\\
3.54	470.70\\
3.54	455.00\\
3.54	417.30\\
3.54	425.70\\
3.54	425.80\\
3.55	289.40\\
3.55	286.50\\
3.55	435.40\\
3.55	428.30\\
3.55	362.00\\
3.55	188.10\\
3.55	351.00\\
3.56	381.50\\
3.56	362.90\\
3.56	342.10\\
3.56	339.50\\
3.56	332.90\\
3.56	328.20\\
3.57	325.20\\
3.57	319.50\\
3.57	187.60\\
3.57	196.00\\
3.57	177.20\\
3.57	141.30\\
3.57	131.20\\
3.57	129.90\\
3.57	197.10\\
3.57	172.00\\
3.57	200.60\\
3.58	215.90\\
3.58	182.10\\
3.58	177.00\\
3.58	175.30\\
3.58	135.20\\
3.58	121.90\\
3.58	118.80\\
3.58	118.30\\
3.58	119.70\\
3.58	119.80\\
3.59	115.70\\
3.59	115.80\\
3.59	115.50\\
3.59	113.80\\
3.59	110.40\\
3.59	93.60\\
3.59	69.10\\
3.59	68.50\\
3.59	74.80\\
3.59	74.50\\
3.60	69.20\\
3.60	58.30\\
3.60	40.00\\
3.60	34.30\\
3.60	33.20\\
3.60	33.00\\
3.60	33.00\\
3.60	31.20\\
3.61	25.00\\
3.61	25.00\\
3.61	25.90\\
3.61	31.10\\
3.61	35.80\\
3.61	35.90\\
3.61	32.20\\
3.62	21.00\\
3.62	20.00\\
3.62	20.50\\
3.62	22.60\\
3.62	24.40\\
3.62	37.80\\
3.62	36.50\\
3.63	40.10\\
3.63	54.30\\
3.63	57.10\\
3.63	75.30\\
3.63	127.60\\
3.63	118.40\\
3.63	120.50\\
3.63	115.00\\
3.63	115.70\\
3.63	112.50\\
3.64	91.70\\
3.64	76.70\\
3.64	48.30\\
3.64	45.40\\
3.65	44.00\\
3.65	44.60\\
3.65	38.20\\
3.65	29.10\\
3.65	25.50\\
3.66	24.00\\
3.66	24.00\\
3.66	24.70\\
3.66	23.40\\
3.66	20.00\\
3.67	16.20\\
3.67	9.40\\
3.67	6.10\\
3.67	6.00\\
3.67	5.20\\
3.67	5.00\\
3.67	4.00\\
3.67	3.90\\
3.68	2.70\\
3.68	0.00\\
4.23	0.00\\
4.23	0.80\\
4.23	1.00\\
4.24	1.00\\
4.24	0.80\\
4.24	0.00\\
4.25	0.00\\
4.26	0.80\\
4.26	1.20\\
4.26	2.60\\
4.26	3.00\\
4.26	3.00\\
4.26	4.80\\
4.26	7.70\\
4.27	8.00\\
4.27	8.00\\
4.27	6.00\\
4.27	6.00\\
4.27	5.10\\
4.27	5.00\\
4.27	5.00\\
4.27	5.80\\
4.28	6.00\\
4.28	6.00\\
4.28	7.00\\
4.28	7.00\\
4.28	7.80\\
4.28	8.00\\
4.28	8.00\\
4.28	7.80\\
4.29	6.50\\
4.29	5.70\\
4.29	6.00\\
4.29	7.80\\
4.29	8.80\\
4.29	9.00\\
4.29	9.00\\
4.29	11.40\\
4.30	18.60\\
4.30	21.00\\
4.30	21.00\\
4.30	21.50\\
4.30	26.80\\
4.30	36.20\\
4.31	53.30\\
4.31	55.70\\
4.31	56.00\\
4.31	54.70\\
4.31	52.50\\
4.31	40.50\\
4.31	28.80\\
4.31	26.50\\
4.31	26.00\\
4.31	26.10\\
4.31	29.70\\
4.32	29.20\\
4.32	19.50\\
4.32	12.60\\
4.32	11.00\\
4.32	11.00\\
4.32	12.30\\
4.32	24.80\\
4.32	24.40\\
4.33	18.10\\
4.33	15.90\\
4.33	11.50\\
4.33	11.00\\
4.33	11.00\\
4.33	11.90\\
4.33	12.00\\
4.33	12.40\\
4.34	15.20\\
4.34	20.60\\
4.34	34.70\\
4.34	36.00\\
4.34	35.30\\
4.34	28.80\\
4.34	25.70\\
4.34	24.80\\
4.34	24.80\\
4.35	24.10\\
4.35	28.00\\
4.35	28.80\\
4.35	29.00\\
4.35	28.80\\
4.35	26.00\\
4.35	20.10\\
4.35	20.10\\
4.36	22.60\\
4.36	24.70\\
4.36	28.40\\
4.36	45.50\\
4.36	70.10\\
4.36	75.90\\
4.36	76.10\\
4.36	75.50\\
4.37	70.00\\
4.37	69.80\\
4.37	69.00\\
4.37	69.00\\
4.37	67.00\\
4.37	67.00\\
4.38	72.80\\
4.38	78.80\\
4.38	84.70\\
4.38	85.00\\
4.38	84.30\\
4.38	76.20\\
4.38	74.30\\
4.38	74.00\\
4.39	72.00\\
4.39	71.00\\
4.39	71.00\\
4.39	72.00\\
4.39	72.00\\
4.39	71.80\\
4.40	65.00\\
4.40	65.00\\
4.40	65.40\\
4.40	68.00\\
4.40	68.00\\
4.40	68.60\\
4.40	73.30\\
4.41	74.00\\
4.41	72.60\\
4.41	69.20\\
4.41	67.80\\
4.41	63.90\\
4.41	52.10\\
4.42	51.00\\
4.42	53.00\\
4.42	51.60\\
4.42	51.50\\
4.42	53.40\\
4.42	60.10\\
4.42	61.00\\
4.42	54.50\\
4.42	54.70\\
4.43	61.50\\
4.43	63.00\\
4.43	62.70\\
4.43	60.20\\
4.43	61.00\\
4.43	81.80\\
4.43	82.00\\
4.44	82.00\\
4.44	81.40\\
4.44	77.00\\
4.44	77.50\\
4.44	81.80\\
4.44	94.10\\
4.44	94.70\\
4.45	92.00\\
4.45	92.00\\
4.45	91.20\\
4.45	93.30\\
4.45	100.10\\
4.45	104.80\\
4.45	107.30\\
4.46	108.00\\
4.46	106.70\\
4.46	101.00\\
4.46	100.40\\
4.46	97.10\\
4.46	81.50\\
4.46	79.20\\
4.46	79.00\\
4.46	80.00\\
4.47	80.00\\
4.47	81.30\\
4.47	88.50\\
4.47	106.50\\
4.47	107.40\\
4.47	111.30\\
4.47	124.50\\
4.47	122.00\\
4.48	107.10\\
4.48	109.00\\
4.48	117.50\\
4.48	113.70\\
4.48	114.80\\
4.48	139.70\\
4.48	158.50\\
4.48	160.00\\
4.48	159.00\\
4.48	154.90\\
4.49	133.20\\
4.49	129.50\\
4.49	128.50\\
4.49	132.50\\
4.49	149.60\\
4.49	134.00\\
4.49	133.20\\
4.50	132.70\\
4.50	127.00\\
4.50	127.00\\
4.50	127.20\\
4.50	130.00\\
4.50	129.00\\
4.51	108.00\\
4.51	110.40\\
4.51	111.00\\
4.51	111.00\\
4.51	110.40\\
4.52	107.00\\
4.52	107.00\\
4.52	106.00\\
4.52	103.40\\
4.52	98.90\\
4.52	97.00\\
4.52	98.70\\
4.53	103.00\\
4.53	103.00\\
4.53	102.10\\
4.53	104.20\\
4.53	118.80\\
4.54	127.90\\
4.54	143.10\\
4.54	144.00\\
4.54	143.80\\
4.54	133.00\\
4.54	132.00\\
4.54	132.30\\
4.55	135.10\\
4.55	141.70\\
4.55	152.90\\
4.55	155.40\\
4.55	156.00\\
4.55	155.90\\
4.55	153.80\\
4.56	149.20\\
4.56	149.10\\
4.56	150.00\\
4.56	150.00\\
4.56	140.00\\
4.57	139.70\\
4.57	138.80\\
4.57	134.20\\
4.57	133.80\\
4.57	134.40\\
4.57	137.60\\
4.57	139.00\\
4.57	140.00\\
4.57	138.40\\
4.58	137.40\\
4.58	132.90\\
4.58	126.10\\
4.58	121.30\\
4.59	88.10\\
4.59	82.50\\
4.59	80.10\\
4.59	80.00\\
4.59	80.00\\
4.59	79.80\\
4.59	77.00\\
4.60	72.00\\
4.60	73.00\\
4.60	73.00\\
4.60	72.90\\
4.60	70.00\\
4.60	56.50\\
4.60	53.60\\
4.61	53.00\\
4.61	53.00\\
4.61	51.80\\
4.61	50.60\\
4.61	48.80\\
4.61	48.70\\
4.61	49.70\\
4.62	56.30\\
4.62	70.90\\
4.62	90.00\\
4.62	238.40\\
4.62	248.40\\
4.62	251.40\\
4.62	233.70\\
4.62	246.00\\
4.62	248.00\\
4.63	232.70\\
4.63	192.00\\
4.63	166.60\\
4.63	146.90\\
4.63	113.50\\
4.63	106.80\\
4.63	107.90\\
4.64	123.30\\
4.64	112.60\\
4.64	97.90\\
4.64	98.30\\
4.64	97.90\\
4.64	84.70\\
4.64	57.90\\
4.64	53.30\\
4.64	59.90\\
4.64	78.50\\
4.64	76.50\\
4.64	83.30\\
4.65	67.30\\
4.65	72.60\\
4.65	71.80\\
4.65	67.00\\
4.65	66.50\\
4.65	43.20\\
4.65	59.90\\
4.65	58.00\\
4.66	37.20\\
4.66	38.90\\
4.66	31.90\\
4.66	25.70\\
4.66	25.00\\
4.66	25.00\\
4.67	22.60\\
4.67	22.00\\
4.67	22.00\\
4.67	18.70\\
4.67	8.70\\
4.68	5.50\\
4.68	3.00\\
4.68	3.00\\
4.68	2.00\\
4.68	2.00\\
4.69	0.00\\
5.00	0.00\\
};

\addlegendentry{Irradiance}

\ignore{
    \addplot[draw=none, fill=green!20, mark=square*, only marks]   
    table[row sep=crcr]{%
    0.000	-50\\
    };
    \addlegendentry{SSS Active}
    
    \addplot[draw=none, fill=red!20, mark=square*, only marks]   
    table[row sep=crcr]{%
    0.000	-50\\
    };
    \addlegendentry{SSS Inactive}
}

\addplot[draw=red, line width=0.2pt]   
table[row sep=crcr]{%
0.000	-50\\
1.373	-50\\
1.373	600\\
1.373   -50\\
1.395	-50\\
1.395	600\\
1.395   -50\\
2.367	-50\\
2.367	600\\
2.367   -50\\
2.377	-50\\
2.377	600\\
2.377   -50\\
4.427	-50\\
4.427	600\\
4.427   -50\\
4.449	-50\\
4.449	600\\
4.449   -50\\
4.470	-50\\
4.470	600\\
4.470   -50\\
5.0     -50\\
};

\addlegendentry{Missed Events}

\addplot[draw=none, fill=green!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Active}

\addplot[draw=none, fill=red!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Inactive}

\end{axis}

\end{tikzpicture}%

==> figures/Reactive_App_Time_Csmall.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=LowC,
%at={(HighC.below south west)},
anchor=north west,    % <-- added
yshift=-2.5ex,          % <-- adjusted    1.0ex
height=3.4cm,
width=10cm,
xmin=0.00,
xmax=5.20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xlabel shift=-3pt,
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=670.00,
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{Irradiance in W/m}^\text{2}$},
axis background/.style={fill=none},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.06)},anchor=center,font=\scriptsize, inner xsep=2pt, inner ysep=0pt, column sep=0.05cm},/pgf/number format/1000 sep={},
legend columns = 4,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=true,
]

\begin{pgfonlayer}{background}
    \filldraw[fill=red!20, draw=none] (axis cs:0.0,0.0) rectangle (axis cs:0.304,600);
    \filldraw[fill=green!20, draw=none] (axis cs:0.304,0.0) rectangle (axis cs:0.742,600);
    \filldraw[fill=red!20, draw=none] (axis cs:0.742,0.0) rectangle (axis cs:1.366,600);
    \filldraw[fill=green!20, draw=none] (axis cs:1.366,0.0) rectangle (axis cs:1.751,600);
    \filldraw[fill=red!20, draw=none] (axis cs:1.751,0.0) rectangle (axis cs:2.346,600);
    \filldraw[fill=green!20, draw=none] (axis cs:2.346,0.0) rectangle (axis cs:2.783,600);
    \filldraw[fill=red!20, draw=none] (axis cs:2.783,0.0) rectangle (axis cs:3.340,600);
    \filldraw[fill=green!20, draw=none] (axis cs:3.340,0.0) rectangle (axis cs:3.780,600);
    \filldraw[fill=red!20, draw=none] (axis cs:3.780,0.0) rectangle (axis cs:4.415,600);
    \filldraw[fill=green!20, draw=none] (axis cs:4.415,0.0) rectangle (axis cs:4.816,600);
    \filldraw[fill=red!20, draw=none] (axis cs:4.816,0.0) rectangle (axis cs:5.0,600);
\end{pgfonlayer}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.00	0.00\\
0.24	0.00\\
0.24	0.10\\
0.24	1.00\\
0.24	1.00\\
0.24	0.00\\
0.24	0.00\\
0.24	1.00\\
0.24	1.00\\
0.24	1.30\\
0.24	2.00\\
0.25	2.00\\
0.25	2.80\\
0.25	3.00\\
0.25	5.70\\
0.25	6.10\\
0.26	13.80\\
0.26	17.60\\
0.26	20.80\\
0.26	24.00\\
0.26	24.00\\
0.26	23.10\\
0.26	24.00\\
0.26	24.00\\
0.26	25.20\\
0.27	36.90\\
0.28	41.80\\
0.28	53.10\\
0.28	58.30\\
0.29	61.20\\
0.29	69.00\\
0.29	81.30\\
0.29	80.90\\
0.29	78.10\\
0.29	77.40\\
0.29	82.00\\
0.29	89.50\\
0.29	91.90\\
0.30	115.40\\
0.30	111.50\\
0.30	101.10\\
0.30	109.90\\
0.30	100.00\\
0.30	109.30\\
0.30	106.80\\
0.30	107.60\\
0.31	115.90\\
0.31	117.10\\
0.31	108.90\\
0.31	110.10\\
0.31	112.10\\
0.31	118.30\\
0.31	118.40\\
0.31	119.60\\
0.31	119.70\\
0.31	113.60\\
0.32	112.00\\
0.32	112.60\\
0.32	116.00\\
0.32	169.00\\
0.32	164.10\\
0.32	189.10\\
0.32	191.30\\
0.32	201.20\\
0.32	201.50\\
0.33	204.80\\
0.33	219.40\\
0.33	244.30\\
0.33	247.70\\
0.33	248.70\\
0.33	256.80\\
0.33	257.00\\
0.33	262.20\\
0.33	255.50\\
0.33	282.60\\
0.33	288.30\\
0.33	286.30\\
0.34	290.60\\
0.34	290.00\\
0.34	274.30\\
0.34	273.80\\
0.34	284.60\\
0.34	284.40\\
0.34	283.60\\
0.34	252.70\\
0.34	279.30\\
0.34	282.00\\
0.34	278.20\\
0.34	264.30\\
0.35	224.70\\
0.35	248.70\\
0.35	292.70\\
0.35	290.30\\
0.35	227.80\\
0.35	211.60\\
0.35	217.50\\
0.35	237.90\\
0.35	288.80\\
0.35	242.80\\
0.35	255.80\\
0.35	252.30\\
0.35	237.20\\
0.36	267.60\\
0.36	287.00\\
0.36	269.30\\
0.36	294.10\\
0.36	289.50\\
0.36	288.20\\
0.36	300.30\\
0.36	274.80\\
0.36	275.30\\
0.36	285.70\\
0.36	272.50\\
0.37	294.40\\
0.37	290.60\\
0.37	293.90\\
0.37	301.50\\
0.37	331.40\\
0.37	326.20\\
0.37	308.20\\
0.37	319.20\\
0.37	343.50\\
0.37	342.90\\
0.37	337.30\\
0.37	350.40\\
0.37	349.10\\
0.38	351.80\\
0.38	368.90\\
0.38	373.30\\
0.38	366.90\\
0.38	355.60\\
0.38	288.20\\
0.38	306.50\\
0.38	391.50\\
0.38	377.00\\
0.38	274.10\\
0.38	312.90\\
0.39	322.30\\
0.39	375.50\\
0.39	392.70\\
0.39	335.20\\
0.39	360.10\\
0.39	364.90\\
0.39	319.80\\
0.39	388.10\\
0.39	364.80\\
0.39	364.50\\
0.39	280.90\\
0.40	276.80\\
0.40	291.80\\
0.40	230.40\\
0.40	212.40\\
0.40	215.10\\
0.40	281.10\\
0.40	235.80\\
0.40	234.20\\
0.40	231.40\\
0.41	235.30\\
0.41	240.50\\
0.41	257.10\\
0.41	263.40\\
0.41	256.40\\
0.41	259.30\\
0.41	247.20\\
0.41	244.90\\
0.41	251.50\\
0.42	329.60\\
0.42	362.50\\
0.42	355.30\\
0.42	294.60\\
0.42	270.00\\
0.42	266.20\\
0.42	265.20\\
0.42	268.50\\
0.42	274.90\\
0.43	198.10\\
0.43	188.60\\
0.43	185.80\\
0.43	185.00\\
0.43	185.60\\
0.43	192.70\\
0.44	220.10\\
0.44	220.10\\
0.44	213.90\\
0.44	216.50\\
0.44	230.30\\
0.44	244.80\\
0.44	245.60\\
0.45	239.00\\
0.45	229.90\\
0.45	230.30\\
0.45	239.30\\
0.45	245.90\\
0.45	246.60\\
0.45	255.10\\
0.45	255.30\\
0.45	258.00\\
0.45	257.50\\
0.46	242.30\\
0.46	218.60\\
0.46	177.20\\
0.46	143.00\\
0.47	136.70\\
0.47	136.60\\
0.47	137.10\\
0.47	138.00\\
0.47	138.00\\
0.47	138.80\\
0.47	138.50\\
0.47	133.00\\
0.47	133.10\\
0.48	137.10\\
0.48	145.90\\
0.48	156.10\\
0.48	216.00\\
0.49	227.80\\
0.49	234.90\\
0.49	236.50\\
0.49	236.20\\
0.49	235.00\\
0.49	237.40\\
0.49	254.30\\
0.49	346.20\\
0.49	328.80\\
0.49	376.90\\
0.49	367.90\\
0.50	334.90\\
0.50	259.40\\
0.50	237.30\\
0.50	217.80\\
0.50	190.40\\
0.51	118.10\\
0.51	96.20\\
0.52	70.10\\
0.52	63.90\\
0.52	63.00\\
0.52	63.00\\
0.52	64.40\\
0.52	71.90\\
0.53	115.90\\
0.53	118.60\\
0.53	119.00\\
0.53	117.70\\
0.53	105.20\\
0.53	98.30\\
0.53	96.50\\
0.53	95.80\\
0.53	96.00\\
0.54	96.00\\
0.54	94.40\\
0.54	90.20\\
0.54	83.00\\
0.54	83.00\\
0.54	84.00\\
0.54	84.00\\
0.55	81.10\\
0.55	79.40\\
0.55	79.00\\
0.55	80.30\\
0.55	84.20\\
0.55	134.40\\
0.55	139.90\\
0.56	137.60\\
0.56	122.80\\
0.56	117.70\\
0.56	116.30\\
0.56	116.30\\
0.56	118.40\\
0.57	136.00\\
0.57	135.90\\
0.57	132.00\\
0.57	121.80\\
0.57	108.70\\
0.57	105.50\\
0.58	103.80\\
0.58	102.20\\
0.58	102.00\\
0.58	102.00\\
0.58	102.60\\
0.58	104.90\\
0.58	103.00\\
0.58	101.00\\
0.59	96.00\\
0.59	96.00\\
0.59	95.50\\
0.59	93.40\\
0.59	85.50\\
0.59	70.10\\
0.60	68.20\\
0.60	68.70\\
0.60	71.80\\
0.60	71.50\\
0.60	67.70\\
0.60	57.00\\
0.60	57.00\\
0.60	55.60\\
0.61	46.00\\
0.61	46.00\\
0.61	45.20\\
0.61	43.80\\
0.61	33.20\\
0.61	35.60\\
0.61	48.80\\
0.62	50.80\\
0.62	51.00\\
0.62	50.50\\
0.62	45.40\\
0.62	45.30\\
0.62	48.00\\
0.62	44.30\\
0.63	26.10\\
0.63	21.60\\
0.63	21.00\\
0.63	21.00\\
0.63	25.50\\
0.64	30.00\\
0.64	31.00\\
0.64	31.00\\
0.64	32.10\\
0.64	38.30\\
0.64	38.60\\
0.64	33.80\\
0.65	18.70\\
0.65	12.90\\
0.65	11.00\\
0.65	11.00\\
0.65	11.70\\
0.66	10.20\\
0.66	6.60\\
0.66	5.00\\
0.66	5.30\\
0.66	6.00\\
0.66	6.00\\
0.66	5.60\\
0.67	4.00\\
0.67	4.00\\
0.67	3.10\\
0.67	3.00\\
0.67	2.80\\
0.67	2.00\\
0.67	1.90\\
0.67	1.00\\
0.67	1.00\\
0.67	0.00\\
1.25	0.00\\
1.25	0.10\\
1.25	1.00\\
1.25	1.00\\
1.25	2.00\\
1.25	2.00\\
1.25	3.00\\
1.26	3.00\\
1.26	4.00\\
1.27	4.00\\
1.27	5.00\\
1.27	5.00\\
1.27	5.30\\
1.27	6.00\\
1.27	6.00\\
1.27	6.90\\
1.27	7.00\\
1.27	7.30\\
1.27	8.00\\
1.28	8.00\\
1.28	7.00\\
1.28	8.00\\
1.28	8.20\\
1.28	9.00\\
1.29	9.00\\
1.29	9.90\\
1.29	10.00\\
1.29	10.00\\
1.29	9.80\\
1.29	9.00\\
1.29	9.00\\
1.30	10.30\\
1.30	11.00\\
1.30	11.00\\
1.30	14.70\\
1.30	15.00\\
1.30	15.00\\
1.30	15.80\\
1.31	16.00\\
1.31	16.00\\
1.31	17.00\\
1.31	17.00\\
1.31	18.00\\
1.31	18.00\\
1.31	21.00\\
1.31	26.00\\
1.32	26.00\\
1.32	29.30\\
1.32	31.00\\
1.32	43.60\\
1.32	44.00\\
1.32	44.00\\
1.32	43.20\\
1.32	43.00\\
1.33	43.00\\
1.33	42.50\\
1.33	39.50\\
1.33	39.00\\
1.33	39.00\\
1.33	38.40\\
1.33	34.10\\
1.33	31.00\\
1.33	30.60\\
1.34	26.40\\
1.34	26.00\\
1.34	28.50\\
1.34	31.20\\
1.34	32.00\\
1.34	32.00\\
1.34	31.10\\
1.34	32.00\\
1.34	32.00\\
1.35	32.70\\
1.35	40.00\\
1.35	50.10\\
1.35	50.30\\
1.35	49.10\\
1.35	50.10\\
1.36	54.50\\
1.36	58.20\\
1.36	58.00\\
1.36	57.00\\
1.36	56.90\\
1.36	56.70\\
1.36	65.00\\
1.36	65.10\\
1.36	55.30\\
1.36	60.20\\
1.37	70.30\\
1.37	73.10\\
1.37	69.00\\
1.37	71.00\\
1.37	70.80\\
1.37	68.00\\
1.37	45.10\\
1.38	49.00\\
1.38	45.40\\
1.38	46.00\\
1.38	44.20\\
1.38	47.50\\
1.38	78.90\\
1.38	75.40\\
1.38	71.60\\
1.38	47.50\\
1.39	39.00\\
1.39	39.90\\
1.39	42.40\\
1.39	50.00\\
1.39	52.00\\
1.39	50.80\\
1.39	36.70\\
1.39	37.00\\
1.39	43.50\\
1.40	62.80\\
1.40	58.40\\
1.40	45.30\\
1.40	42.90\\
1.40	49.30\\
1.40	49.90\\
1.40	39.60\\
1.40	40.70\\
1.40	65.30\\
1.41	140.40\\
1.41	145.60\\
1.41	144.60\\
1.41	140.80\\
1.41	142.40\\
1.41	175.40\\
1.42	216.50\\
1.42	220.00\\
1.42	219.80\\
1.42	203.80\\
1.42	178.10\\
1.42	161.50\\
1.42	154.70\\
1.43	151.80\\
1.43	151.00\\
1.43	151.00\\
1.43	148.20\\
1.43	148.00\\
1.43	147.50\\
1.43	145.60\\
1.43	146.20\\
1.43	149.20\\
1.43	148.60\\
1.44	142.10\\
1.44	141.50\\
1.44	141.40\\
1.44	143.00\\
1.44	142.00\\
1.44	140.20\\
1.44	141.80\\
1.44	146.00\\
1.44	145.80\\
1.44	160.30\\
1.45	160.90\\
1.45	159.10\\
1.45	150.90\\
1.45	119.70\\
1.46	98.60\\
1.46	88.00\\
1.46	84.90\\
1.46	83.70\\
1.46	81.30\\
1.46	82.40\\
1.47	88.40\\
1.47	104.70\\
1.47	148.10\\
1.47	149.90\\
1.47	150.00\\
1.48	148.40\\
1.48	139.30\\
1.48	122.60\\
1.48	123.30\\
1.48	142.90\\
1.48	143.00\\
1.48	143.00\\
1.49	138.60\\
1.49	136.50\\
1.49	136.30\\
1.49	140.20\\
1.49	152.30\\
1.49	210.90\\
1.49	307.80\\
1.49	292.10\\
1.50	192.80\\
1.50	164.50\\
1.50	155.00\\
1.50	154.80\\
1.50	161.80\\
1.50	160.50\\
1.51	136.20\\
1.51	134.10\\
1.51	134.20\\
1.51	138.00\\
1.51	168.10\\
1.51	169.00\\
1.51	168.20\\
1.51	165.00\\
1.51	166.90\\
1.51	170.60\\
1.52	171.30\\
1.52	168.00\\
1.52	160.80\\
1.52	161.30\\
1.52	186.50\\
1.52	191.20\\
1.52	192.20\\
1.52	186.60\\
1.52	144.80\\
1.53	88.80\\
1.53	76.60\\
1.53	72.70\\
1.53	71.00\\
1.53	71.00\\
1.53	70.70\\
1.53	69.00\\
1.53	62.10\\
1.53	62.50\\
1.54	68.80\\
1.54	86.80\\
1.54	88.00\\
1.54	88.00\\
1.54	88.50\\
1.54	96.30\\
1.54	101.90\\
1.55	135.20\\
1.55	134.70\\
1.55	130.80\\
1.55	129.00\\
1.55	120.10\\
1.55	120.80\\
1.55	126.20\\
1.55	126.60\\
1.55	124.50\\
1.56	125.90\\
1.56	152.10\\
1.56	144.30\\
1.56	128.90\\
1.56	83.00\\
1.57	70.40\\
1.57	64.70\\
1.57	60.70\\
1.57	60.30\\
1.57	62.40\\
1.57	62.60\\
1.57	61.50\\
1.58	55.50\\
1.58	36.40\\
1.58	31.00\\
1.58	30.00\\
1.58	30.00\\
1.58	31.60\\
1.58	39.90\\
1.59	52.50\\
1.59	74.00\\
1.59	75.90\\
1.59	76.00\\
1.59	75.80\\
1.60	67.50\\
1.60	63.60\\
1.60	53.40\\
1.61	49.70\\
1.61	47.00\\
1.61	49.50\\
1.61	48.70\\
1.61	43.60\\
1.62	26.00\\
1.62	24.40\\
1.62	24.00\\
1.62	24.00\\
1.62	26.70\\
1.62	29.70\\
1.62	31.00\\
1.62	30.90\\
1.63	27.40\\
1.63	21.70\\
1.63	20.00\\
1.63	20.00\\
1.63	21.10\\
1.64	30.00\\
1.64	30.00\\
1.64	28.50\\
1.65	26.50\\
1.65	23.50\\
1.65	23.00\\
1.65	21.60\\
1.65	19.00\\
1.65	19.00\\
1.65	18.30\\
1.66	11.00\\
1.66	10.70\\
1.66	10.00\\
1.66	10.00\\
1.66	10.20\\
1.66	11.00\\
1.66	11.00\\
1.66	10.00\\
1.66	10.00\\
1.67	8.60\\
1.67	6.00\\
1.67	3.00\\
1.68	1.00\\
1.68	1.00\\
1.68	0.70\\
1.68	0.00\\
2.25	0.00\\
2.25	1.00\\
2.26	1.00\\
2.26	1.20\\
2.26	2.00\\
2.26	2.00\\
2.26	2.30\\
2.26	3.00\\
2.26	3.00\\
2.26	4.00\\
2.26	4.10\\
2.26	5.00\\
2.26	5.10\\
2.27	9.00\\
2.27	10.80\\
2.27	16.00\\
2.28	13.00\\
2.28	13.20\\
2.28	14.90\\
2.28	24.00\\
2.28	24.00\\
2.28	24.80\\
2.28	25.00\\
2.29	28.40\\
2.29	33.10\\
2.29	45.90\\
2.29	59.60\\
2.29	61.50\\
2.29	60.40\\
2.30	46.40\\
2.30	41.50\\
2.30	40.30\\
2.30	40.00\\
2.30	40.00\\
2.31	43.60\\
2.31	49.40\\
2.31	55.50\\
2.31	61.60\\
2.32	63.00\\
2.32	63.00\\
2.32	74.70\\
2.32	84.90\\
2.32	96.80\\
2.32	99.60\\
2.33	121.50\\
2.33	124.70\\
2.33	125.30\\
2.33	126.60\\
2.33	129.50\\
2.33	142.10\\
2.33	164.00\\
2.33	138.70\\
2.33	144.10\\
2.33	232.10\\
2.34	198.00\\
2.34	222.30\\
2.34	230.20\\
2.34	198.60\\
2.34	149.50\\
2.34	138.00\\
2.34	137.30\\
2.34	138.50\\
2.34	135.00\\
2.35	127.30\\
2.35	128.70\\
2.35	138.20\\
2.35	141.80\\
2.35	143.20\\
2.35	157.90\\
2.35	191.80\\
2.35	210.20\\
2.35	189.60\\
2.36	203.30\\
2.36	191.60\\
2.36	364.50\\
2.36	176.80\\
2.36	220.00\\
2.36	201.20\\
2.36	132.40\\
2.36	137.80\\
2.36	135.80\\
2.36	272.40\\
2.36	278.20\\
2.36	319.40\\
2.36	328.70\\
2.37	208.50\\
2.37	341.10\\
2.37	172.90\\
2.37	188.50\\
2.37	386.90\\
2.37	129.20\\
2.37	114.30\\
2.37	404.30\\
2.37	272.80\\
2.37	406.80\\
2.37	412.10\\
2.38	421.40\\
2.38	440.50\\
2.38	368.10\\
2.38	392.20\\
2.38	438.90\\
2.38	346.80\\
2.38	367.70\\
2.38	364.00\\
2.38	445.00\\
2.38	432.10\\
2.38	422.00\\
2.39	420.80\\
2.39	421.10\\
2.39	424.30\\
2.39	426.50\\
2.39	430.00\\
2.40	444.20\\
2.40	446.30\\
2.40	454.90\\
2.41	459.00\\
2.41	459.80\\
2.41	462.20\\
2.41	465.00\\
2.41	467.60\\
2.41	469.20\\
2.42	474.50\\
2.42	478.80\\
2.42	479.20\\
2.42	482.90\\
2.42	483.40\\
2.42	486.00\\
2.43	486.50\\
2.43	487.70\\
2.43	487.90\\
2.43	487.80\\
2.43	490.50\\
2.43	475.20\\
2.43	288.50\\
2.43	396.70\\
2.43	360.40\\
2.43	228.90\\
2.43	252.90\\
2.44	368.70\\
2.44	315.10\\
2.44	458.10\\
2.44	497.40\\
2.44	500.00\\
2.44	499.70\\
2.44	498.80\\
2.44	500.50\\
2.44	501.00\\
2.44	501.60\\
2.45	501.10\\
2.45	502.80\\
2.45	503.00\\
2.45	502.00\\
2.45	503.00\\
2.45	502.70\\
2.45	504.30\\
2.45	505.60\\
2.45	509.20\\
2.45	509.30\\
2.45	508.50\\
2.46	509.20\\
2.46	509.00\\
2.46	509.00\\
2.46	508.40\\
2.46	508.60\\
2.46	509.10\\
2.46	510.00\\
2.46	510.20\\
2.46	511.00\\
2.46	518.00\\
2.46	517.80\\
2.47	518.30\\
2.47	519.90\\
2.47	519.50\\
2.47	521.90\\
2.47	502.60\\
2.47	200.80\\
2.47	486.60\\
2.47	531.70\\
2.47	562.40\\
2.47	565.40\\
2.47	566.00\\
2.48	553.80\\
2.48	535.50\\
2.48	533.70\\
2.48	528.50\\
2.48	529.40\\
2.48	549.20\\
2.48	557.80\\
2.48	548.70\\
2.48	550.80\\
2.49	568.00\\
2.49	572.20\\
2.49	459.60\\
2.49	557.00\\
2.49	550.50\\
2.49	550.90\\
2.49	546.90\\
2.49	550.60\\
2.49	257.10\\
2.49	121.40\\
2.50	125.40\\
2.50	161.50\\
2.50	484.70\\
2.50	549.50\\
2.50	479.90\\
2.50	544.00\\
2.50	102.50\\
2.50	102.30\\
2.50	94.70\\
2.50	518.80\\
2.50	370.90\\
2.50	85.20\\
2.50	185.10\\
2.51	197.50\\
2.51	512.40\\
2.51	336.20\\
2.51	517.20\\
2.51	251.40\\
2.51	252.20\\
2.51	103.60\\
2.51	73.90\\
2.51	75.10\\
2.51	92.50\\
2.51	390.40\\
2.52	435.60\\
2.52	295.20\\
2.52	342.80\\
2.52	221.40\\
2.52	191.60\\
2.52	196.50\\
2.52	487.10\\
2.52	407.80\\
2.52	91.80\\
2.52	89.70\\
2.52	97.30\\
2.52	84.90\\
2.52	82.30\\
2.52	82.60\\
2.53	89.50\\
2.53	114.40\\
2.53	446.80\\
2.53	484.80\\
2.53	440.60\\
2.53	289.10\\
2.53	465.30\\
2.53	220.60\\
2.53	412.60\\
2.53	469.80\\
2.53	465.50\\
2.53	464.50\\
2.54	467.30\\
2.54	364.80\\
2.54	463.10\\
2.54	464.10\\
2.54	465.80\\
2.54	464.70\\
2.54	461.60\\
2.54	461.80\\
2.54	467.80\\
2.54	108.00\\
2.54	288.60\\
2.54	193.60\\
2.55	380.20\\
2.55	360.50\\
2.55	242.60\\
2.55	270.30\\
2.55	118.00\\
2.55	265.00\\
2.55	196.60\\
2.55	409.40\\
2.55	242.50\\
2.55	394.20\\
2.55	386.40\\
2.55	264.00\\
2.55	352.50\\
2.55	294.80\\
2.56	162.00\\
2.56	210.00\\
2.56	115.60\\
2.56	311.10\\
2.56	286.50\\
2.56	193.00\\
2.56	334.50\\
2.56	343.30\\
2.56	381.80\\
2.56	381.40\\
2.56	344.80\\
2.56	370.40\\
2.57	368.00\\
2.57	354.10\\
2.57	346.80\\
2.57	341.60\\
2.57	334.70\\
2.57	333.20\\
2.57	333.10\\
2.57	332.40\\
2.58	330.00\\
2.58	329.50\\
2.58	328.30\\
2.58	323.10\\
2.58	320.50\\
2.58	306.00\\
2.58	298.20\\
2.59	284.30\\
2.59	268.50\\
2.63	142.10\\
2.63	133.60\\
2.63	103.60\\
2.63	97.50\\
2.63	106.00\\
2.63	125.30\\
2.63	125.20\\
2.65	74.90\\
2.65	67.10\\
2.65	65.30\\
2.65	51.10\\
2.66	17.30\\
2.66	14.00\\
2.66	7.00\\
2.67	6.80\\
2.67	5.60\\
2.67	4.00\\
2.67	4.00\\
2.67	3.20\\
2.67	3.00\\
2.67	3.00\\
2.67	2.10\\
2.67	2.00\\
2.68	0.00\\
3.24	0.00\\
3.24	0.20\\
3.24	1.00\\
3.25	1.00\\
3.25	2.00\\
3.25	2.00\\
3.25	2.10\\
3.25	3.30\\
3.26	7.70\\
3.26	10.90\\
3.26	14.80\\
3.26	17.30\\
3.26	18.00\\
3.26	18.00\\
3.26	18.80\\
3.26	19.00\\
3.27	21.90\\
3.27	27.70\\
3.27	27.00\\
3.27	28.10\\
3.27	30.20\\
3.27	30.70\\
3.27	29.60\\
3.27	30.30\\
3.27	32.50\\
3.27	32.10\\
3.27	32.30\\
3.28	45.80\\
3.28	55.10\\
3.29	61.10\\
3.29	68.80\\
3.29	75.60\\
3.29	81.90\\
3.30	104.00\\
3.30	105.60\\
3.30	108.80\\
3.30	120.00\\
3.30	124.10\\
3.30	133.80\\
3.30	132.50\\
3.30	124.00\\
3.30	125.20\\
3.31	151.30\\
3.31	138.20\\
3.31	165.60\\
3.31	164.50\\
3.31	147.60\\
3.31	156.70\\
3.31	158.30\\
3.31	155.70\\
3.31	150.00\\
3.31	152.50\\
3.32	180.60\\
3.32	196.50\\
3.32	163.80\\
3.32	184.70\\
3.32	186.90\\
3.32	180.90\\
3.32	182.80\\
3.32	189.10\\
3.33	178.30\\
3.33	181.10\\
3.33	195.50\\
3.33	199.00\\
3.33	193.50\\
3.33	179.60\\
3.33	183.10\\
3.33	192.50\\
3.33	190.20\\
3.33	189.80\\
3.33	178.40\\
3.33	198.00\\
3.33	192.80\\
3.34	226.50\\
3.34	174.90\\
3.34	170.50\\
3.34	200.70\\
3.34	181.70\\
3.34	193.80\\
3.34	171.70\\
3.35	166.30\\
3.35	167.60\\
3.35	172.60\\
3.35	227.70\\
3.35	232.50\\
3.35	283.90\\
3.35	240.90\\
3.35	263.50\\
3.35	337.00\\
3.35	352.70\\
3.36	354.50\\
3.36	309.90\\
3.36	385.30\\
3.36	378.10\\
3.36	343.10\\
3.36	255.00\\
3.36	262.90\\
3.36	221.00\\
3.36	249.80\\
3.36	251.40\\
3.36	242.40\\
3.37	257.90\\
3.37	261.60\\
3.37	279.50\\
3.37	274.50\\
3.37	222.80\\
3.37	247.20\\
3.37	203.60\\
3.37	249.40\\
3.38	221.00\\
3.38	233.40\\
3.38	430.90\\
3.38	431.60\\
3.38	419.90\\
3.38	423.20\\
3.38	405.80\\
3.38	431.40\\
3.38	444.60\\
3.38	438.20\\
3.38	442.20\\
3.39	426.10\\
3.39	433.20\\
3.39	431.20\\
3.39	435.90\\
3.39	432.70\\
3.39	453.50\\
3.39	450.80\\
3.40	444.30\\
3.40	445.20\\
3.40	452.30\\
3.40	433.40\\
3.40	433.10\\
3.40	433.60\\
3.40	444.70\\
3.40	443.80\\
3.40	434.00\\
3.40	323.90\\
3.40	434.30\\
3.40	393.70\\
3.41	459.90\\
3.41	438.90\\
3.41	439.60\\
3.41	436.40\\
3.41	401.30\\
3.41	403.50\\
3.41	408.90\\
3.41	403.40\\
3.41	371.30\\
3.41	403.30\\
3.41	411.40\\
3.42	402.00\\
3.42	381.20\\
3.42	456.20\\
3.42	480.40\\
3.42	489.90\\
3.42	482.60\\
3.42	454.70\\
3.42	504.00\\
3.42	464.90\\
3.42	471.50\\
3.42	457.90\\
3.43	424.80\\
3.43	333.80\\
3.43	380.50\\
3.43	347.40\\
3.43	377.30\\
3.43	363.10\\
3.43	408.30\\
3.43	399.00\\
3.43	315.70\\
3.43	305.90\\
3.43	276.80\\
3.43	277.10\\
3.44	285.40\\
3.44	315.60\\
3.44	321.50\\
3.44	369.60\\
3.44	331.40\\
3.44	343.10\\
3.44	383.20\\
3.44	391.80\\
3.44	368.60\\
3.44	390.10\\
3.44	449.60\\
3.44	421.90\\
3.45	367.40\\
3.45	341.90\\
3.45	390.20\\
3.45	363.10\\
3.45	364.40\\
3.45	390.20\\
3.45	316.90\\
3.45	314.20\\
3.45	285.80\\
3.45	336.20\\
3.45	303.80\\
3.45	336.40\\
3.46	323.80\\
3.46	270.70\\
3.46	275.00\\
3.46	260.10\\
3.46	270.10\\
3.46	303.40\\
3.46	372.30\\
3.46	326.30\\
3.46	428.40\\
3.46	445.00\\
3.47	438.10\\
3.47	403.10\\
3.47	401.10\\
3.47	329.80\\
3.47	322.60\\
3.47	328.90\\
3.47	177.40\\
3.47	173.80\\
3.48	187.00\\
3.48	189.90\\
3.48	179.80\\
3.48	179.20\\
3.48	182.80\\
3.48	182.50\\
3.48	167.30\\
3.48	163.00\\
3.49	137.90\\
3.49	135.20\\
3.49	133.00\\
3.49	134.70\\
3.49	138.40\\
3.49	180.30\\
3.50	200.50\\
3.50	229.60\\
3.50	261.90\\
3.50	257.20\\
3.50	258.10\\
3.50	265.90\\
3.50	306.10\\
3.50	306.20\\
3.50	297.90\\
3.51	296.30\\
3.51	307.10\\
3.51	361.90\\
3.51	369.20\\
3.51	402.40\\
3.51	389.70\\
3.51	316.70\\
3.51	345.40\\
3.51	326.10\\
3.51	404.30\\
3.51	386.20\\
3.52	422.10\\
3.52	393.90\\
3.52	317.80\\
3.52	291.60\\
3.52	285.90\\
3.52	288.30\\
3.52	265.10\\
3.52	254.20\\
3.52	278.70\\
3.52	354.90\\
3.52	348.90\\
3.53	275.50\\
3.53	253.60\\
3.53	250.40\\
3.53	248.60\\
3.53	251.70\\
3.53	261.50\\
3.53	297.10\\
3.53	315.90\\
3.53	293.30\\
3.54	333.80\\
3.54	412.60\\
3.54	418.70\\
3.54	462.00\\
3.54	471.00\\
3.54	470.70\\
3.54	455.00\\
3.54	417.30\\
3.54	425.70\\
3.54	425.80\\
3.55	289.40\\
3.55	286.50\\
3.55	435.40\\
3.55	428.30\\
3.55	362.00\\
3.55	188.10\\
3.55	351.00\\
3.56	381.50\\
3.56	362.90\\
3.56	342.10\\
3.56	339.50\\
3.56	332.90\\
3.56	328.20\\
3.57	325.20\\
3.57	319.50\\
3.57	187.60\\
3.57	196.00\\
3.57	177.20\\
3.57	141.30\\
3.57	131.20\\
3.57	129.90\\
3.57	197.10\\
3.57	172.00\\
3.57	200.60\\
3.58	215.90\\
3.58	182.10\\
3.58	177.00\\
3.58	175.30\\
3.58	135.20\\
3.58	121.90\\
3.58	118.80\\
3.58	118.30\\
3.58	119.70\\
3.58	119.80\\
3.59	115.70\\
3.59	115.80\\
3.59	115.50\\
3.59	113.80\\
3.59	110.40\\
3.59	93.60\\
3.59	69.10\\
3.59	68.50\\
3.59	74.80\\
3.59	74.50\\
3.60	69.20\\
3.60	58.30\\
3.60	40.00\\
3.60	34.30\\
3.60	33.20\\
3.60	33.00\\
3.60	33.00\\
3.60	31.20\\
3.61	25.00\\
3.61	25.00\\
3.61	25.90\\
3.61	31.10\\
3.61	35.80\\
3.61	35.90\\
3.61	32.20\\
3.62	21.00\\
3.62	20.00\\
3.62	20.50\\
3.62	22.60\\
3.62	24.40\\
3.62	37.80\\
3.62	36.50\\
3.63	40.10\\
3.63	54.30\\
3.63	57.10\\
3.63	75.30\\
3.63	127.60\\
3.63	118.40\\
3.63	120.50\\
3.63	115.00\\
3.63	115.70\\
3.63	112.50\\
3.64	91.70\\
3.64	76.70\\
3.64	48.30\\
3.64	45.40\\
3.65	44.00\\
3.65	44.60\\
3.65	38.20\\
3.65	29.10\\
3.65	25.50\\
3.66	24.00\\
3.66	24.00\\
3.66	24.70\\
3.66	23.40\\
3.66	20.00\\
3.67	16.20\\
3.67	9.40\\
3.67	6.10\\
3.67	6.00\\
3.67	5.20\\
3.67	5.00\\
3.67	4.00\\
3.67	3.90\\
3.68	2.70\\
3.68	0.00\\
4.23	0.00\\
4.23	0.80\\
4.23	1.00\\
4.24	1.00\\
4.24	0.80\\
4.24	0.00\\
4.25	0.00\\
4.26	0.80\\
4.26	1.20\\
4.26	2.60\\
4.26	3.00\\
4.26	3.00\\
4.26	4.80\\
4.26	7.70\\
4.27	8.00\\
4.27	8.00\\
4.27	6.00\\
4.27	6.00\\
4.27	5.10\\
4.27	5.00\\
4.27	5.00\\
4.27	5.80\\
4.28	6.00\\
4.28	6.00\\
4.28	7.00\\
4.28	7.00\\
4.28	7.80\\
4.28	8.00\\
4.28	8.00\\
4.28	7.80\\
4.29	6.50\\
4.29	5.70\\
4.29	6.00\\
4.29	7.80\\
4.29	8.80\\
4.29	9.00\\
4.29	9.00\\
4.29	11.40\\
4.30	18.60\\
4.30	21.00\\
4.30	21.00\\
4.30	21.50\\
4.30	26.80\\
4.30	36.20\\
4.31	53.30\\
4.31	55.70\\
4.31	56.00\\
4.31	54.70\\
4.31	52.50\\
4.31	40.50\\
4.31	28.80\\
4.31	26.50\\
4.31	26.00\\
4.31	26.10\\
4.31	29.70\\
4.32	29.20\\
4.32	19.50\\
4.32	12.60\\
4.32	11.00\\
4.32	11.00\\
4.32	12.30\\
4.32	24.80\\
4.32	24.40\\
4.33	18.10\\
4.33	15.90\\
4.33	11.50\\
4.33	11.00\\
4.33	11.00\\
4.33	11.90\\
4.33	12.00\\
4.33	12.40\\
4.34	15.20\\
4.34	20.60\\
4.34	34.70\\
4.34	36.00\\
4.34	35.30\\
4.34	28.80\\
4.34	25.70\\
4.34	24.80\\
4.34	24.80\\
4.35	24.10\\
4.35	28.00\\
4.35	28.80\\
4.35	29.00\\
4.35	28.80\\
4.35	26.00\\
4.35	20.10\\
4.35	20.10\\
4.36	22.60\\
4.36	24.70\\
4.36	28.40\\
4.36	45.50\\
4.36	70.10\\
4.36	75.90\\
4.36	76.10\\
4.36	75.50\\
4.37	70.00\\
4.37	69.80\\
4.37	69.00\\
4.37	69.00\\
4.37	67.00\\
4.37	67.00\\
4.38	72.80\\
4.38	78.80\\
4.38	84.70\\
4.38	85.00\\
4.38	84.30\\
4.38	76.20\\
4.38	74.30\\
4.38	74.00\\
4.39	72.00\\
4.39	71.00\\
4.39	71.00\\
4.39	72.00\\
4.39	72.00\\
4.39	71.80\\
4.40	65.00\\
4.40	65.00\\
4.40	65.40\\
4.40	68.00\\
4.40	68.00\\
4.40	68.60\\
4.40	73.30\\
4.41	74.00\\
4.41	72.60\\
4.41	69.20\\
4.41	67.80\\
4.41	63.90\\
4.41	52.10\\
4.42	51.00\\
4.42	53.00\\
4.42	51.60\\
4.42	51.50\\
4.42	53.40\\
4.42	60.10\\
4.42	61.00\\
4.42	54.50\\
4.42	54.70\\
4.43	61.50\\
4.43	63.00\\
4.43	62.70\\
4.43	60.20\\
4.43	61.00\\
4.43	81.80\\
4.43	82.00\\
4.44	82.00\\
4.44	81.40\\
4.44	77.00\\
4.44	77.50\\
4.44	81.80\\
4.44	94.10\\
4.44	94.70\\
4.45	92.00\\
4.45	92.00\\
4.45	91.20\\
4.45	93.30\\
4.45	100.10\\
4.45	104.80\\
4.45	107.30\\
4.46	108.00\\
4.46	106.70\\
4.46	101.00\\
4.46	100.40\\
4.46	97.10\\
4.46	81.50\\
4.46	79.20\\
4.46	79.00\\
4.46	80.00\\
4.47	80.00\\
4.47	81.30\\
4.47	88.50\\
4.47	106.50\\
4.47	107.40\\
4.47	111.30\\
4.47	124.50\\
4.47	122.00\\
4.48	107.10\\
4.48	109.00\\
4.48	117.50\\
4.48	113.70\\
4.48	114.80\\
4.48	139.70\\
4.48	158.50\\
4.48	160.00\\
4.48	159.00\\
4.48	154.90\\
4.49	133.20\\
4.49	129.50\\
4.49	128.50\\
4.49	132.50\\
4.49	149.60\\
4.49	134.00\\
4.49	133.20\\
4.50	132.70\\
4.50	127.00\\
4.50	127.00\\
4.50	127.20\\
4.50	130.00\\
4.50	129.00\\
4.51	108.00\\
4.51	110.40\\
4.51	111.00\\
4.51	111.00\\
4.51	110.40\\
4.52	107.00\\
4.52	107.00\\
4.52	106.00\\
4.52	103.40\\
4.52	98.90\\
4.52	97.00\\
4.52	98.70\\
4.53	103.00\\
4.53	103.00\\
4.53	102.10\\
4.53	104.20\\
4.53	118.80\\
4.54	127.90\\
4.54	143.10\\
4.54	144.00\\
4.54	143.80\\
4.54	133.00\\
4.54	132.00\\
4.54	132.30\\
4.55	135.10\\
4.55	141.70\\
4.55	152.90\\
4.55	155.40\\
4.55	156.00\\
4.55	155.90\\
4.55	153.80\\
4.56	149.20\\
4.56	149.10\\
4.56	150.00\\
4.56	150.00\\
4.56	140.00\\
4.57	139.70\\
4.57	138.80\\
4.57	134.20\\
4.57	133.80\\
4.57	134.40\\
4.57	137.60\\
4.57	139.00\\
4.57	140.00\\
4.57	138.40\\
4.58	137.40\\
4.58	132.90\\
4.58	126.10\\
4.58	121.30\\
4.59	88.10\\
4.59	82.50\\
4.59	80.10\\
4.59	80.00\\
4.59	80.00\\
4.59	79.80\\
4.59	77.00\\
4.60	72.00\\
4.60	73.00\\
4.60	73.00\\
4.60	72.90\\
4.60	70.00\\
4.60	56.50\\
4.60	53.60\\
4.61	53.00\\
4.61	53.00\\
4.61	51.80\\
4.61	50.60\\
4.61	48.80\\
4.61	48.70\\
4.61	49.70\\
4.62	56.30\\
4.62	70.90\\
4.62	90.00\\
4.62	238.40\\
4.62	248.40\\
4.62	251.40\\
4.62	233.70\\
4.62	246.00\\
4.62	248.00\\
4.63	232.70\\
4.63	192.00\\
4.63	166.60\\
4.63	146.90\\
4.63	113.50\\
4.63	106.80\\
4.63	107.90\\
4.64	123.30\\
4.64	112.60\\
4.64	97.90\\
4.64	98.30\\
4.64	97.90\\
4.64	84.70\\
4.64	57.90\\
4.64	53.30\\
4.64	59.90\\
4.64	78.50\\
4.64	76.50\\
4.64	83.30\\
4.65	67.30\\
4.65	72.60\\
4.65	71.80\\
4.65	67.00\\
4.65	66.50\\
4.65	43.20\\
4.65	59.90\\
4.65	58.00\\
4.66	37.20\\
4.66	38.90\\
4.66	31.90\\
4.66	25.70\\
4.66	25.00\\
4.66	25.00\\
4.67	22.60\\
4.67	22.00\\
4.67	22.00\\
4.67	18.70\\
4.67	8.70\\
4.68	5.50\\
4.68	3.00\\
4.68	3.00\\
4.68	2.00\\
4.68	2.00\\
4.69	0.00\\
5.00	0.00\\
};

\addlegendentry{Irradiance}


\addplot[draw=red, line width=0.2pt]   
table[row sep=crcr]{%
0.000	-50\\
0.761	-50\\
0.761	600\\
0.761   -50\\
0.792	-50\\
0.792	600\\
0.792   -50\\
1.773	-50\\
1.773	600\\
1.773   -50\\
1.794	-50\\
1.794	600\\
1.794   -50\\
1.805	-50\\
1.805	600\\
1.805   -50\\
2.787	-50\\
2.787	600\\
2.787   -50\\
2.808	-50\\
2.808	600\\
2.808   -50\\
3.800	-50\\
3.800	600\\
3.800   -50\\
3.811	-50\\
3.811	600\\
3.811   -50\\
4.835	-50\\
4.835	600\\
4.835   -50\\
4.846	-50\\
4.846	600\\
4.846   -50\\
4.856	-50\\
4.856	600\\
4.856   -50\\
5.0     -50\\
};

\addlegendentry{Missed Events}

\addplot[draw=none, fill=green!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Active}

\addplot[draw=none, fill=red!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Inactive}

\end{axis}

\end{tikzpicture}%

==> figures/STSP_Implementation_Steps_horizontal_1.tikz <==
\definecolor{cust_red}{HTML}{F0746E}%
\definecolor{cust_green}{HTML}{7CCBA2}%
\definecolor{cust_blue}{HTML}{91abc9}
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{darkgreen}{RGB}{0, 150, 0}

\begin{tikzpicture}[%
trim axis left, trim axis right,
mbrace/.style={decorate,decoration={brace,amplitude=2pt,raise=1pt}},
]


\begin{axis}[%
name=profiling,
height=0.37\columnwidth,
width=0.50\columnwidth,
xmin=0.000,
xmax=860,
xlabel style={font=\color{white!15!black}},
%xlabel={\hspace*{-15mm}Time},
xlabel shift=-3pt,
xticklabels=\empty,
xtick distance={1000},
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
%ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines = left,
%xtick distance={100},
%minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

% Plug
\node[draw=none, anchor=west] at (axis cs: -500, 9){\scalebox{2.0}{\unichar{"1F50C}}};

\node[draw=none, anchor=west] at (axis cs: -570, 2.5){\includegraphics[width=0.8cm]{figures/IC_Symbol.pdf}};

% Turtle
\node[draw=none, anchor=west] at (axis cs: -510, 2.9){\scalebox{2.1}{\unichar{"1F422}}};

\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:-180,4) -- (axis cs:-50,4);

\node[draw=none, anchor=west] at (axis cs: -490,-4){\circled{1}{1.0} \small \textbf{Profile Application}};

\newcommand{\PlotHeightBa}{0}
\newcommand{\PSampling}{8}
\newcommand{\PComm}{6}
\newcommand{\PIdle}{1}

\draw[line width=0.01mm, fill=cust_red] (axis cs:0,\PlotHeightBa) rectangle (axis cs:40,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:40,\PlotHeightBa) rectangle (axis cs:300,\PIdle) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_red] (axis cs:300,\PlotHeightBa) rectangle (axis cs:340,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:340,\PlotHeightBa) rectangle (axis cs:600,\PIdle) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_red] (axis cs:600,\PlotHeightBa) rectangle (axis cs:640,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_blue] (axis cs:640,\PlotHeightBa) rectangle (axis cs:750,\PComm) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:750,\PlotHeightBa) rectangle (axis cs:815,\PIdle) node[pos=.5] {};

% ---------------------------
% ---------------------------

\node[draw=none, anchor=west] at (axis cs: 1300,4){$S_\text{f}$};
\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:1530,4) -- (axis cs:1700,4);
\node[draw=none, anchor=west] at (axis cs: 1750,4){Eq.~\ref{eq:Sf}};

\node[draw=none, anchor=west] at (axis cs: 1050,-4){\circled{2}{1.0} \small \textbf{Compute Speed-up}};



\end{axis}



\ignore{

\begin{axis}[%
name = experiment,
  at={(profiling.below south west)},
  anchor=north west,    % <-- added
  yshift=-2.0ex,          % <-- adjusted    1.0ex
height=0.32\columnwidth,
width=0.45\columnwidth,
xmin=0.000,
xmax=880,
xlabel style={font=\color{white!15!black}},
%xlabel={\hspace*{0mm}Time},
xlabel shift=-5pt,
xticklabels=\empty,
xtick distance={1000},
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
%ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=none},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines=left,
%xtick distance={100},
%minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\node[draw=none, anchor=west] at (axis cs: -500, 9){\scalebox{2.0}{\unichar{"1F324}}};

\node[draw=none, anchor=west] at (axis cs: -570, 2.5){\includegraphics[width=0.8cm]{figures/IC_Symbol.pdf}};

\node[draw=none, anchor=west] at (axis cs: -500, 2.9){\scalebox{2.0}{\unichar{"1F407}}};

\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:-180,4) -- (axis cs:-50,4);

\node[draw=none, anchor=west] at (axis cs: -590,-4){\circled{3}{1.0} \small \textbf{Running Scaled Evaluation}};


% ---------------------------
% ---------------------------


%\node[draw=none, anchor=west] at (axis cs: 1450,4){$S_\text{f}$};
%\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:1700,4) -- (axis cs:1830,4);
%\node[draw=none, anchor=west] at (axis cs: 1900,4){Eq.~\ref{eq:Sf}};

\node[draw=none, anchor=west] at (axis cs: 1500,6) {\footnotesize{Throughput:} \large{\textcolor{darkgreen}\cmark}};
\node[draw=none, anchor=west] at (axis cs: 1500,2) {\footnotesize{Activity Profile:} \large{\textcolor{darkgreen}\cmark}};

\node[draw=none, anchor=west] at (axis cs: 1250,-4){\circled{4}{1.0} \small \textbf{Re-scaling the Results}};


\end{axis}




\begin{axis}[%
name = experiment,
  at={(profiling.below south west)},
  anchor=north west,    % <-- added
  yshift=-2.0ex,          % <-- adjusted    1.0ex
height=0.32\columnwidth,
width=0.45\columnwidth,
xmin=0.00,
xmax=7600.00,
xlabel style={font=\color{white!15!black}},
%xlabel={Time},
xlabel shift=-6pt,
xticklabels=\empty,
xtick distance={10000},
ymin=0.00,
ymax=3.50,
ytick distance={50},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
%ylabel={Voltage},
ylabel shift=-9pt,
axis background/.style={fill=none},
axis lines = left,
%xmajorgrids,
%ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.3)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\draw [draw = black, line width=0.15mm](axis cs:3600,0) -- (axis cs:3600,3.0);

%\node[draw=none, anchor=center] at (axis cs: 4500,2.0) {\Huge{\textcolor{darkgreen}\cmark}};

\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,3.0) -- (axis cs:3600,3.0);
\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,1.0) -- (axis cs:3600,1.0);


\draw [draw =black, line width=0.15mm](axis cs:7200,0) -- (axis cs:7200,3.0);
\draw [-{Latex[length=1.2mm]}, draw = black, line width=0.15mm](axis cs:7000,1.55) -- (axis cs:3800,1.55);
\node[draw=none, anchor=center] at (axis cs: 5500,2.7){\scriptsize{Saved}};
\node[draw=none, anchor=center] at (axis cs: 5500,2.1){\scriptsize{time}};


\addplot[draw=none,name path=Zero]   
table[row sep=crcr]{%
0.0	0.00\\
3600.0	0.00\\
};    

\addplot[draw=none,name path=Top]   
table[row sep=crcr]{%
0.0	3.0\\
3600.0	3.0\\
};     

\addplot [draw=none, name path=On]
  table[row sep=crcr]{%
0.0 	0.00\\
1411	0.00\\
1411    3.0\\
1641    3.0\\
1641    0.0\\
2861    0.0\\
2861    3.0\\
3081    3.0\\
3081    0.0\\
3600    0.0\\
};

\addplot[green!20] fill between[of=On and Zero]; % filling
\addplot[red!20] fill between[of=Top and On]; % filling

\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1.00	0.00\\
3.00	0.11\\
5.00	0.16\\
7.00	0.20\\
9.00	0.23\\
11.00	0.25\\
13.00	0.28\\
15.00	0.30\\
17.00	0.32\\
19.00	0.34\\
23.00	0.38\\
27.00	0.41\\
31.00	0.44\\
35.00	0.47\\
39.00	0.49\\
45.00	0.53\\
51.00	0.57\\
57.00	0.60\\
63.00	0.63\\
71.00	0.67\\
79.00	0.71\\
87.00	0.74\\
97.00	0.78\\
107.00	0.82\\
117.00	0.86\\
129.00	0.91\\
141.00	0.95\\
155.00	0.99\\
169.00	1.04\\
185.00	1.09\\
201.00	1.13\\
219.00	1.18\\
237.00	1.23\\
257.00	1.28\\
277.00	1.33\\
299.00	1.38\\
323.00	1.44\\
347.00	1.49\\
373.00	1.54\\
401.00	1.60\\
429.00	1.66\\
459.00	1.71\\
491.00	1.77\\
525.00	1.83\\
561.00	1.89\\
599.00	1.96\\
637.00	2.02\\
677.00	2.08\\
719.00	2.14\\
763.00	2.21\\
809.00	2.27\\
857.00	2.34\\
907.00	2.41\\
961.00	2.48\\
1017.00	2.55\\
1075.00	2.62\\
1135.00	2.69\\
1197.00	2.77\\
1263.00	2.84\\
1331.00	2.92\\
1401.00	2.99\\
1409.00	3.00\\
1423.00	2.92\\
1437.00	2.84\\
1449.00	2.77\\
1461.00	2.70\\
1473.00	2.62\\
1485.00	2.54\\
1495.00	2.47\\
1505.00	2.41\\
1515.00	2.33\\
1525.00	2.26\\
1533.00	2.20\\
1541.00	2.14\\
1549.00	2.08\\
1557.00	2.01\\
1565.00	1.94\\
1573.00	1.87\\
1579.00	1.82\\
1585.00	1.76\\
1591.00	1.70\\
1597.00	1.64\\
1603.00	1.58\\
1609.00	1.51\\
1613.00	1.47\\
1617.00	1.42\\
1621.00	1.37\\
1625.00	1.32\\
1629.00	1.27\\
1633.00	1.22\\
1635.00	1.19\\
1653.00	1.24\\
1673.00	1.29\\
1693.00	1.34\\
1715.00	1.39\\
1739.00	1.44\\
1763.00	1.50\\
1789.00	1.55\\
1817.00	1.61\\
1847.00	1.67\\
1877.00	1.72\\
1909.00	1.78\\
1943.00	1.84\\
1979.00	1.90\\
2017.00	1.97\\
2057.00	2.03\\
2099.00	2.09\\
2143.00	2.16\\
2189.00	2.23\\
2237.00	2.30\\
2287.00	2.36\\
2339.00	2.43\\
2393.00	2.50\\
2449.00	2.57\\
2507.00	2.65\\
2569.00	2.72\\
2633.00	2.79\\
2699.00	2.87\\
2767.00	2.94\\
2821.00	3.00\\
2835.00	2.92\\
2849.00	2.84\\
2861.00	2.77\\
2873.00	2.69\\
2885.00	2.62\\
2897.00	2.54\\
2907.00	2.47\\
2917.00	2.40\\
2927.00	2.33\\
2937.00	2.26\\
2945.00	2.20\\
2953.00	2.14\\
2961.00	2.07\\
2969.00	2.01\\
2977.00	1.94\\
2985.00	1.87\\
2991.00	1.82\\
2997.00	1.76\\
3003.00	1.70\\
3009.00	1.64\\
3015.00	1.58\\
3021.00	1.51\\
3025.00	1.47\\
3029.00	1.42\\
3033.00	1.37\\
3037.00	1.32\\
3041.00	1.27\\
3045.00	1.22\\
3047.00	1.19\\
3065.00	1.24\\
3085.00	1.29\\
3105.00	1.34\\
3127.00	1.39\\
3151.00	1.44\\
3175.00	1.49\\
3201.00	1.55\\
3229.00	1.61\\
3259.00	1.66\\
3289.00	1.72\\
3321.00	1.78\\
3355.00	1.84\\
3391.00	1.90\\
3429.00	1.96\\
3469.00	2.03\\
3511.00	2.09\\
3555.00	2.16\\
3599.00	2.22\\
};
\end{axis}

}



\end{tikzpicture}%







==> figures/STSP_Implementation_Steps_horizontal_2.tikz <==
\definecolor{cust_red}{HTML}{F0746E}%
\definecolor{cust_green}{HTML}{7CCBA2}%
\definecolor{cust_blue}{HTML}{91abc9}
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{darkgreen}{RGB}{0, 150, 0}

\begin{tikzpicture}[%
trim axis left, trim axis right,
mbrace/.style={decorate,decoration={brace,amplitude=2pt,raise=1pt}},
]

\ignore{

\begin{axis}[%
name=profiling,
height=0.37\columnwidth,
width=0.50\columnwidth,
xmin=0.000,
xmax=860,
xlabel style={font=\color{white!15!black}},
%xlabel={\hspace*{-15mm}Time},
xlabel shift=-3pt,
xticklabels=\empty,
xtick distance={1000},
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
%ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines = left,
%xtick distance={100},
%minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

% Plug
\node[draw=none, anchor=west] at (axis cs: -500, 9){\scalebox{2.0}{\unichar{"1F50C}}};

\node[draw=none, anchor=west] at (axis cs: -570, 2.5){\includegraphics[width=0.8cm]{figures/IC_Symbol.pdf}};

% Turtle
\node[draw=none, anchor=west] at (axis cs: -510, 2.9){\scalebox{2.1}{\unichar{"1F422}}};

\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:-180,4) -- (axis cs:-50,4);

\node[draw=none, anchor=west] at (axis cs: -590,-4){\circled{1}{1.0} \small \textbf{Profiling Application}};

\newcommand{\PlotHeightBa}{0}
\newcommand{\PSampling}{8}
\newcommand{\PComm}{6}
\newcommand{\PIdle}{1}

\draw[line width=0.01mm, fill=cust_red] (axis cs:0,\PlotHeightBa) rectangle (axis cs:40,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:40,\PlotHeightBa) rectangle (axis cs:300,\PIdle) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_red] (axis cs:300,\PlotHeightBa) rectangle (axis cs:340,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:340,\PlotHeightBa) rectangle (axis cs:600,\PIdle) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_red] (axis cs:600,\PlotHeightBa) rectangle (axis cs:640,\PSampling) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_blue] (axis cs:640,\PlotHeightBa) rectangle (axis cs:750,\PComm) node[pos=.5] {};

\draw[line width=0.01mm, fill=cust_green] (axis cs:750,\PlotHeightBa) rectangle (axis cs:815,\PIdle) node[pos=.5] {};

%\draw[line width=0.01mm, fill=cust_green] (axis cs:815,\PlotHeightBa) rectangle (axis cs:840,\PIdle) node[pos=.5] {};

% ---------------------------
% ---------------------------

\node[draw=none, anchor=west] at (axis cs: 1400,4){$S_\text{f}$};
\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:1630,4) -- (axis cs:1800,4);
\node[draw=none, anchor=west] at (axis cs: 1850,4){Eq.~\ref{eq:Sf}};

\node[draw=none, anchor=west] at (axis cs: 1150,-4){\circled{2}{1.0} \small \textbf{Computing Speed-up}};



\end{axis}

}



\begin{axis}[%
name = experiment,
  %at={(profiling.below south west)},
  %anchor=north west,    % <-- added
  %yshift=-2.0ex,          % <-- adjusted    1.0ex
height=0.37\columnwidth,
width=0.50\columnwidth,
xmin=0.000,
xmax=880,
xlabel style={font=\color{white!15!black}},
%xlabel={\hspace*{0mm}Time},
xlabel shift=-5pt,
xticklabels=\empty,
xtick distance={1000},
ymin=0.000,
ymax=10,
ylabel style={font=\color{white!15!black}},
yticklabels=\empty,
ytick distance={20},
%ylabel={Power},
ylabel shift=-5pt,
axis background/.style={fill=none},
%xmajorgrids,
%ymajorgrids,
%hide x axis,
%hide y axis,
axis lines=left,
%xtick distance={100},
%minor x tick num=9,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\node[draw=none, anchor=west] at (axis cs: -500, 9){\scalebox{2.0}{\unichar{"1F324}}};

\node[draw=none, anchor=west] at (axis cs: -570, 2.5){\includegraphics[width=0.8cm]{figures/IC_Symbol.pdf}};

\node[draw=none, anchor=west] at (axis cs: -500, 2.9){\scalebox{2.0}{\unichar{"1F407}}};

\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:-180,4) -- (axis cs:-50,4);

\node[draw=none, anchor=west] at (axis cs: -540,-4){\circled{3}{1.0} \small \textbf{Run Scaled Evaluation}};


% ---------------------------
% ---------------------------


%\node[draw=none, anchor=west] at (axis cs: 1450,4){$S_\text{f}$};
%\draw [-{Latex[length=2mm]}, draw = red, line width=0.4mm](axis cs:1700,4) -- (axis cs:1830,4);
%\node[draw=none, anchor=west] at (axis cs: 1900,4){Eq.~\ref{eq:Sf}};

\node[draw=none, anchor=west] at (axis cs: 1500,6) {\footnotesize{Throughput:} \large{\textcolor{darkgreen}\cmark}};
\node[draw=none, anchor=west] at (axis cs: 1500,2) {\footnotesize{Activity Profile:} \large{\textcolor{darkgreen}\cmark}};

\node[draw=none, anchor=west] at (axis cs: 1250,-4){\circled{4}{1.0} \small \textbf{Re-scale the Results}};


\end{axis}




\begin{axis}[%
name = experiment,
  %at={(profiling.below south west)},
  %anchor=north west,    % <-- added
  %yshift=-2.0ex,          % <-- adjusted    1.0ex
height=0.37\columnwidth,
width=0.50\columnwidth,
xmin=0.00,
xmax=7600.00,
xlabel style={font=\color{white!15!black}},
%xlabel={Time},
xlabel shift=-6pt,
xticklabels=\empty,
xtick distance={10000},
ymin=0.00,
ymax=3.50,
ytick distance={50},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
%ylabel={Voltage},
ylabel shift=-9pt,
axis background/.style={fill=none},
axis lines = left,
%xmajorgrids,
%ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.3)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\draw [draw = black, line width=0.15mm](axis cs:3600,0) -- (axis cs:3600,3.0);

%\node[draw=none, anchor=center] at (axis cs: 4500,2.0) {\Huge{\textcolor{darkgreen}\cmark}};

\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,3.0) -- (axis cs:3600,3.0);
\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,1.0) -- (axis cs:3600,1.0);


\draw [draw =black, line width=0.15mm](axis cs:7200,0) -- (axis cs:7200,3.0);
\draw [-{Latex[length=1.2mm]}, draw = black, line width=0.15mm](axis cs:7000,1.55) -- (axis cs:3800,1.55);
\node[draw=none, anchor=center] at (axis cs: 5500,2.7){\scriptsize{Saved}};
\node[draw=none, anchor=center] at (axis cs: 5500,2.1){\scriptsize{time}};


\addplot[draw=none,name path=Zero]   
table[row sep=crcr]{%
0.0	0.00\\
3600.0	0.00\\
};    

\addplot[draw=none,name path=Top]   
table[row sep=crcr]{%
0.0	3.0\\
3600.0	3.0\\
};   

\addplot [draw=none, name path=On]
  table[row sep=crcr]{%
0.0 	0.00\\
1411	0.00\\
1411    3.0\\
1641    3.0\\
1641    0.0\\
2861    0.0\\
2861    3.0\\
3081    3.0\\
3081    0.0\\
3600    0.0\\
};

\addplot[green!20] fill between[of=On and Zero]; % filling
\addplot[red!20] fill between[of=Top and On]; % filling

\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1.00	0.00\\
3.00	0.11\\
5.00	0.16\\
7.00	0.20\\
9.00	0.23\\
11.00	0.25\\
13.00	0.28\\
15.00	0.30\\
17.00	0.32\\
19.00	0.34\\
23.00	0.38\\
27.00	0.41\\
31.00	0.44\\
35.00	0.47\\
39.00	0.49\\
45.00	0.53\\
51.00	0.57\\
57.00	0.60\\
63.00	0.63\\
71.00	0.67\\
79.00	0.71\\
87.00	0.74\\
97.00	0.78\\
107.00	0.82\\
117.00	0.86\\
129.00	0.91\\
141.00	0.95\\
155.00	0.99\\
169.00	1.04\\
185.00	1.09\\
201.00	1.13\\
219.00	1.18\\
237.00	1.23\\
257.00	1.28\\
277.00	1.33\\
299.00	1.38\\
323.00	1.44\\
347.00	1.49\\
373.00	1.54\\
401.00	1.60\\
429.00	1.66\\
459.00	1.71\\
491.00	1.77\\
525.00	1.83\\
561.00	1.89\\
599.00	1.96\\
637.00	2.02\\
677.00	2.08\\
719.00	2.14\\
763.00	2.21\\
809.00	2.27\\
857.00	2.34\\
907.00	2.41\\
961.00	2.48\\
1017.00	2.55\\
1075.00	2.62\\
1135.00	2.69\\
1197.00	2.77\\
1263.00	2.84\\
1331.00	2.92\\
1401.00	2.99\\
1409.00	3.00\\
1423.00	2.92\\
1437.00	2.84\\
1449.00	2.77\\
1461.00	2.70\\
1473.00	2.62\\
1485.00	2.54\\
1495.00	2.47\\
1505.00	2.41\\
1515.00	2.33\\
1525.00	2.26\\
1533.00	2.20\\
1541.00	2.14\\
1549.00	2.08\\
1557.00	2.01\\
1565.00	1.94\\
1573.00	1.87\\
1579.00	1.82\\
1585.00	1.76\\
1591.00	1.70\\
1597.00	1.64\\
1603.00	1.58\\
1609.00	1.51\\
1613.00	1.47\\
1617.00	1.42\\
1621.00	1.37\\
1625.00	1.32\\
1629.00	1.27\\
1633.00	1.22\\
1635.00	1.19\\
1653.00	1.24\\
1673.00	1.29\\
1693.00	1.34\\
1715.00	1.39\\
1739.00	1.44\\
1763.00	1.50\\
1789.00	1.55\\
1817.00	1.61\\
1847.00	1.67\\
1877.00	1.72\\
1909.00	1.78\\
1943.00	1.84\\
1979.00	1.90\\
2017.00	1.97\\
2057.00	2.03\\
2099.00	2.09\\
2143.00	2.16\\
2189.00	2.23\\
2237.00	2.30\\
2287.00	2.36\\
2339.00	2.43\\
2393.00	2.50\\
2449.00	2.57\\
2507.00	2.65\\
2569.00	2.72\\
2633.00	2.79\\
2699.00	2.87\\
2767.00	2.94\\
2821.00	3.00\\
2835.00	2.92\\
2849.00	2.84\\
2861.00	2.77\\
2873.00	2.69\\
2885.00	2.62\\
2897.00	2.54\\
2907.00	2.47\\
2917.00	2.40\\
2927.00	2.33\\
2937.00	2.26\\
2945.00	2.20\\
2953.00	2.14\\
2961.00	2.07\\
2969.00	2.01\\
2977.00	1.94\\
2985.00	1.87\\
2991.00	1.82\\
2997.00	1.76\\
3003.00	1.70\\
3009.00	1.64\\
3015.00	1.58\\
3021.00	1.51\\
3025.00	1.47\\
3029.00	1.42\\
3033.00	1.37\\
3037.00	1.32\\
3041.00	1.27\\
3045.00	1.22\\
3047.00	1.19\\
3065.00	1.24\\
3085.00	1.29\\
3105.00	1.34\\
3127.00	1.39\\
3151.00	1.44\\
3175.00	1.49\\
3201.00	1.55\\
3229.00	1.61\\
3259.00	1.66\\
3289.00	1.72\\
3321.00	1.78\\
3355.00	1.84\\
3391.00	1.90\\
3429.00	1.96\\
3469.00	2.03\\
3511.00	2.09\\
3555.00	2.16\\
3599.00	2.22\\
};
\end{axis}



\end{tikzpicture}%







==> figures/Scaling_Example_RT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=original,
height=0.7\columnwidth,
width=1.1\columnwidth,
xmin=0.00,
xmax=7500.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xlabel shift=-6pt,
xticklabels=\empty,
xtick distance={1800},
ymin=0.00,
ymax=3.40,
ytick distance={5},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage},
ylabel shift=-8pt,
axis background/.style={fill=none},
axis lines = left,
%xmajorgrids,
%ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.05)},anchor=center,font=\scriptsize, inner xsep=2pt, inner ysep=0pt},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,3.0) -- (axis cs:7200,3.0);
\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,1.2) -- (axis cs:7200,1.2);

\draw [draw = black, line width=0.15mm](axis cs:7200,0) -- (axis cs:7200,3.0);

\addplot[draw=none,name path=Zero, forget plot]   
table[row sep=crcr]{%
0.0	0.00\\
7200.0	0.00\\
};  

\addplot[draw=none,name path=Top, forget plot]   
table[row sep=crcr]{%
0.0	3.0\\
7200.0	3.0\\
};  

\addplot [draw=none, name path=On, forget plot]
  table[row sep=crcr]{%
0.0 	0.00\\
2821	0.00\\
2821    3.0\\
3281    3.0\\
3281    0.0\\
5701    0.0\\
5701    3.0\\
6161    3.0\\
6161    0.0\\
7200    0.0\\
};

\addplot[green!20, forget plot] fill between[of=On and Zero]; % filling
\addplot[red!20, forget plot] fill between[of=Top and On]; % filling

\addlegendimage{draw=none, fill=green!30, mark=square*, only marks}  
\addlegendentry{SSS Active}

\addlegendimage{draw=none, fill=red!30, mark=square*, only marks}  
\addlegendentry{SSS Active}



\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
3.00	0.08\\
5.00	0.11\\
7.00	0.14\\
9.00	0.16\\
11.00	0.18\\
13.00	0.20\\
15.00	0.21\\
19.00	0.24\\
23.00	0.27\\
27.00	0.29\\
31.00	0.31\\
37.00	0.34\\
43.00	0.37\\
49.00	0.39\\
57.00	0.42\\
65.00	0.45\\
73.00	0.48\\
83.00	0.51\\
93.00	0.54\\
105.00	0.58\\
117.00	0.61\\
131.00	0.64\\
147.00	0.68\\
163.00	0.72\\
181.00	0.76\\
201.00	0.80\\
221.00	0.84\\
243.00	0.88\\
267.00	0.92\\
293.00	0.97\\
321.00	1.01\\
351.00	1.06\\
383.00	1.11\\
417.00	1.15\\
453.00	1.20\\
491.00	1.25\\
531.00	1.30\\
573.00	1.35\\
617.00	1.40\\
665.00	1.46\\
715.00	1.51\\
767.00	1.57\\
823.00	1.62\\
881.00	1.68\\
943.00	1.74\\
1009.00	1.80\\
1077.00	1.86\\
1149.00	1.92\\
1225.00	1.98\\
1305.00	2.04\\
1387.00	2.11\\
1473.00	2.17\\
1563.00	2.24\\
1657.00	2.30\\
1757.00	2.37\\
1861.00	2.44\\
1969.00	2.51\\
2081.00	2.58\\
2199.00	2.65\\
2321.00	2.72\\
2449.00	2.80\\
2581.00	2.87\\
2719.00	2.95\\
2815.00	3.00\\
2843.00	2.92\\
2869.00	2.85\\
2895.00	2.77\\
2919.00	2.69\\
2943.00	2.62\\
2965.00	2.55\\
2987.00	2.47\\
3007.00	2.40\\
3027.00	2.33\\
3045.00	2.27\\
3063.00	2.20\\
3081.00	2.13\\
3097.00	2.07\\
3113.00	2.00\\
3127.00	1.94\\
3141.00	1.88\\
3155.00	1.81\\
3167.00	1.76\\
3179.00	1.70\\
3191.00	1.64\\
3201.00	1.59\\
3211.00	1.53\\
3221.00	1.48\\
3231.00	1.42\\
3239.00	1.37\\
3247.00	1.32\\
3255.00	1.27\\
3263.00	1.22\\
3267.00	1.19\\
3305.00	1.24\\
3345.00	1.29\\
3387.00	1.34\\
3431.00	1.39\\
3477.00	1.44\\
3527.00	1.50\\
3579.00	1.55\\
3635.00	1.61\\
3693.00	1.67\\
3755.00	1.72\\
3819.00	1.78\\
3887.00	1.84\\
3959.00	1.90\\
4033.00	1.97\\
4111.00	2.03\\
4193.00	2.09\\
4279.00	2.16\\
4369.00	2.22\\
4463.00	2.29\\
4561.00	2.36\\
4663.00	2.42\\
4771.00	2.49\\
4883.00	2.57\\
4999.00	2.64\\
5121.00	2.71\\
5247.00	2.78\\
5379.00	2.86\\
5515.00	2.93\\
5639.00	3.00\\
5667.00	2.92\\
5693.00	2.85\\
5719.00	2.77\\
5743.00	2.69\\
5767.00	2.62\\
5789.00	2.55\\
5811.00	2.47\\
5831.00	2.40\\
5851.00	2.33\\
5869.00	2.27\\
5887.00	2.20\\
5905.00	2.13\\
5921.00	2.06\\
5937.00	2.00\\
5951.00	1.94\\
5965.00	1.88\\
5979.00	1.81\\
5991.00	1.76\\
6003.00	1.70\\
6015.00	1.64\\
6025.00	1.59\\
6035.00	1.53\\
6045.00	1.48\\
6055.00	1.42\\
6063.00	1.37\\
6071.00	1.32\\
6079.00	1.27\\
6087.00	1.21\\
6091.00	1.19\\
6127.00	1.23\\
6167.00	1.28\\
6209.00	1.34\\
6253.00	1.39\\
6299.00	1.44\\
6349.00	1.49\\
6401.00	1.55\\
6455.00	1.60\\
6513.00	1.66\\
6573.00	1.72\\
6637.00	1.78\\
6705.00	1.84\\
6775.00	1.90\\
6849.00	1.96\\
6927.00	2.02\\
7009.00	2.08\\
7095.00	2.15\\
7185.00	2.22\\
7199.00	2.23\\
};


\end{axis}

\end{tikzpicture}%

==> figures/Scaling_Example_STSIOP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{darkgreen}{RGB}{0, 150, 0}


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=original,
height=0.7\columnwidth,
width=1.1\columnwidth,
xmin=0.00,
xmax=7500.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xlabel shift=-6pt,
xticklabels=\empty,
xtick distance={1800},
ymin=0.00,
ymax=3.40,
ytick distance={5},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage},
ylabel shift=-8pt,
axis background/.style={fill=none},
axis lines = left,
%xmajorgrids,
%ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.05)},anchor=center,font=\scriptsize, inner xsep=2pt, inner ysep=0pt},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\node[draw=none, anchor=west] at (axis cs: 3600,2.4) {\footnotesize{Throughput:} \normalsize{\textcolor{darkgreen}\cmark}};
\node[draw=none, anchor=west] at (axis cs: 3600,1.8) {\footnotesize{Activity Profile:} \normalsize{\textcolor{darkgreen}\cmark}};

\draw [draw = black, line width=0.15mm](axis cs:3600,0) -- (axis cs:3600,3.0);

%\node[draw=none, anchor=center] at (axis cs: 4500,2.0) {\Huge{\textcolor{darkgreen}\cmark}};

\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,3.0) -- (axis cs:3600,3.0);
\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,1.2) -- (axis cs:3600,1.2);

\addplot[draw=none,name path=Zero, forget plot]   
table[row sep=crcr]{%
0.0	0.00\\
3600.0	0.00\\
};     

\addplot[draw=none,name path=Top, forget plot]   
table[row sep=crcr]{%
0.0	3.0\\
3600.0	3.0\\
};    

\addplot [draw=none, name path=On, forget plot]
  table[row sep=crcr]{%
0.0 	0.00\\
1411	0.00\\
1411    3.0\\
1641    3.0\\
1641    0.0\\
2861    0.0\\
2861    3.0\\
3081    3.0\\
3081    0.0\\
3600    0.0\\
};

\addplot[green!20, forget plot] fill between[of=On and Zero]; % filling
\addplot[red!20, forget plot] fill between[of=Top and On]; % filling


\addlegendimage{draw=none, fill=green!30, mark=square*, only marks}  
\addlegendentry{SSS Active}

\addlegendimage{draw=none, fill=red!30, mark=square*, only marks}  
\addlegendentry{SSS Active}


\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
3.00	0.11\\
5.00	0.16\\
7.00	0.20\\
9.00	0.23\\
11.00	0.25\\
13.00	0.28\\
15.00	0.30\\
17.00	0.32\\
19.00	0.34\\
23.00	0.38\\
27.00	0.41\\
31.00	0.44\\
35.00	0.47\\
39.00	0.49\\
45.00	0.53\\
51.00	0.57\\
57.00	0.60\\
63.00	0.63\\
71.00	0.67\\
79.00	0.71\\
87.00	0.74\\
97.00	0.78\\
107.00	0.82\\
117.00	0.86\\
129.00	0.91\\
141.00	0.95\\
155.00	0.99\\
169.00	1.04\\
185.00	1.09\\
201.00	1.13\\
219.00	1.18\\
237.00	1.23\\
257.00	1.28\\
277.00	1.33\\
299.00	1.38\\
323.00	1.44\\
347.00	1.49\\
373.00	1.54\\
401.00	1.60\\
429.00	1.66\\
459.00	1.71\\
491.00	1.77\\
525.00	1.83\\
561.00	1.89\\
599.00	1.96\\
637.00	2.02\\
677.00	2.08\\
719.00	2.14\\
763.00	2.21\\
809.00	2.27\\
857.00	2.34\\
907.00	2.41\\
961.00	2.48\\
1017.00	2.55\\
1075.00	2.62\\
1135.00	2.69\\
1197.00	2.77\\
1263.00	2.84\\
1331.00	2.92\\
1401.00	2.99\\
1409.00	3.00\\
1423.00	2.92\\
1437.00	2.84\\
1449.00	2.77\\
1461.00	2.70\\
1473.00	2.62\\
1485.00	2.54\\
1495.00	2.47\\
1505.00	2.41\\
1515.00	2.33\\
1525.00	2.26\\
1533.00	2.20\\
1541.00	2.14\\
1549.00	2.08\\
1557.00	2.01\\
1565.00	1.94\\
1573.00	1.87\\
1579.00	1.82\\
1585.00	1.76\\
1591.00	1.70\\
1597.00	1.64\\
1603.00	1.58\\
1609.00	1.51\\
1613.00	1.47\\
1617.00	1.42\\
1621.00	1.37\\
1625.00	1.32\\
1629.00	1.27\\
1633.00	1.22\\
1635.00	1.19\\
1653.00	1.24\\
1673.00	1.29\\
1693.00	1.34\\
1715.00	1.39\\
1739.00	1.44\\
1763.00	1.50\\
1789.00	1.55\\
1817.00	1.61\\
1847.00	1.67\\
1877.00	1.72\\
1909.00	1.78\\
1943.00	1.84\\
1979.00	1.90\\
2017.00	1.97\\
2057.00	2.03\\
2099.00	2.09\\
2143.00	2.16\\
2189.00	2.23\\
2237.00	2.30\\
2287.00	2.36\\
2339.00	2.43\\
2393.00	2.50\\
2449.00	2.57\\
2507.00	2.65\\
2569.00	2.72\\
2633.00	2.79\\
2699.00	2.87\\
2767.00	2.94\\
2821.00	3.00\\
2835.00	2.92\\
2849.00	2.84\\
2861.00	2.77\\
2873.00	2.69\\
2885.00	2.62\\
2897.00	2.54\\
2907.00	2.47\\
2917.00	2.40\\
2927.00	2.33\\
2937.00	2.26\\
2945.00	2.20\\
2953.00	2.14\\
2961.00	2.07\\
2969.00	2.01\\
2977.00	1.94\\
2985.00	1.87\\
2991.00	1.82\\
2997.00	1.76\\
3003.00	1.70\\
3009.00	1.64\\
3015.00	1.58\\
3021.00	1.51\\
3025.00	1.47\\
3029.00	1.42\\
3033.00	1.37\\
3037.00	1.32\\
3041.00	1.27\\
3045.00	1.22\\
3047.00	1.19\\
3065.00	1.24\\
3085.00	1.29\\
3105.00	1.34\\
3127.00	1.39\\
3151.00	1.44\\
3175.00	1.49\\
3201.00	1.55\\
3229.00	1.61\\
3259.00	1.66\\
3289.00	1.72\\
3321.00	1.78\\
3355.00	1.84\\
3391.00	1.90\\
3429.00	1.96\\
3469.00	2.03\\
3511.00	2.09\\
3555.00	2.16\\
3599.00	2.22\\
};


\end{axis}

\end{tikzpicture}%

==> figures/Scaling_Example_STUP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{darkgreen}{RGB}{0, 150, 0}

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=original,
height=0.7\columnwidth,
width=1.1\columnwidth,
xmin=0.00,
xmax=7500.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xlabel shift=-6pt,
xticklabels=\empty,
xtick distance={1800},
ymin=0.00,
ymax=3.40,
ytick distance={5},
yticklabels=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage},
ylabel shift=-8pt,
axis background/.style={fill=none},
axis lines = left,
%xmajorgrids,
%ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.10cm},
legend style={at={(0.5,1.05)},anchor=center,font=\scriptsize, inner xsep=2pt, inner ysep=0pt},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
axis on top,
]

\node[draw=none, anchor=west] at (axis cs: 3600,2.4) {\footnotesize{Throughput:} \normalsize{\textcolor{darkgreen}\cmark}};
\node[draw=none, anchor=west] at (axis cs: 3600,1.8) {\footnotesize{Activity Profile:} \normalsize{\textcolor{red}\xmark}};

\draw [draw = black, line width=0.15mm](axis cs:3600,0) -- (axis cs:3600,3.0);

\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,3.0) -- (axis cs:3600,3.0);
\draw [dash pattern={on 3pt off 2pt}, draw = black, line width=0.15mm](axis cs:0,1.2) -- (axis cs:3600,1.2);

\addplot[draw=none,name path=Zero, forget plot]   
table[row sep=crcr]{%
0.0	0.00\\
3600.0	0.00\\
};  

\addplot[draw=none,name path=Top, forget plot]   
table[row sep=crcr]{%
0.0	3.0\\
3600.0	3.0\\
};    

\addplot [draw=none, name path=On, forget plot]
  table[row sep=crcr]{%
0.0 	0.00\\
2821	0.00\\
2821    3.0\\
3281    3.0\\
3281    0.0\\
3600    0.0\\
};

\addplot[green!20, forget plot] fill between[of=On and Zero]; % filling
\addplot[red!20, forget plot] fill between[of=Top and On]; % filling

\addlegendimage{draw=none, fill=green!30, mark=square*, only marks}  
\addlegendentry{SSS Active}

\addlegendimage{draw=none, fill=red!30, mark=square*, only marks}  
\addlegendentry{SSS Active}


\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
3.00	0.08\\
5.00	0.11\\
7.00	0.14\\
9.00	0.16\\
11.00	0.18\\
13.00	0.20\\
15.00	0.21\\
19.00	0.24\\
23.00	0.27\\
27.00	0.29\\
31.00	0.31\\
37.00	0.34\\
43.00	0.37\\
49.00	0.39\\
57.00	0.42\\
65.00	0.45\\
73.00	0.48\\
83.00	0.51\\
93.00	0.54\\
105.00	0.58\\
117.00	0.61\\
131.00	0.64\\
147.00	0.68\\
163.00	0.72\\
181.00	0.76\\
201.00	0.80\\
221.00	0.84\\
243.00	0.88\\
267.00	0.92\\
293.00	0.97\\
321.00	1.01\\
351.00	1.06\\
383.00	1.11\\
417.00	1.15\\
453.00	1.20\\
491.00	1.25\\
531.00	1.30\\
573.00	1.35\\
617.00	1.40\\
665.00	1.46\\
715.00	1.51\\
767.00	1.57\\
823.00	1.62\\
881.00	1.68\\
943.00	1.74\\
1009.00	1.80\\
1077.00	1.86\\
1149.00	1.92\\
1225.00	1.98\\
1305.00	2.04\\
1387.00	2.11\\
1473.00	2.17\\
1563.00	2.24\\
1657.00	2.30\\
1757.00	2.37\\
1861.00	2.44\\
1969.00	2.51\\
2081.00	2.58\\
2199.00	2.65\\
2321.00	2.72\\
2449.00	2.80\\
2581.00	2.87\\
2719.00	2.95\\
2815.00	3.00\\
2843.00	2.92\\
2869.00	2.85\\
2895.00	2.77\\
2919.00	2.69\\
2943.00	2.62\\
2965.00	2.55\\
2987.00	2.47\\
3007.00	2.40\\
3027.00	2.33\\
3045.00	2.27\\
3063.00	2.20\\
3081.00	2.13\\
3097.00	2.07\\
3113.00	2.00\\
3127.00	1.94\\
3141.00	1.88\\
3155.00	1.81\\
3167.00	1.76\\
3179.00	1.70\\
3191.00	1.64\\
3201.00	1.59\\
3211.00	1.53\\
3221.00	1.48\\
3231.00	1.42\\
3239.00	1.37\\
3247.00	1.32\\
3255.00	1.27\\
3263.00	1.22\\
3267.00	1.19\\
3305.00	1.24\\
3345.00	1.29\\
3387.00	1.34\\
3431.00	1.39\\
3477.00	1.44\\
3527.00	1.50\\
3579.00	1.55\\
3599.00	1.57\\
};


\end{axis}

\end{tikzpicture}%

==> figures/Speedup_Bars.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cust_gray}{rgb}{0.9,0.9,0.9}
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.5\columnwidth, %0.5
width=1.008\columnwidth, 
bar shift auto,
xmin=0.500,
xmax=7.5,
bar width=4,
xtick={1.000,2.000,3.000,4.000,5.000,6.000,7.000},
xticklabels={{TMP2},{TMP1},{PMS},{IMU},{TOF},{BIO},\textbf{Average}},
ymin=0.0,
ymax=22.0,
ylabel style={font=\color{white!15!black}},
ylabel={Speed-up},
axis background/.style={fill=none},
xmajorgrids=false,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.2)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={}, 
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
]

\begin{pgfonlayer}{background}
    \filldraw[fill=cust_gray, draw=none] (axis cs:1.5,0.0) rectangle (axis cs:2.5,22.0);
    \filldraw[fill=cust_gray, draw=none] (axis cs:3.5,0.0) rectangle (axis cs:4.5,22.0);
    \filldraw[fill=cust_gray, draw=none] (axis cs:5.5,0.0) rectangle (axis cs:6.5,22.0);
\end{pgfonlayer}

\draw [draw = red, line width=0.3mm, dashed](axis cs:6.5,0.0) -- (axis cs:6.5,22.0);

\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.000	2.005\\
2.000	3.000\\
3.000	5.935\\
4.000	7.041\\
5.000	10.000\\
6.000	9.999\\
7.000	6.330\\
};
\addlegendentry{ST-UP~\cite{sigrist_environment_2021}}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	2.005\\
2.000	3.000\\
3.000	5.935\\
4.000	7.041\\
5.000	10.000\\
6.000	9.999\\
7.000	6.330\\
};
\addlegendentry{ST-SP}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.000	3.115\\
2.000	5.638\\
3.000	7.409\\
4.000	10.703\\
5.000	18.398\\
6.000	20.359\\
7.000	10.937\\
};
\addlegendentry{ST-SP-SN}

\end{axis}

\end{tikzpicture}%

==> figures/TOF2_Sys_Energy_Stack.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.61\columnwidth,     % 0.5
width=1.05\columnwidth, 
bar width=20,
xmin=0.500,
xmax=4.500,
xtick={1.0,2.0,3.0, 4.0},
xticklabels={{Real-time}, {ST-UP}, {ST-SP}, {ST-SP-SN}},
%xlabel shift=4pt,
ymin=0.000,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Energy in Ws},
ylabel shift=-2pt,
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids,
reverse legend,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.30)},anchor=center,font=\scriptsize},/pgf/number format/1000 sep={},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.000	34.141\\
2.000	19.784\\
3.000	31.716\\
4.000   31.835\\
};
\addlegendentry{SSS (SoC + Sensors)}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	5.886\\
2.000	3.768\\
3.000	5.497\\
4.000   5.570\\
};
\addlegendentry{DC/DC Converter}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1.000	23.376\\
2.000	25.617\\
3.000	25.569\\
4.000   25.141\\
};
\addlegendentry{Energy Storage Losses}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1.000	0.953\\
2.000	19.820\\
3.000	0.995\\
4.000   1.012\\
};
\addlegendentry{Energy Storage Residual}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.000	17.868\\
2.000	13.711\\
3.000	19.841\\
4.000   18.747\\
};
\addlegendentry{MPPT}

\ignore{
    \node[draw=none] at (axis cs: 1,-4) {\footnotesize {Real-time}};
    \node[draw=none] at (axis cs: 2,-4) {\footnotesize {10x ST-UP}};
    \node[draw=none] at (axis cs: 3,-4) {\footnotesize {10x ST-SP}};
}

\end{axis}


\end{tikzpicture}%

==> figures/TOF2_Time_Plot_RealTime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name=irradiance,
height=0.18\columnwidth,         % 0.37
width=\columnwidth,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time in days},
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=670.00,
ylabel style={font=\color{white!15!black}},
ylabel={Irradiance},
axis background/.style={fill=white},
axis lines = left,
xmajorgrids,
ymajorgrids,
title={\footnotesize\textbf{Input Irradiance Trace}},
title style={yshift=-12pt},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.96,0.91)},anchor=south east,font=\scriptsize, inner xsep=2pt, inner ysep=0pt, column sep=0.05cm},/pgf/number format/1000 sep={},
legend columns = 3,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small, yshift=2pt},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=true,
]
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.00	0.00\\
0.24	0.00\\
0.24	0.10\\
0.24	1.00\\
0.24	1.00\\
0.24	0.00\\
0.24	0.00\\
0.24	1.00\\
0.24	1.00\\
0.24	1.30\\
0.24	2.00\\
0.25	2.00\\
0.25	2.80\\
0.25	3.00\\
0.25	5.70\\
0.25	6.10\\
0.26	13.80\\
0.26	17.60\\
0.26	20.80\\
0.26	24.00\\
0.26	24.00\\
0.26	23.10\\
0.26	24.00\\
0.26	24.00\\
0.26	25.20\\
0.27	36.90\\
0.28	41.80\\
0.28	53.10\\
0.28	58.30\\
0.29	61.20\\
0.29	69.00\\
0.29	81.30\\
0.29	80.90\\
0.29	78.10\\
0.29	77.40\\
0.29	82.00\\
0.29	89.50\\
0.29	91.90\\
0.30	115.40\\
0.30	111.50\\
0.30	101.10\\
0.30	109.90\\
0.30	100.00\\
0.30	109.30\\
0.30	106.80\\
0.30	107.60\\
0.31	115.90\\
0.31	117.10\\
0.31	108.90\\
0.31	110.10\\
0.31	112.10\\
0.31	118.30\\
0.31	118.40\\
0.31	119.60\\
0.31	119.70\\
0.31	113.60\\
0.32	112.00\\
0.32	112.60\\
0.32	116.00\\
0.32	169.00\\
0.32	164.10\\
0.32	189.10\\
0.32	191.30\\
0.32	201.20\\
0.32	201.50\\
0.33	204.80\\
0.33	219.40\\
0.33	244.30\\
0.33	247.70\\
0.33	248.70\\
0.33	256.80\\
0.33	257.00\\
0.33	262.20\\
0.33	255.50\\
0.33	282.60\\
0.33	288.30\\
0.33	286.30\\
0.34	290.60\\
0.34	290.00\\
0.34	274.30\\
0.34	273.80\\
0.34	284.60\\
0.34	284.40\\
0.34	283.60\\
0.34	252.70\\
0.34	279.30\\
0.34	282.00\\
0.34	278.20\\
0.34	264.30\\
0.35	224.70\\
0.35	248.70\\
0.35	292.70\\
0.35	290.30\\
0.35	227.80\\
0.35	211.60\\
0.35	217.50\\
0.35	237.90\\
0.35	288.80\\
0.35	242.80\\
0.35	255.80\\
0.35	252.30\\
0.35	237.20\\
0.36	267.60\\
0.36	287.00\\
0.36	269.30\\
0.36	294.10\\
0.36	289.50\\
0.36	288.20\\
0.36	300.30\\
0.36	274.80\\
0.36	275.30\\
0.36	285.70\\
0.36	272.50\\
0.37	294.40\\
0.37	290.60\\
0.37	293.90\\
0.37	301.50\\
0.37	331.40\\
0.37	326.20\\
0.37	308.20\\
0.37	319.20\\
0.37	343.50\\
0.37	342.90\\
0.37	337.30\\
0.37	350.40\\
0.37	349.10\\
0.38	351.80\\
0.38	368.90\\
0.38	373.30\\
0.38	366.90\\
0.38	355.60\\
0.38	288.20\\
0.38	306.50\\
0.38	391.50\\
0.38	377.00\\
0.38	274.10\\
0.38	312.90\\
0.39	322.30\\
0.39	375.50\\
0.39	392.70\\
0.39	335.20\\
0.39	360.10\\
0.39	364.90\\
0.39	319.80\\
0.39	388.10\\
0.39	364.80\\
0.39	364.50\\
0.39	280.90\\
0.40	276.80\\
0.40	291.80\\
0.40	230.40\\
0.40	212.40\\
0.40	215.10\\
0.40	281.10\\
0.40	235.80\\
0.40	234.20\\
0.40	231.40\\
0.41	235.30\\
0.41	240.50\\
0.41	257.10\\
0.41	263.40\\
0.41	256.40\\
0.41	259.30\\
0.41	247.20\\
0.41	244.90\\
0.41	251.50\\
0.42	329.60\\
0.42	362.50\\
0.42	355.30\\
0.42	294.60\\
0.42	270.00\\
0.42	266.20\\
0.42	265.20\\
0.42	268.50\\
0.42	274.90\\
0.43	198.10\\
0.43	188.60\\
0.43	185.80\\
0.43	185.00\\
0.43	185.60\\
0.43	192.70\\
0.44	220.10\\
0.44	220.10\\
0.44	213.90\\
0.44	216.50\\
0.44	230.30\\
0.44	244.80\\
0.44	245.60\\
0.45	239.00\\
0.45	229.90\\
0.45	230.30\\
0.45	239.30\\
0.45	245.90\\
0.45	246.60\\
0.45	255.10\\
0.45	255.30\\
0.45	258.00\\
0.45	257.50\\
0.46	242.30\\
0.46	218.60\\
0.46	177.20\\
0.46	143.00\\
0.47	136.70\\
0.47	136.60\\
0.47	137.10\\
0.47	138.00\\
0.47	138.00\\
0.47	138.80\\
0.47	138.50\\
0.47	133.00\\
0.47	133.10\\
0.48	137.10\\
0.48	145.90\\
0.48	156.10\\
0.48	216.00\\
0.49	227.80\\
0.49	234.90\\
0.49	236.50\\
0.49	236.20\\
0.49	235.00\\
0.49	237.40\\
0.49	254.30\\
0.49	346.20\\
0.49	328.80\\
0.49	376.90\\
0.49	367.90\\
0.50	334.90\\
0.50	259.40\\
0.50	237.30\\
0.50	217.80\\
0.50	190.40\\
0.51	118.10\\
0.51	96.20\\
0.52	70.10\\
0.52	63.90\\
0.52	63.00\\
0.52	63.00\\
0.52	64.40\\
0.52	71.90\\
0.53	115.90\\
0.53	118.60\\
0.53	119.00\\
0.53	117.70\\
0.53	105.20\\
0.53	98.30\\
0.53	96.50\\
0.53	95.80\\
0.53	96.00\\
0.54	96.00\\
0.54	94.40\\
0.54	90.20\\
0.54	83.00\\
0.54	83.00\\
0.54	84.00\\
0.54	84.00\\
0.55	81.10\\
0.55	79.40\\
0.55	79.00\\
0.55	80.30\\
0.55	84.20\\
0.55	134.40\\
0.55	139.90\\
0.56	137.60\\
0.56	122.80\\
0.56	117.70\\
0.56	116.30\\
0.56	116.30\\
0.56	118.40\\
0.57	136.00\\
0.57	135.90\\
0.57	132.00\\
0.57	121.80\\
0.57	108.70\\
0.57	105.50\\
0.58	103.80\\
0.58	102.20\\
0.58	102.00\\
0.58	102.00\\
0.58	102.60\\
0.58	104.90\\
0.58	103.00\\
0.58	101.00\\
0.59	96.00\\
0.59	96.00\\
0.59	95.50\\
0.59	93.40\\
0.59	85.50\\
0.59	70.10\\
0.60	68.20\\
0.60	68.70\\
0.60	71.80\\
0.60	71.50\\
0.60	67.70\\
0.60	57.00\\
0.60	57.00\\
0.60	55.60\\
0.61	46.00\\
0.61	46.00\\
0.61	45.20\\
0.61	43.80\\
0.61	33.20\\
0.61	35.60\\
0.61	48.80\\
0.62	50.80\\
0.62	51.00\\
0.62	50.50\\
0.62	45.40\\
0.62	45.30\\
0.62	48.00\\
0.62	44.30\\
0.63	26.10\\
0.63	21.60\\
0.63	21.00\\
0.63	21.00\\
0.63	25.50\\
0.64	30.00\\
0.64	31.00\\
0.64	31.00\\
0.64	32.10\\
0.64	38.30\\
0.64	38.60\\
0.64	33.80\\
0.65	18.70\\
0.65	12.90\\
0.65	11.00\\
0.65	11.00\\
0.65	11.70\\
0.66	10.20\\
0.66	6.60\\
0.66	5.00\\
0.66	5.30\\
0.66	6.00\\
0.66	6.00\\
0.66	5.60\\
0.67	4.00\\
0.67	4.00\\
0.67	3.10\\
0.67	3.00\\
0.67	2.80\\
0.67	2.00\\
0.67	1.90\\
0.67	1.00\\
0.67	1.00\\
0.67	0.00\\
1.25	0.00\\
1.25	0.10\\
1.25	1.00\\
1.25	1.00\\
1.25	2.00\\
1.25	2.00\\
1.25	3.00\\
1.26	3.00\\
1.26	4.00\\
1.27	4.00\\
1.27	5.00\\
1.27	5.00\\
1.27	5.30\\
1.27	6.00\\
1.27	6.00\\
1.27	6.90\\
1.27	7.00\\
1.27	7.30\\
1.27	8.00\\
1.28	8.00\\
1.28	7.00\\
1.28	8.00\\
1.28	8.20\\
1.28	9.00\\
1.29	9.00\\
1.29	9.90\\
1.29	10.00\\
1.29	10.00\\
1.29	9.80\\
1.29	9.00\\
1.29	9.00\\
1.30	10.30\\
1.30	11.00\\
1.30	11.00\\
1.30	14.70\\
1.30	15.00\\
1.30	15.00\\
1.30	15.80\\
1.31	16.00\\
1.31	16.00\\
1.31	17.00\\
1.31	17.00\\
1.31	18.00\\
1.31	18.00\\
1.31	21.00\\
1.31	26.00\\
1.32	26.00\\
1.32	29.30\\
1.32	31.00\\
1.32	43.60\\
1.32	44.00\\
1.32	44.00\\
1.32	43.20\\
1.32	43.00\\
1.33	43.00\\
1.33	42.50\\
1.33	39.50\\
1.33	39.00\\
1.33	39.00\\
1.33	38.40\\
1.33	34.10\\
1.33	31.00\\
1.33	30.60\\
1.34	26.40\\
1.34	26.00\\
1.34	28.50\\
1.34	31.20\\
1.34	32.00\\
1.34	32.00\\
1.34	31.10\\
1.34	32.00\\
1.34	32.00\\
1.35	32.70\\
1.35	40.00\\
1.35	50.10\\
1.35	50.30\\
1.35	49.10\\
1.35	50.10\\
1.36	54.50\\
1.36	58.20\\
1.36	58.00\\
1.36	57.00\\
1.36	56.90\\
1.36	56.70\\
1.36	65.00\\
1.36	65.10\\
1.36	55.30\\
1.36	60.20\\
1.37	70.30\\
1.37	73.10\\
1.37	69.00\\
1.37	71.00\\
1.37	70.80\\
1.37	68.00\\
1.37	45.10\\
1.38	49.00\\
1.38	45.40\\
1.38	46.00\\
1.38	44.20\\
1.38	47.50\\
1.38	78.90\\
1.38	75.40\\
1.38	71.60\\
1.38	47.50\\
1.39	39.00\\
1.39	39.90\\
1.39	42.40\\
1.39	50.00\\
1.39	52.00\\
1.39	50.80\\
1.39	36.70\\
1.39	37.00\\
1.39	43.50\\
1.40	62.80\\
1.40	58.40\\
1.40	45.30\\
1.40	42.90\\
1.40	49.30\\
1.40	49.90\\
1.40	39.60\\
1.40	40.70\\
1.40	65.30\\
1.41	140.40\\
1.41	145.60\\
1.41	144.60\\
1.41	140.80\\
1.41	142.40\\
1.41	175.40\\
1.42	216.50\\
1.42	220.00\\
1.42	219.80\\
1.42	203.80\\
1.42	178.10\\
1.42	161.50\\
1.42	154.70\\
1.43	151.80\\
1.43	151.00\\
1.43	151.00\\
1.43	148.20\\
1.43	148.00\\
1.43	147.50\\
1.43	145.60\\
1.43	146.20\\
1.43	149.20\\
1.43	148.60\\
1.44	142.10\\
1.44	141.50\\
1.44	141.40\\
1.44	143.00\\
1.44	142.00\\
1.44	140.20\\
1.44	141.80\\
1.44	146.00\\
1.44	145.80\\
1.44	160.30\\
1.45	160.90\\
1.45	159.10\\
1.45	150.90\\
1.45	119.70\\
1.46	98.60\\
1.46	88.00\\
1.46	84.90\\
1.46	83.70\\
1.46	81.30\\
1.46	82.40\\
1.47	88.40\\
1.47	104.70\\
1.47	148.10\\
1.47	149.90\\
1.47	150.00\\
1.48	148.40\\
1.48	139.30\\
1.48	122.60\\
1.48	123.30\\
1.48	142.90\\
1.48	143.00\\
1.48	143.00\\
1.49	138.60\\
1.49	136.50\\
1.49	136.30\\
1.49	140.20\\
1.49	152.30\\
1.49	210.90\\
1.49	307.80\\
1.49	292.10\\
1.50	192.80\\
1.50	164.50\\
1.50	155.00\\
1.50	154.80\\
1.50	161.80\\
1.50	160.50\\
1.51	136.20\\
1.51	134.10\\
1.51	134.20\\
1.51	138.00\\
1.51	168.10\\
1.51	169.00\\
1.51	168.20\\
1.51	165.00\\
1.51	166.90\\
1.51	170.60\\
1.52	171.30\\
1.52	168.00\\
1.52	160.80\\
1.52	161.30\\
1.52	186.50\\
1.52	191.20\\
1.52	192.20\\
1.52	186.60\\
1.52	144.80\\
1.53	88.80\\
1.53	76.60\\
1.53	72.70\\
1.53	71.00\\
1.53	71.00\\
1.53	70.70\\
1.53	69.00\\
1.53	62.10\\
1.53	62.50\\
1.54	68.80\\
1.54	86.80\\
1.54	88.00\\
1.54	88.00\\
1.54	88.50\\
1.54	96.30\\
1.54	101.90\\
1.55	135.20\\
1.55	134.70\\
1.55	130.80\\
1.55	129.00\\
1.55	120.10\\
1.55	120.80\\
1.55	126.20\\
1.55	126.60\\
1.55	124.50\\
1.56	125.90\\
1.56	152.10\\
1.56	144.30\\
1.56	128.90\\
1.56	83.00\\
1.57	70.40\\
1.57	64.70\\
1.57	60.70\\
1.57	60.30\\
1.57	62.40\\
1.57	62.60\\
1.57	61.50\\
1.58	55.50\\
1.58	36.40\\
1.58	31.00\\
1.58	30.00\\
1.58	30.00\\
1.58	31.60\\
1.58	39.90\\
1.59	52.50\\
1.59	74.00\\
1.59	75.90\\
1.59	76.00\\
1.59	75.80\\
1.60	67.50\\
1.60	63.60\\
1.60	53.40\\
1.61	49.70\\
1.61	47.00\\
1.61	49.50\\
1.61	48.70\\
1.61	43.60\\
1.62	26.00\\
1.62	24.40\\
1.62	24.00\\
1.62	24.00\\
1.62	26.70\\
1.62	29.70\\
1.62	31.00\\
1.62	30.90\\
1.63	27.40\\
1.63	21.70\\
1.63	20.00\\
1.63	20.00\\
1.63	21.10\\
1.64	30.00\\
1.64	30.00\\
1.64	28.50\\
1.65	26.50\\
1.65	23.50\\
1.65	23.00\\
1.65	21.60\\
1.65	19.00\\
1.65	19.00\\
1.65	18.30\\
1.66	11.00\\
1.66	10.70\\
1.66	10.00\\
1.66	10.00\\
1.66	10.20\\
1.66	11.00\\
1.66	11.00\\
1.66	10.00\\
1.66	10.00\\
1.67	8.60\\
1.67	6.00\\
1.67	3.00\\
1.68	1.00\\
1.68	1.00\\
1.68	0.70\\
1.68	0.00\\
2.25	0.00\\
2.25	1.00\\
2.26	1.00\\
2.26	1.20\\
2.26	2.00\\
2.26	2.00\\
2.26	2.30\\
2.26	3.00\\
2.26	3.00\\
2.26	4.00\\
2.26	4.10\\
2.26	5.00\\
2.26	5.10\\
2.27	9.00\\
2.27	10.80\\
2.27	16.00\\
2.28	13.00\\
2.28	13.20\\
2.28	14.90\\
2.28	24.00\\
2.28	24.00\\
2.28	24.80\\
2.28	25.00\\
2.29	28.40\\
2.29	33.10\\
2.29	45.90\\
2.29	59.60\\
2.29	61.50\\
2.29	60.40\\
2.30	46.40\\
2.30	41.50\\
2.30	40.30\\
2.30	40.00\\
2.30	40.00\\
2.31	43.60\\
2.31	49.40\\
2.31	55.50\\
2.31	61.60\\
2.32	63.00\\
2.32	63.00\\
2.32	74.70\\
2.32	84.90\\
2.32	96.80\\
2.32	99.60\\
2.33	121.50\\
2.33	124.70\\
2.33	125.30\\
2.33	126.60\\
2.33	129.50\\
2.33	142.10\\
2.33	164.00\\
2.33	138.70\\
2.33	144.10\\
2.33	232.10\\
2.34	198.00\\
2.34	222.30\\
2.34	230.20\\
2.34	198.60\\
2.34	149.50\\
2.34	138.00\\
2.34	137.30\\
2.34	138.50\\
2.34	135.00\\
2.35	127.30\\
2.35	128.70\\
2.35	138.20\\
2.35	141.80\\
2.35	143.20\\
2.35	157.90\\
2.35	191.80\\
2.35	210.20\\
2.35	189.60\\
2.36	203.30\\
2.36	191.60\\
2.36	364.50\\
2.36	176.80\\
2.36	220.00\\
2.36	201.20\\
2.36	132.40\\
2.36	137.80\\
2.36	135.80\\
2.36	272.40\\
2.36	278.20\\
2.36	319.40\\
2.36	328.70\\
2.37	208.50\\
2.37	341.10\\
2.37	172.90\\
2.37	188.50\\
2.37	386.90\\
2.37	129.20\\
2.37	114.30\\
2.37	404.30\\
2.37	272.80\\
2.37	406.80\\
2.37	412.10\\
2.38	421.40\\
2.38	440.50\\
2.38	368.10\\
2.38	392.20\\
2.38	438.90\\
2.38	346.80\\
2.38	367.70\\
2.38	364.00\\
2.38	445.00\\
2.38	432.10\\
2.38	422.00\\
2.39	420.80\\
2.39	421.10\\
2.39	424.30\\
2.39	426.50\\
2.39	430.00\\
2.40	444.20\\
2.40	446.30\\
2.40	454.90\\
2.41	459.00\\
2.41	459.80\\
2.41	462.20\\
2.41	465.00\\
2.41	467.60\\
2.41	469.20\\
2.42	474.50\\
2.42	478.80\\
2.42	479.20\\
2.42	482.90\\
2.42	483.40\\
2.42	486.00\\
2.43	486.50\\
2.43	487.70\\
2.43	487.90\\
2.43	487.80\\
2.43	490.50\\
2.43	475.20\\
2.43	288.50\\
2.43	396.70\\
2.43	360.40\\
2.43	228.90\\
2.43	252.90\\
2.44	368.70\\
2.44	315.10\\
2.44	458.10\\
2.44	497.40\\
2.44	500.00\\
2.44	499.70\\
2.44	498.80\\
2.44	500.50\\
2.44	501.00\\
2.44	501.60\\
2.45	501.10\\
2.45	502.80\\
2.45	503.00\\
2.45	502.00\\
2.45	503.00\\
2.45	502.70\\
2.45	504.30\\
2.45	505.60\\
2.45	509.20\\
2.45	509.30\\
2.45	508.50\\
2.46	509.20\\
2.46	509.00\\
2.46	509.00\\
2.46	508.40\\
2.46	508.60\\
2.46	509.10\\
2.46	510.00\\
2.46	510.20\\
2.46	511.00\\
2.46	518.00\\
2.46	517.80\\
2.47	518.30\\
2.47	519.90\\
2.47	519.50\\
2.47	521.90\\
2.47	502.60\\
2.47	200.80\\
2.47	486.60\\
2.47	531.70\\
2.47	562.40\\
2.47	565.40\\
2.47	566.00\\
2.48	553.80\\
2.48	535.50\\
2.48	533.70\\
2.48	528.50\\
2.48	529.40\\
2.48	549.20\\
2.48	557.80\\
2.48	548.70\\
2.48	550.80\\
2.49	568.00\\
2.49	572.20\\
2.49	459.60\\
2.49	557.00\\
2.49	550.50\\
2.49	550.90\\
2.49	546.90\\
2.49	550.60\\
2.49	257.10\\
2.49	121.40\\
2.50	125.40\\
2.50	161.50\\
2.50	484.70\\
2.50	549.50\\
2.50	479.90\\
2.50	544.00\\
2.50	102.50\\
2.50	102.30\\
2.50	94.70\\
2.50	518.80\\
2.50	370.90\\
2.50	85.20\\
2.50	185.10\\
2.51	197.50\\
2.51	512.40\\
2.51	336.20\\
2.51	517.20\\
2.51	251.40\\
2.51	252.20\\
2.51	103.60\\
2.51	73.90\\
2.51	75.10\\
2.51	92.50\\
2.51	390.40\\
2.52	435.60\\
2.52	295.20\\
2.52	342.80\\
2.52	221.40\\
2.52	191.60\\
2.52	196.50\\
2.52	487.10\\
2.52	407.80\\
2.52	91.80\\
2.52	89.70\\
2.52	97.30\\
2.52	84.90\\
2.52	82.30\\
2.52	82.60\\
2.53	89.50\\
2.53	114.40\\
2.53	446.80\\
2.53	484.80\\
2.53	440.60\\
2.53	289.10\\
2.53	465.30\\
2.53	220.60\\
2.53	412.60\\
2.53	469.80\\
2.53	465.50\\
2.53	464.50\\
2.54	467.30\\
2.54	364.80\\
2.54	463.10\\
2.54	464.10\\
2.54	465.80\\
2.54	464.70\\
2.54	461.60\\
2.54	461.80\\
2.54	467.80\\
2.54	108.00\\
2.54	288.60\\
2.54	193.60\\
2.55	380.20\\
2.55	360.50\\
2.55	242.60\\
2.55	270.30\\
2.55	118.00\\
2.55	265.00\\
2.55	196.60\\
2.55	409.40\\
2.55	242.50\\
2.55	394.20\\
2.55	386.40\\
2.55	264.00\\
2.55	352.50\\
2.55	294.80\\
2.56	162.00\\
2.56	210.00\\
2.56	115.60\\
2.56	311.10\\
2.56	286.50\\
2.56	193.00\\
2.56	334.50\\
2.56	343.30\\
2.56	381.80\\
2.56	381.40\\
2.56	344.80\\
2.56	370.40\\
2.57	368.00\\
2.57	354.10\\
2.57	346.80\\
2.57	341.60\\
2.57	334.70\\
2.57	333.20\\
2.57	333.10\\
2.57	332.40\\
2.58	330.00\\
2.58	329.50\\
2.58	328.30\\
2.58	323.10\\
2.58	320.50\\
2.58	306.00\\
2.58	298.20\\
2.59	284.30\\
2.59	268.50\\
2.63	142.10\\
2.63	133.60\\
2.63	103.60\\
2.63	97.50\\
2.63	106.00\\
2.63	125.30\\
2.63	125.20\\
2.65	74.90\\
2.65	67.10\\
2.65	65.30\\
2.65	51.10\\
2.66	17.30\\
2.66	14.00\\
2.66	7.00\\
2.67	6.80\\
2.67	5.60\\
2.67	4.00\\
2.67	4.00\\
2.67	3.20\\
2.67	3.00\\
2.67	3.00\\
2.67	2.10\\
2.67	2.00\\
2.68	0.00\\
3.24	0.00\\
3.24	0.20\\
3.24	1.00\\
3.25	1.00\\
3.25	2.00\\
3.25	2.00\\
3.25	2.10\\
3.25	3.30\\
3.26	7.70\\
3.26	10.90\\
3.26	14.80\\
3.26	17.30\\
3.26	18.00\\
3.26	18.00\\
3.26	18.80\\
3.26	19.00\\
3.27	21.90\\
3.27	27.70\\
3.27	27.00\\
3.27	28.10\\
3.27	30.20\\
3.27	30.70\\
3.27	29.60\\
3.27	30.30\\
3.27	32.50\\
3.27	32.10\\
3.27	32.30\\
3.28	45.80\\
3.28	55.10\\
3.29	61.10\\
3.29	68.80\\
3.29	75.60\\
3.29	81.90\\
3.30	104.00\\
3.30	105.60\\
3.30	108.80\\
3.30	120.00\\
3.30	124.10\\
3.30	133.80\\
3.30	132.50\\
3.30	124.00\\
3.30	125.20\\
3.31	151.30\\
3.31	138.20\\
3.31	165.60\\
3.31	164.50\\
3.31	147.60\\
3.31	156.70\\
3.31	158.30\\
3.31	155.70\\
3.31	150.00\\
3.31	152.50\\
3.32	180.60\\
3.32	196.50\\
3.32	163.80\\
3.32	184.70\\
3.32	186.90\\
3.32	180.90\\
3.32	182.80\\
3.32	189.10\\
3.33	178.30\\
3.33	181.10\\
3.33	195.50\\
3.33	199.00\\
3.33	193.50\\
3.33	179.60\\
3.33	183.10\\
3.33	192.50\\
3.33	190.20\\
3.33	189.80\\
3.33	178.40\\
3.33	198.00\\
3.33	192.80\\
3.34	226.50\\
3.34	174.90\\
3.34	170.50\\
3.34	200.70\\
3.34	181.70\\
3.34	193.80\\
3.34	171.70\\
3.35	166.30\\
3.35	167.60\\
3.35	172.60\\
3.35	227.70\\
3.35	232.50\\
3.35	283.90\\
3.35	240.90\\
3.35	263.50\\
3.35	337.00\\
3.35	352.70\\
3.36	354.50\\
3.36	309.90\\
3.36	385.30\\
3.36	378.10\\
3.36	343.10\\
3.36	255.00\\
3.36	262.90\\
3.36	221.00\\
3.36	249.80\\
3.36	251.40\\
3.36	242.40\\
3.37	257.90\\
3.37	261.60\\
3.37	279.50\\
3.37	274.50\\
3.37	222.80\\
3.37	247.20\\
3.37	203.60\\
3.37	249.40\\
3.38	221.00\\
3.38	233.40\\
3.38	430.90\\
3.38	431.60\\
3.38	419.90\\
3.38	423.20\\
3.38	405.80\\
3.38	431.40\\
3.38	444.60\\
3.38	438.20\\
3.38	442.20\\
3.39	426.10\\
3.39	433.20\\
3.39	431.20\\
3.39	435.90\\
3.39	432.70\\
3.39	453.50\\
3.39	450.80\\
3.40	444.30\\
3.40	445.20\\
3.40	452.30\\
3.40	433.40\\
3.40	433.10\\
3.40	433.60\\
3.40	444.70\\
3.40	443.80\\
3.40	434.00\\
3.40	323.90\\
3.40	434.30\\
3.40	393.70\\
3.41	459.90\\
3.41	438.90\\
3.41	439.60\\
3.41	436.40\\
3.41	401.30\\
3.41	403.50\\
3.41	408.90\\
3.41	403.40\\
3.41	371.30\\
3.41	403.30\\
3.41	411.40\\
3.42	402.00\\
3.42	381.20\\
3.42	456.20\\
3.42	480.40\\
3.42	489.90\\
3.42	482.60\\
3.42	454.70\\
3.42	504.00\\
3.42	464.90\\
3.42	471.50\\
3.42	457.90\\
3.43	424.80\\
3.43	333.80\\
3.43	380.50\\
3.43	347.40\\
3.43	377.30\\
3.43	363.10\\
3.43	408.30\\
3.43	399.00\\
3.43	315.70\\
3.43	305.90\\
3.43	276.80\\
3.43	277.10\\
3.44	285.40\\
3.44	315.60\\
3.44	321.50\\
3.44	369.60\\
3.44	331.40\\
3.44	343.10\\
3.44	383.20\\
3.44	391.80\\
3.44	368.60\\
3.44	390.10\\
3.44	449.60\\
3.44	421.90\\
3.45	367.40\\
3.45	341.90\\
3.45	390.20\\
3.45	363.10\\
3.45	364.40\\
3.45	390.20\\
3.45	316.90\\
3.45	314.20\\
3.45	285.80\\
3.45	336.20\\
3.45	303.80\\
3.45	336.40\\
3.46	323.80\\
3.46	270.70\\
3.46	275.00\\
3.46	260.10\\
3.46	270.10\\
3.46	303.40\\
3.46	372.30\\
3.46	326.30\\
3.46	428.40\\
3.46	445.00\\
3.47	438.10\\
3.47	403.10\\
3.47	401.10\\
3.47	329.80\\
3.47	322.60\\
3.47	328.90\\
3.47	177.40\\
3.47	173.80\\
3.48	187.00\\
3.48	189.90\\
3.48	179.80\\
3.48	179.20\\
3.48	182.80\\
3.48	182.50\\
3.48	167.30\\
3.48	163.00\\
3.49	137.90\\
3.49	135.20\\
3.49	133.00\\
3.49	134.70\\
3.49	138.40\\
3.49	180.30\\
3.50	200.50\\
3.50	229.60\\
3.50	261.90\\
3.50	257.20\\
3.50	258.10\\
3.50	265.90\\
3.50	306.10\\
3.50	306.20\\
3.50	297.90\\
3.51	296.30\\
3.51	307.10\\
3.51	361.90\\
3.51	369.20\\
3.51	402.40\\
3.51	389.70\\
3.51	316.70\\
3.51	345.40\\
3.51	326.10\\
3.51	404.30\\
3.51	386.20\\
3.52	422.10\\
3.52	393.90\\
3.52	317.80\\
3.52	291.60\\
3.52	285.90\\
3.52	288.30\\
3.52	265.10\\
3.52	254.20\\
3.52	278.70\\
3.52	354.90\\
3.52	348.90\\
3.53	275.50\\
3.53	253.60\\
3.53	250.40\\
3.53	248.60\\
3.53	251.70\\
3.53	261.50\\
3.53	297.10\\
3.53	315.90\\
3.53	293.30\\
3.54	333.80\\
3.54	412.60\\
3.54	418.70\\
3.54	462.00\\
3.54	471.00\\
3.54	470.70\\
3.54	455.00\\
3.54	417.30\\
3.54	425.70\\
3.54	425.80\\
3.55	289.40\\
3.55	286.50\\
3.55	435.40\\
3.55	428.30\\
3.55	362.00\\
3.55	188.10\\
3.55	351.00\\
3.56	381.50\\
3.56	362.90\\
3.56	342.10\\
3.56	339.50\\
3.56	332.90\\
3.56	328.20\\
3.57	325.20\\
3.57	319.50\\
3.57	187.60\\
3.57	196.00\\
3.57	177.20\\
3.57	141.30\\
3.57	131.20\\
3.57	129.90\\
3.57	197.10\\
3.57	172.00\\
3.57	200.60\\
3.58	215.90\\
3.58	182.10\\
3.58	177.00\\
3.58	175.30\\
3.58	135.20\\
3.58	121.90\\
3.58	118.80\\
3.58	118.30\\
3.58	119.70\\
3.58	119.80\\
3.59	115.70\\
3.59	115.80\\
3.59	115.50\\
3.59	113.80\\
3.59	110.40\\
3.59	93.60\\
3.59	69.10\\
3.59	68.50\\
3.59	74.80\\
3.59	74.50\\
3.60	69.20\\
3.60	58.30\\
3.60	40.00\\
3.60	34.30\\
3.60	33.20\\
3.60	33.00\\
3.60	33.00\\
3.60	31.20\\
3.61	25.00\\
3.61	25.00\\
3.61	25.90\\
3.61	31.10\\
3.61	35.80\\
3.61	35.90\\
3.61	32.20\\
3.62	21.00\\
3.62	20.00\\
3.62	20.50\\
3.62	22.60\\
3.62	24.40\\
3.62	37.80\\
3.62	36.50\\
3.63	40.10\\
3.63	54.30\\
3.63	57.10\\
3.63	75.30\\
3.63	127.60\\
3.63	118.40\\
3.63	120.50\\
3.63	115.00\\
3.63	115.70\\
3.63	112.50\\
3.64	91.70\\
3.64	76.70\\
3.64	48.30\\
3.64	45.40\\
3.65	44.00\\
3.65	44.60\\
3.65	38.20\\
3.65	29.10\\
3.65	25.50\\
3.66	24.00\\
3.66	24.00\\
3.66	24.70\\
3.66	23.40\\
3.66	20.00\\
3.67	16.20\\
3.67	9.40\\
3.67	6.10\\
3.67	6.00\\
3.67	5.20\\
3.67	5.00\\
3.67	4.00\\
3.67	3.90\\
3.68	2.70\\
3.68	0.00\\
4.23	0.00\\
4.23	0.80\\
4.23	1.00\\
4.24	1.00\\
4.24	0.80\\
4.24	0.00\\
4.25	0.00\\
4.26	0.80\\
4.26	1.20\\
4.26	2.60\\
4.26	3.00\\
4.26	3.00\\
4.26	4.80\\
4.26	7.70\\
4.27	8.00\\
4.27	8.00\\
4.27	6.00\\
4.27	6.00\\
4.27	5.10\\
4.27	5.00\\
4.27	5.00\\
4.27	5.80\\
4.28	6.00\\
4.28	6.00\\
4.28	7.00\\
4.28	7.00\\
4.28	7.80\\
4.28	8.00\\
4.28	8.00\\
4.28	7.80\\
4.29	6.50\\
4.29	5.70\\
4.29	6.00\\
4.29	7.80\\
4.29	8.80\\
4.29	9.00\\
4.29	9.00\\
4.29	11.40\\
4.30	18.60\\
4.30	21.00\\
4.30	21.00\\
4.30	21.50\\
4.30	26.80\\
4.30	36.20\\
4.31	53.30\\
4.31	55.70\\
4.31	56.00\\
4.31	54.70\\
4.31	52.50\\
4.31	40.50\\
4.31	28.80\\
4.31	26.50\\
4.31	26.00\\
4.31	26.10\\
4.31	29.70\\
4.32	29.20\\
4.32	19.50\\
4.32	12.60\\
4.32	11.00\\
4.32	11.00\\
4.32	12.30\\
4.32	24.80\\
4.32	24.40\\
4.33	18.10\\
4.33	15.90\\
4.33	11.50\\
4.33	11.00\\
4.33	11.00\\
4.33	11.90\\
4.33	12.00\\
4.33	12.40\\
4.34	15.20\\
4.34	20.60\\
4.34	34.70\\
4.34	36.00\\
4.34	35.30\\
4.34	28.80\\
4.34	25.70\\
4.34	24.80\\
4.34	24.80\\
4.35	24.10\\
4.35	28.00\\
4.35	28.80\\
4.35	29.00\\
4.35	28.80\\
4.35	26.00\\
4.35	20.10\\
4.35	20.10\\
4.36	22.60\\
4.36	24.70\\
4.36	28.40\\
4.36	45.50\\
4.36	70.10\\
4.36	75.90\\
4.36	76.10\\
4.36	75.50\\
4.37	70.00\\
4.37	69.80\\
4.37	69.00\\
4.37	69.00\\
4.37	67.00\\
4.37	67.00\\
4.38	72.80\\
4.38	78.80\\
4.38	84.70\\
4.38	85.00\\
4.38	84.30\\
4.38	76.20\\
4.38	74.30\\
4.38	74.00\\
4.39	72.00\\
4.39	71.00\\
4.39	71.00\\
4.39	72.00\\
4.39	72.00\\
4.39	71.80\\
4.40	65.00\\
4.40	65.00\\
4.40	65.40\\
4.40	68.00\\
4.40	68.00\\
4.40	68.60\\
4.40	73.30\\
4.41	74.00\\
4.41	72.60\\
4.41	69.20\\
4.41	67.80\\
4.41	63.90\\
4.41	52.10\\
4.42	51.00\\
4.42	53.00\\
4.42	51.60\\
4.42	51.50\\
4.42	53.40\\
4.42	60.10\\
4.42	61.00\\
4.42	54.50\\
4.42	54.70\\
4.43	61.50\\
4.43	63.00\\
4.43	62.70\\
4.43	60.20\\
4.43	61.00\\
4.43	81.80\\
4.43	82.00\\
4.44	82.00\\
4.44	81.40\\
4.44	77.00\\
4.44	77.50\\
4.44	81.80\\
4.44	94.10\\
4.44	94.70\\
4.45	92.00\\
4.45	92.00\\
4.45	91.20\\
4.45	93.30\\
4.45	100.10\\
4.45	104.80\\
4.45	107.30\\
4.46	108.00\\
4.46	106.70\\
4.46	101.00\\
4.46	100.40\\
4.46	97.10\\
4.46	81.50\\
4.46	79.20\\
4.46	79.00\\
4.46	80.00\\
4.47	80.00\\
4.47	81.30\\
4.47	88.50\\
4.47	106.50\\
4.47	107.40\\
4.47	111.30\\
4.47	124.50\\
4.47	122.00\\
4.48	107.10\\
4.48	109.00\\
4.48	117.50\\
4.48	113.70\\
4.48	114.80\\
4.48	139.70\\
4.48	158.50\\
4.48	160.00\\
4.48	159.00\\
4.48	154.90\\
4.49	133.20\\
4.49	129.50\\
4.49	128.50\\
4.49	132.50\\
4.49	149.60\\
4.49	134.00\\
4.49	133.20\\
4.50	132.70\\
4.50	127.00\\
4.50	127.00\\
4.50	127.20\\
4.50	130.00\\
4.50	129.00\\
4.51	108.00\\
4.51	110.40\\
4.51	111.00\\
4.51	111.00\\
4.51	110.40\\
4.52	107.00\\
4.52	107.00\\
4.52	106.00\\
4.52	103.40\\
4.52	98.90\\
4.52	97.00\\
4.52	98.70\\
4.53	103.00\\
4.53	103.00\\
4.53	102.10\\
4.53	104.20\\
4.53	118.80\\
4.54	127.90\\
4.54	143.10\\
4.54	144.00\\
4.54	143.80\\
4.54	133.00\\
4.54	132.00\\
4.54	132.30\\
4.55	135.10\\
4.55	141.70\\
4.55	152.90\\
4.55	155.40\\
4.55	156.00\\
4.55	155.90\\
4.55	153.80\\
4.56	149.20\\
4.56	149.10\\
4.56	150.00\\
4.56	150.00\\
4.56	140.00\\
4.57	139.70\\
4.57	138.80\\
4.57	134.20\\
4.57	133.80\\
4.57	134.40\\
4.57	137.60\\
4.57	139.00\\
4.57	140.00\\
4.57	138.40\\
4.58	137.40\\
4.58	132.90\\
4.58	126.10\\
4.58	121.30\\
4.59	88.10\\
4.59	82.50\\
4.59	80.10\\
4.59	80.00\\
4.59	80.00\\
4.59	79.80\\
4.59	77.00\\
4.60	72.00\\
4.60	73.00\\
4.60	73.00\\
4.60	72.90\\
4.60	70.00\\
4.60	56.50\\
4.60	53.60\\
4.61	53.00\\
4.61	53.00\\
4.61	51.80\\
4.61	50.60\\
4.61	48.80\\
4.61	48.70\\
4.61	49.70\\
4.62	56.30\\
4.62	70.90\\
4.62	90.00\\
4.62	238.40\\
4.62	248.40\\
4.62	251.40\\
4.62	233.70\\
4.62	246.00\\
4.62	248.00\\
4.63	232.70\\
4.63	192.00\\
4.63	166.60\\
4.63	146.90\\
4.63	113.50\\
4.63	106.80\\
4.63	107.90\\
4.64	123.30\\
4.64	112.60\\
4.64	97.90\\
4.64	98.30\\
4.64	97.90\\
4.64	84.70\\
4.64	57.90\\
4.64	53.30\\
4.64	59.90\\
4.64	78.50\\
4.64	76.50\\
4.64	83.30\\
4.65	67.30\\
4.65	72.60\\
4.65	71.80\\
4.65	67.00\\
4.65	66.50\\
4.65	43.20\\
4.65	59.90\\
4.65	58.00\\
4.66	37.20\\
4.66	38.90\\
4.66	31.90\\
4.66	25.70\\
4.66	25.00\\
4.66	25.00\\
4.67	22.60\\
4.67	22.00\\
4.67	22.00\\
4.67	18.70\\
4.67	8.70\\
4.68	5.50\\
4.68	3.00\\
4.68	3.00\\
4.68	2.00\\
4.68	2.00\\
4.69	0.00\\
5.00	0.00\\
};


\addplot[draw=none, fill=green!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Active}

\addplot[draw=none, fill=red!30, mark=square*, only marks]   
table[row sep=crcr]{%
0.000	-50\\
};
\addlegendentry{SSS Inactive}

\end{axis}



\begin{axis}[%
name = baseline,
  at={(irradiance.below south west)},
  anchor=north west,    % <-- added
  yshift=-1ex,          % <-- adjusted    1.0ex
height=0.18\columnwidth,     %0.37
width=\columnwidth,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time in days},
xlabel shift=-3pt,
%xticklabels=\empty,
xtick distance={1},
ymin=0.00,
ymax=3.50,
ylabel style={font=\color{white!15!black}},
ylabel = {Voltage},
axis background/.style={fill=none},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small, yshift=2pt},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\begin{pgfonlayer}{background}
    \filldraw[fill=red!20, draw=none] (axis cs:0.0,0.0) rectangle (axis cs:0.35,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:0.35,0.0) rectangle (axis cs:0.69,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:0.69,0.0) rectangle (axis cs:1.45,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:1.45,0.0) rectangle (axis cs:1.59,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:1.59,0.0) rectangle (axis cs:2.37,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:2.37,0.0) rectangle (axis cs:2.84,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:2.84,0.0) rectangle (axis cs:3.36,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:3.36,0.0) rectangle (axis cs:3.80,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:3.80,0.0) rectangle (axis cs:4.48,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:4.48,0.0) rectangle (axis cs:4.63,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:4.63,0.0) rectangle (axis cs:5.0,3.5);
\end{pgfonlayer}




\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.23	0.77\\
0.24	0.77\\
0.24	0.78\\
0.25	0.79\\
0.25	0.80\\
0.25	0.81\\
0.26	0.82\\
0.26	0.83\\
0.27	0.86\\
0.27	0.90\\
0.28	0.91\\
0.28	0.93\\
0.28	0.95\\
0.28	0.97\\
0.29	0.99\\
0.29	1.01\\
0.29	1.04\\
0.30	1.13\\
0.31	1.22\\
0.32	1.32\\
0.32	1.37\\
0.32	1.42\\
0.33	1.47\\
0.33	1.60\\
0.33	1.67\\
0.34	1.73\\
0.34	1.82\\
0.35	1.87\\
0.35	1.90\\
0.35	1.94\\
0.35	1.98\\
0.35	1.65\\
0.36	1.92\\
0.36	1.63\\
0.36	1.93\\
0.36	1.65\\
0.36	1.95\\
0.36	1.67\\
0.37	1.96\\
0.37	1.70\\
0.37	1.99\\
0.37	1.73\\
0.37	2.01\\
0.37	2.04\\
0.37	1.82\\
0.38	2.07\\
0.38	1.81\\
0.38	2.10\\
0.38	1.91\\
0.38	2.12\\
0.38	1.84\\
0.38	2.14\\
0.39	1.90\\
0.39	2.17\\
0.39	1.90\\
0.39	2.20\\
0.39	1.96\\
0.39	2.23\\
0.40	1.95\\
0.40	2.24\\
0.40	2.02\\
0.40	2.24\\
0.40	1.97\\
0.40	2.25\\
0.40	2.04\\
0.40	2.26\\
0.41	1.99\\
0.41	2.27\\
0.41	2.28\\
0.41	2.02\\
0.41	2.29\\
0.41	2.03\\
0.42	2.32\\
0.42	2.08\\
0.42	2.33\\
0.42	2.35\\
0.42	2.09\\
0.42	2.35\\
0.43	2.36\\
0.43	2.14\\
0.43	2.36\\
0.43	2.12\\
0.43	2.36\\
0.43	2.16\\
0.43	2.36\\
0.44	2.10\\
0.44	2.37\\
0.44	2.12\\
0.44	2.37\\
0.44	2.12\\
0.44	2.39\\
0.45	2.19\\
0.45	2.39\\
0.45	2.14\\
0.45	2.40\\
0.45	2.42\\
0.45	2.17\\
0.45	2.43\\
0.45	2.18\\
0.46	2.44\\
0.46	2.19\\
0.46	2.44\\
0.46	2.43\\
0.46	2.19\\
0.47	2.43\\
0.47	2.18\\
0.47	2.42\\
0.47	2.41\\
0.47	2.17\\
0.47	2.41\\
0.48	2.16\\
0.48	2.40\\
0.48	2.40\\
0.48	2.17\\
0.48	2.41\\
0.48	2.17\\
0.48	2.42\\
0.49	2.15\\
0.49	2.43\\
0.49	2.21\\
0.49	2.44\\
0.49	2.18\\
0.49	2.47\\
0.49	2.26\\
0.50	2.50\\
0.50	2.23\\
0.50	2.51\\
0.50	2.26\\
0.50	2.51\\
0.50	2.27\\
0.50	2.51\\
0.51	2.51\\
0.51	2.27\\
0.51	2.50\\
0.51	2.28\\
0.51	2.49\\
0.52	2.47\\
0.52	2.26\\
0.52	2.45\\
0.52	2.44\\
0.52	2.21\\
0.52	2.43\\
0.52	2.19\\
0.53	2.43\\
0.53	2.20\\
0.53	2.42\\
0.53	2.18\\
0.53	2.41\\
0.53	2.18\\
0.53	2.40\\
0.54	2.15\\
0.54	2.39\\
0.54	2.15\\
0.54	2.38\\
0.54	2.15\\
0.54	2.37\\
0.55	2.10\\
0.55	2.35\\
0.55	2.34\\
0.55	2.10\\
0.55	2.34\\
0.55	2.09\\
0.55	2.34\\
0.56	2.33\\
0.56	2.08\\
0.56	2.33\\
0.56	2.08\\
0.56	2.32\\
0.57	2.32\\
0.57	2.12\\
0.57	2.32\\
0.57	2.08\\
0.57	2.31\\
0.57	2.06\\
0.57	2.30\\
0.58	2.03\\
0.58	2.29\\
0.58	2.28\\
0.58	2.04\\
0.58	2.28\\
0.58	2.05\\
0.58	2.27\\
0.59	2.02\\
0.59	2.26\\
0.59	2.00\\
0.59	2.24\\
0.59	2.00\\
0.59	2.23\\
0.60	1.97\\
0.60	2.22\\
0.60	1.96\\
0.60	2.20\\
0.60	2.18\\
0.60	1.93\\
0.60	2.16\\
0.61	1.90\\
0.61	2.15\\
0.61	2.12\\
0.61	1.87\\
0.61	2.10\\
0.61	1.84\\
0.62	2.08\\
0.62	2.06\\
0.62	1.83\\
0.62	2.04\\
0.62	1.78\\
0.62	2.02\\
0.62	1.78\\
0.63	2.00\\
0.63	1.73\\
0.63	1.97\\
0.63	1.72\\
0.63	1.94\\
0.63	1.67\\
0.63	1.92\\
0.64	1.66\\
0.64	1.89\\
0.64	1.61\\
0.64	1.87\\
0.64	1.59\\
0.64	1.84\\
0.64	1.58\\
0.65	1.81\\
0.65	1.50\\
0.65	1.78\\
0.65	1.55\\
0.65	1.75\\
0.65	1.50\\
0.65	1.72\\
0.66	1.39\\
0.66	1.68\\
0.66	1.64\\
0.66	1.37\\
0.66	1.60\\
0.66	1.27\\
0.67	1.56\\
0.67	1.29\\
0.67	1.52\\
0.67	1.21\\
0.67	1.48\\
0.67	1.20\\
0.67	1.44\\
0.67	1.13\\
0.68	1.39\\
0.68	1.12\\
0.68	1.35\\
0.68	1.05\\
0.68	1.31\\
0.68	1.00\\
0.68	1.27\\
0.69	0.96\\
0.69	1.24\\
0.69	0.94\\
0.69	1.21\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	1.19\\
0.69	0.52\\
0.69	0.86\\
0.70	0.89\\
0.70	0.90\\
0.70	0.91\\
0.70	0.92\\
0.71	0.92\\
0.71	0.93\\
0.71	0.93\\
0.72	0.94\\
0.72	0.94\\
0.72	0.95\\
0.73	0.95\\
0.74	0.96\\
0.74	0.97\\
0.75	0.97\\
0.76	0.98\\
0.77	0.99\\
0.79	0.99\\
0.80	1.00\\
0.80	1.00\\
0.84	1.02\\
0.85	1.02\\
0.86	1.03\\
0.87	1.03\\
0.88	1.03\\
0.89	1.04\\
0.90	1.04\\
0.94	1.05\\
0.95	1.05\\
0.95	1.05\\
0.99	1.06\\
1.00	1.06\\
1.01	1.06\\
1.03	1.07\\
1.09	1.08\\
1.09	1.08\\
1.10	1.08\\
1.12	1.08\\
1.14	1.08\\
1.15	1.09\\
1.17	1.09\\
1.20	1.09\\
1.21	1.09\\
1.22	1.09\\
1.25	1.10\\
1.27	1.10\\
1.27	1.10\\
1.28	1.11\\
1.28	1.11\\
1.29	1.12\\
1.30	1.13\\
1.30	1.14\\
1.31	1.16\\
1.32	1.16\\
1.32	1.17\\
1.32	1.18\\
1.33	1.21\\
1.33	1.22\\
1.33	1.23\\
1.34	1.24\\
1.34	1.25\\
1.35	1.27\\
1.35	1.28\\
1.35	1.29\\
1.36	1.32\\
1.37	1.36\\
1.37	1.40\\
1.37	1.42\\
1.38	1.44\\
1.38	1.45\\
1.39	1.47\\
1.39	1.48\\
1.39	1.49\\
1.39	1.50\\
1.40	1.51\\
1.40	1.52\\
1.40	1.54\\
1.41	1.57\\
1.41	1.64\\
1.42	1.67\\
1.42	1.72\\
1.42	1.76\\
1.42	1.78\\
1.43	1.83\\
1.44	1.88\\
1.44	1.92\\
1.44	1.94\\
1.45	1.98\\
1.45	1.61\\
1.45	1.89\\
1.45	1.63\\
1.45	1.88\\
1.46	1.58\\
1.46	1.86\\
1.46	1.57\\
1.46	1.84\\
1.46	1.82\\
1.46	1.53\\
1.47	1.80\\
1.47	1.51\\
1.47	1.77\\
1.47	1.54\\
1.47	1.76\\
1.47	1.75\\
1.48	1.48\\
1.48	1.74\\
1.48	1.44\\
1.48	1.73\\
1.48	1.41\\
1.48	1.71\\
1.48	1.39\\
1.49	1.70\\
1.49	1.37\\
1.49	1.68\\
1.49	1.36\\
1.49	1.67\\
1.49	1.32\\
1.49	1.65\\
1.49	1.32\\
1.50	1.66\\
1.50	1.42\\
1.50	1.67\\
1.50	1.35\\
1.50	1.65\\
1.50	1.41\\
1.50	1.64\\
1.51	1.31\\
1.51	1.62\\
1.51	1.29\\
1.51	1.60\\
1.51	1.27\\
1.51	1.59\\
1.52	1.26\\
1.52	1.58\\
1.52	1.38\\
1.52	1.58\\
1.52	1.34\\
1.52	1.58\\
1.52	1.26\\
1.52	1.58\\
1.53	1.21\\
1.53	1.57\\
1.53	1.24\\
1.53	1.54\\
1.53	1.17\\
1.53	1.51\\
1.53	1.18\\
1.54	1.48\\
1.54	1.12\\
1.54	1.45\\
1.54	1.15\\
1.54	1.43\\
1.54	1.07\\
1.54	1.41\\
1.54	1.10\\
1.55	1.39\\
1.55	1.04\\
1.55	1.38\\
1.55	1.08\\
1.55	1.37\\
1.55	1.14\\
1.55	1.36\\
1.56	1.06\\
1.56	1.35\\
1.56	1.11\\
1.56	1.35\\
1.56	1.09\\
1.56	1.34\\
1.56	1.01\\
1.57	1.32\\
1.57	1.00\\
1.57	1.30\\
1.57	1.00\\
1.57	1.28\\
1.57	1.02\\
1.57	1.25\\
1.58	0.96\\
1.58	1.23\\
1.58	0.93\\
1.58	1.21\\
1.58	0.96\\
1.58	1.18\\
1.58	0.64\\
1.58	0.51\\
1.59	0.86\\
1.59	0.94\\
1.59	0.97\\
1.60	1.00\\
1.60	1.02\\
1.60	1.04\\
1.60	1.06\\
1.61	1.08\\
1.61	1.11\\
1.62	1.12\\
1.62	1.13\\
1.62	1.14\\
1.62	1.14\\
1.63	1.15\\
1.63	1.16\\
1.64	1.18\\
1.64	1.19\\
1.65	1.20\\
1.65	1.21\\
1.65	1.22\\
1.66	1.22\\
1.66	1.22\\
1.66	1.23\\
1.67	1.23\\
1.67	1.23\\
1.67	1.23\\
1.68	1.23\\
1.69	1.23\\
1.69	1.22\\
1.70	1.22\\
1.71	1.22\\
1.72	1.22\\
1.73	1.22\\
1.74	1.22\\
1.77	1.22\\
1.81	1.22\\
1.82	1.21\\
1.82	1.21\\
1.83	1.21\\
1.84	1.21\\
1.87	1.22\\
1.88	1.22\\
1.90	1.22\\
1.93	1.22\\
1.94	1.22\\
1.95	1.22\\
1.99	1.22\\
2.00	1.22\\
2.01	1.22\\
2.08	1.22\\
2.10	1.22\\
2.11	1.22\\
2.14	1.22\\
2.16	1.22\\
2.17	1.22\\
2.24	1.23\\
2.24	1.23\\
2.25	1.23\\
2.25	1.23\\
2.26	1.23\\
2.27	1.23\\
2.27	1.23\\
2.27	1.24\\
2.28	1.24\\
2.28	1.25\\
2.28	1.25\\
2.29	1.26\\
2.29	1.28\\
2.29	1.29\\
2.30	1.30\\
2.30	1.32\\
2.30	1.34\\
2.31	1.36\\
2.31	1.37\\
2.31	1.38\\
2.32	1.39\\
2.32	1.41\\
2.32	1.43\\
2.32	1.44\\
2.33	1.47\\
2.33	1.49\\
2.34	1.56\\
2.34	1.59\\
2.34	1.70\\
2.35	1.72\\
2.35	1.77\\
2.36	1.79\\
2.36	1.82\\
2.36	1.85\\
2.36	1.90\\
2.37	1.92\\
2.37	1.96\\
2.37	1.91\\
2.37	1.62\\
2.37	1.91\\
2.38	1.64\\
2.38	1.93\\
2.38	1.65\\
2.38	1.98\\
2.38	1.80\\
2.38	2.02\\
2.38	1.73\\
2.39	2.05\\
2.39	1.86\\
2.39	2.09\\
2.39	1.82\\
2.39	2.13\\
2.39	1.94\\
2.39	2.17\\
2.39	1.98\\
2.40	2.21\\
2.40	1.95\\
2.40	2.25\\
2.40	2.04\\
2.40	2.29\\
2.40	2.06\\
2.41	2.34\\
2.41	2.09\\
2.41	2.38\\
2.41	2.15\\
2.41	2.42\\
2.41	2.17\\
2.41	2.46\\
2.42	2.24\\
2.42	2.50\\
2.42	2.25\\
2.42	2.54\\
2.42	2.34\\
2.42	2.58\\
2.42	2.62\\
2.43	2.38\\
2.43	2.66\\
2.43	2.42\\
2.43	2.70\\
2.43	2.48\\
2.43	2.74\\
2.43	2.53\\
2.44	2.78\\
2.44	2.79\\
2.44	2.56\\
2.44	2.80\\
2.44	2.57\\
2.44	2.84\\
2.45	2.86\\
2.45	2.63\\
2.45	2.87\\
2.45	2.63\\
2.45	2.87\\
2.45	2.65\\
2.46	2.88\\
2.46	2.65\\
2.46	2.88\\
2.46	2.66\\
2.46	2.89\\
2.46	2.65\\
2.46	2.89\\
2.47	2.67\\
2.47	2.89\\
2.47	2.89\\
2.47	2.66\\
2.47	2.90\\
2.47	2.66\\
2.47	2.90\\
2.48	2.67\\
2.48	2.90\\
2.48	2.90\\
2.48	2.70\\
2.48	2.90\\
2.49	2.90\\
2.49	2.70\\
2.49	2.90\\
2.49	2.67\\
2.49	2.90\\
2.49	2.90\\
2.49	2.68\\
2.50	2.91\\
2.50	2.66\\
2.50	2.90\\
2.50	2.68\\
2.50	2.91\\
2.50	2.70\\
2.51	2.90\\
2.51	2.67\\
2.51	2.90\\
2.51	2.67\\
2.51	2.90\\
2.51	2.67\\
2.51	2.91\\
2.52	2.91\\
2.52	2.67\\
2.52	2.89\\
2.52	2.66\\
2.52	2.91\\
2.52	2.69\\
2.52	2.91\\
2.53	2.90\\
2.53	2.67\\
2.53	2.88\\
2.53	2.89\\
2.53	2.70\\
2.54	2.91\\
2.54	2.91\\
2.54	2.68\\
2.54	2.91\\
2.54	2.68\\
2.54	2.91\\
2.54	2.66\\
2.55	2.91\\
2.55	2.68\\
2.55	2.92\\
2.55	2.69\\
2.55	2.92\\
2.55	2.69\\
2.56	2.92\\
2.56	2.70\\
2.56	2.92\\
2.56	2.70\\
2.56	2.92\\
2.56	2.92\\
2.56	2.68\\
2.57	2.92\\
2.57	2.68\\
2.57	2.92\\
2.57	2.71\\
2.57	2.91\\
2.57	2.91\\
2.58	2.71\\
2.58	2.91\\
2.58	2.91\\
2.58	2.68\\
2.58	2.91\\
2.58	2.68\\
2.59	2.91\\
2.59	2.67\\
2.59	2.91\\
2.59	2.92\\
2.59	2.66\\
2.59	2.92\\
2.59	2.68\\
2.60	2.92\\
2.60	2.67\\
2.60	2.92\\
2.60	2.69\\
2.60	2.93\\
2.60	2.68\\
2.61	2.93\\
2.61	2.70\\
2.61	2.93\\
2.61	2.70\\
2.61	2.94\\
2.61	2.94\\
2.61	2.71\\
2.62	2.94\\
2.62	2.71\\
2.62	2.94\\
2.62	2.95\\
2.62	2.71\\
2.63	2.95\\
2.63	2.95\\
2.63	2.73\\
2.63	2.95\\
2.63	2.95\\
2.63	2.72\\
2.64	2.94\\
2.64	2.70\\
2.64	2.93\\
2.64	2.70\\
2.64	2.93\\
2.64	2.69\\
2.64	2.92\\
2.65	2.67\\
2.65	2.91\\
2.65	2.90\\
2.65	2.67\\
2.65	2.89\\
2.65	2.67\\
2.66	2.87\\
2.66	2.65\\
2.66	2.86\\
2.66	2.84\\
2.66	2.62\\
2.66	2.82\\
2.67	2.59\\
2.67	2.80\\
2.67	2.78\\
2.67	2.54\\
2.67	2.76\\
2.68	2.74\\
2.68	2.51\\
2.68	2.72\\
2.68	2.70\\
2.68	2.48\\
2.68	2.68\\
2.68	2.44\\
2.69	2.66\\
2.69	2.64\\
2.69	2.42\\
2.69	2.62\\
2.69	2.39\\
2.69	2.60\\
2.69	2.35\\
2.70	2.58\\
2.70	2.34\\
2.70	2.56\\
2.70	2.32\\
2.70	2.54\\
2.71	2.52\\
2.71	2.29\\
2.71	2.50\\
2.71	2.25\\
2.71	2.48\\
2.71	2.46\\
2.72	2.21\\
2.72	2.44\\
2.72	2.42\\
2.72	2.19\\
2.72	2.40\\
2.73	2.38\\
2.73	2.13\\
2.73	2.36\\
2.73	2.11\\
2.73	2.33\\
2.73	2.06\\
2.73	2.31\\
2.74	2.29\\
2.74	2.05\\
2.74	2.27\\
2.74	2.04\\
2.74	2.25\\
2.74	2.00\\
2.74	2.19\\
2.74	1.96\\
2.75	2.15\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.18\\
2.75	2.05\\
2.75	2.16\\
2.75	2.16\\
2.75	2.16\\
2.75	2.16\\
2.75	2.17\\
2.75	2.16\\
2.75	2.17\\
2.75	2.16\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.16\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.17\\
2.75	2.13\\
2.75	2.14\\
2.75	2.09\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.15\\
2.75	2.15\\
2.75	2.16\\
2.75	2.15\\
2.75	2.16\\
2.75	1.89\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.75	2.14\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	2.13\\
2.76	1.97\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.12\\
2.76	2.10\\
2.76	2.11\\
2.76	2.10\\
2.76	2.10\\
2.76	2.11\\
2.76	2.10\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	2.11\\
2.76	1.88\\
2.76	2.03\\
2.76	1.95\\
2.77	1.93\\
2.77	1.92\\
2.77	1.95\\
2.77	1.69\\
2.78	1.92\\
2.78	1.65\\
2.78	1.90\\
2.78	1.59\\
2.78	1.87\\
2.78	1.84\\
2.78	1.57\\
2.79	1.81\\
2.79	1.55\\
2.79	1.78\\
2.79	1.49\\
2.79	1.75\\
2.79	1.48\\
2.79	1.72\\
2.80	1.41\\
2.80	1.68\\
2.80	1.37\\
2.80	1.65\\
2.80	1.35\\
2.80	1.61\\
2.81	1.52\\
2.81	1.25\\
2.81	1.46\\
2.81	1.42\\
2.81	1.17\\
2.81	1.38\\
2.82	1.29\\
2.82	1.06\\
2.82	1.34\\
2.82	1.02\\
2.83	1.30\\
2.83	1.06\\
2.83	1.28\\
2.83	0.98\\
2.83	1.25\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.20\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	1.19\\
2.84	0.52\\
2.84	0.87\\
2.84	0.90\\
2.84	0.92\\
2.85	0.93\\
2.85	0.94\\
2.85	0.95\\
2.86	0.95\\
2.86	0.96\\
2.86	0.97\\
2.87	0.98\\
2.87	0.98\\
2.88	0.99\\
2.88	0.99\\
2.89	1.00\\
2.89	1.00\\
2.89	1.01\\
2.90	1.01\\
2.91	1.02\\
2.92	1.02\\
2.92	1.03\\
2.93	1.03\\
2.94	1.04\\
2.94	1.04\\
2.95	1.04\\
2.96	1.05\\
2.99	1.06\\
3.00	1.07\\
3.02	1.08\\
3.03	1.08\\
3.04	1.08\\
3.06	1.09\\
3.09	1.10\\
3.13	1.11\\
3.15	1.11\\
3.16	1.11\\
3.16	1.11\\
3.17	1.12\\
3.19	1.12\\
3.19	1.12\\
3.20	1.12\\
3.21	1.12\\
3.21	1.12\\
3.21	1.12\\
3.21	1.12\\
3.22	1.13\\
3.22	1.13\\
3.23	1.13\\
3.24	1.13\\
3.24	1.13\\
3.25	1.13\\
3.25	1.13\\
3.26	1.13\\
3.26	1.13\\
3.27	1.14\\
3.27	1.16\\
3.28	1.19\\
3.28	1.20\\
3.29	1.21\\
3.29	1.23\\
3.29	1.24\\
3.29	1.26\\
3.30	1.28\\
3.30	1.30\\
3.30	1.32\\
3.31	1.35\\
3.31	1.38\\
3.31	1.45\\
3.32	1.56\\
3.33	1.69\\
3.33	1.72\\
3.34	1.79\\
3.34	1.82\\
3.34	1.85\\
3.35	1.94\\
3.36	1.97\\
3.36	1.67\\
3.36	1.92\\
3.36	1.65\\
3.36	1.93\\
3.36	1.66\\
3.36	1.96\\
3.37	1.70\\
3.37	1.99\\
3.37	1.72\\
3.37	2.01\\
3.37	1.74\\
3.37	2.01\\
3.37	1.81\\
3.38	2.03\\
3.38	1.76\\
3.38	2.03\\
3.38	2.04\\
3.38	1.81\\
3.38	2.04\\
3.38	1.78\\
3.39	2.08\\
3.39	1.80\\
3.39	2.13\\
3.39	1.86\\
3.39	2.17\\
3.39	1.90\\
3.39	2.22\\
3.40	1.96\\
3.40	2.26\\
3.40	1.99\\
3.40	2.30\\
3.40	2.06\\
3.40	2.34\\
3.40	2.07\\
3.41	2.39\\
3.41	2.16\\
3.41	2.43\\
3.41	2.16\\
3.41	2.46\\
3.41	2.24\\
3.41	2.50\\
3.41	2.23\\
3.42	2.53\\
3.42	2.32\\
3.42	2.56\\
3.42	2.33\\
3.42	2.59\\
3.42	2.37\\
3.43	2.63\\
3.43	2.67\\
3.43	2.48\\
3.43	2.71\\
3.43	2.48\\
3.43	2.75\\
3.44	2.56\\
3.44	2.77\\
3.44	2.55\\
3.44	2.80\\
3.44	2.56\\
3.44	2.80\\
3.44	2.82\\
3.45	2.59\\
3.45	2.84\\
3.45	2.65\\
3.45	2.86\\
3.45	2.64\\
3.45	2.87\\
3.45	2.64\\
3.46	2.89\\
3.46	2.66\\
3.46	2.90\\
3.46	2.66\\
3.46	2.90\\
3.46	2.66\\
3.46	2.90\\
3.47	2.91\\
3.47	2.68\\
3.47	2.91\\
3.47	2.70\\
3.47	2.90\\
3.48	2.90\\
3.48	2.69\\
3.48	2.90\\
3.48	2.91\\
3.48	2.67\\
3.48	2.91\\
3.49	2.68\\
3.49	2.91\\
3.49	2.66\\
3.49	2.91\\
3.49	2.90\\
3.49	2.68\\
3.49	2.89\\
3.50	2.66\\
3.50	2.89\\
3.50	2.65\\
3.50	2.88\\
3.50	2.65\\
3.50	2.89\\
3.51	2.67\\
3.51	2.90\\
3.51	2.70\\
3.51	2.91\\
3.51	2.91\\
3.51	2.67\\
3.51	2.91\\
3.52	2.68\\
3.52	2.90\\
3.52	2.90\\
3.52	2.67\\
3.52	2.90\\
3.53	2.90\\
3.53	2.70\\
3.53	2.91\\
3.53	2.69\\
3.53	2.91\\
3.53	2.91\\
3.53	2.68\\
3.54	2.92\\
3.54	2.71\\
3.54	2.92\\
3.54	2.68\\
3.54	2.91\\
3.54	2.67\\
3.55	2.91\\
3.55	2.68\\
3.55	2.91\\
3.55	2.67\\
3.55	2.91\\
3.55	2.68\\
3.55	2.90\\
3.56	2.67\\
3.56	2.91\\
3.56	2.90\\
3.56	2.67\\
3.56	2.91\\
3.56	2.68\\
3.56	2.91\\
3.57	2.91\\
3.57	2.68\\
3.57	2.91\\
3.57	2.91\\
3.57	2.67\\
3.58	2.91\\
3.58	2.66\\
3.58	2.91\\
3.58	2.91\\
3.58	2.68\\
3.58	2.91\\
3.58	2.67\\
3.59	2.92\\
3.59	2.69\\
3.59	2.91\\
3.59	2.67\\
3.59	2.90\\
3.59	2.66\\
3.60	2.90\\
3.60	2.89\\
3.60	2.66\\
3.60	2.87\\
3.60	2.64\\
3.60	2.86\\
3.61	2.84\\
3.61	2.62\\
3.61	2.83\\
3.61	2.81\\
3.61	2.59\\
3.61	2.79\\
3.62	2.77\\
3.62	2.55\\
3.62	2.75\\
3.62	2.74\\
3.62	2.52\\
3.63	2.72\\
3.63	2.48\\
3.63	2.70\\
3.63	2.68\\
3.63	2.46\\
3.63	2.67\\
3.64	2.44\\
3.64	2.66\\
3.64	2.44\\
3.64	2.66\\
3.64	2.43\\
3.64	2.66\\
3.64	2.42\\
3.65	2.65\\
3.65	2.64\\
3.65	2.42\\
3.65	2.63\\
3.65	2.38\\
3.65	2.61\\
3.66	2.59\\
3.66	2.35\\
3.66	2.58\\
3.66	2.56\\
3.66	2.31\\
3.66	2.54\\
3.67	2.52\\
3.67	2.27\\
3.67	2.50\\
3.67	2.48\\
3.67	2.25\\
3.68	2.46\\
3.68	2.22\\
3.68	2.44\\
3.68	2.18\\
3.68	2.42\\
3.68	2.17\\
3.68	2.40\\
3.69	2.15\\
3.69	2.38\\
3.69	2.14\\
3.69	2.35\\
3.69	2.08\\
3.69	2.33\\
3.70	2.31\\
3.70	2.07\\
3.70	2.29\\
3.70	2.27\\
3.70	2.01\\
3.70	2.24\\
3.71	1.98\\
3.71	2.22\\
3.71	2.20\\
3.71	1.95\\
3.71	2.18\\
3.71	2.15\\
3.71	1.89\\
3.72	2.13\\
3.72	1.86\\
3.72	2.10\\
3.72	1.84\\
3.72	2.08\\
3.72	1.80\\
3.73	2.05\\
3.73	1.74\\
3.73	2.03\\
3.73	1.77\\
3.73	2.00\\
3.73	1.69\\
3.73	1.97\\
3.74	1.73\\
3.74	1.95\\
3.74	1.63\\
3.74	1.92\\
3.74	1.89\\
3.74	1.60\\
3.75	1.86\\
3.75	1.57\\
3.75	1.83\\
3.75	1.53\\
3.75	1.80\\
3.75	1.77\\
3.75	1.47\\
3.76	1.74\\
3.76	1.40\\
3.76	1.70\\
3.76	1.44\\
3.76	1.67\\
3.76	1.29\\
3.76	1.63\\
3.77	1.28\\
3.77	1.59\\
3.77	1.21\\
3.77	1.55\\
3.77	1.19\\
3.77	1.51\\
3.77	1.13\\
3.78	1.47\\
3.78	1.12\\
3.78	1.43\\
3.78	1.06\\
3.78	1.39\\
3.78	1.04\\
3.78	1.35\\
3.79	1.32\\
3.79	1.02\\
3.79	1.28\\
3.79	0.98\\
3.79	1.25\\
3.79	0.99\\
3.80	1.22\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.20\\
3.80	1.14\\
3.80	1.15\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	1.18\\
3.80	0.59\\
3.80	0.52\\
3.80	0.87\\
3.80	0.90\\
3.81	0.92\\
3.81	0.93\\
3.81	0.94\\
3.81	0.95\\
3.82	0.95\\
3.82	0.96\\
3.82	0.97\\
3.83	0.97\\
3.84	0.99\\
3.84	0.99\\
3.85	1.00\\
3.86	1.00\\
3.86	1.01\\
3.87	1.02\\
3.88	1.02\\
3.89	1.03\\
3.91	1.04\\
3.92	1.04\\
3.92	1.05\\
3.94	1.05\\
3.97	1.07\\
4.01	1.08\\
4.03	1.09\\
4.04	1.09\\
4.06	1.10\\
4.08	1.10\\
4.09	1.10\\
4.10	1.10\\
4.12	1.11\\
4.15	1.11\\
4.15	1.12\\
4.16	1.12\\
4.16	1.12\\
4.16	1.12\\
4.17	1.12\\
4.17	1.12\\
4.17	1.12\\
4.18	1.12\\
4.18	1.12\\
4.18	1.12\\
4.19	1.12\\
4.19	1.12\\
4.20	1.12\\
4.21	1.13\\
4.21	1.13\\
4.21	1.13\\
4.22	1.13\\
4.22	1.13\\
4.23	1.13\\
4.23	1.13\\
4.23	1.13\\
4.24	1.13\\
4.25	1.13\\
4.25	1.13\\
4.25	1.13\\
4.25	1.13\\
4.26	1.13\\
4.27	1.14\\
4.27	1.14\\
4.28	1.14\\
4.28	1.15\\
4.28	1.15\\
4.29	1.15\\
4.29	1.15\\
4.30	1.16\\
4.30	1.16\\
4.30	1.16\\
4.30	1.16\\
4.31	1.17\\
4.31	1.19\\
4.31	1.20\\
4.32	1.22\\
4.32	1.23\\
4.32	1.24\\
4.33	1.25\\
4.33	1.25\\
4.33	1.25\\
4.33	1.26\\
4.34	1.26\\
4.34	1.27\\
4.34	1.27\\
4.35	1.27\\
4.35	1.27\\
4.35	1.29\\
4.36	1.30\\
4.36	1.31\\
4.36	1.32\\
4.37	1.32\\
4.37	1.33\\
4.38	1.38\\
4.38	1.41\\
4.39	1.45\\
4.39	1.49\\
4.40	1.53\\
4.41	1.58\\
4.41	1.61\\
4.42	1.66\\
4.42	1.68\\
4.43	1.70\\
4.43	1.71\\
4.44	1.73\\
4.44	1.75\\
4.44	1.75\\
4.45	1.79\\
4.45	1.81\\
4.46	1.84\\
4.46	1.85\\
4.47	1.87\\
4.47	1.89\\
4.47	1.90\\
4.47	1.92\\
4.48	1.93\\
4.48	1.94\\
4.48	1.96\\
4.48	1.98\\
4.49	1.62\\
4.49	1.90\\
4.49	1.58\\
4.49	1.87\\
4.49	1.63\\
4.49	1.87\\
4.50	1.56\\
4.50	1.86\\
4.50	1.85\\
4.50	1.56\\
4.50	1.84\\
4.50	1.55\\
4.50	1.83\\
4.51	1.56\\
4.51	1.81\\
4.51	1.59\\
4.51	1.80\\
4.51	1.79\\
4.51	1.51\\
4.52	1.78\\
4.52	1.55\\
4.52	1.76\\
4.52	1.43\\
4.52	1.75\\
4.52	1.45\\
4.52	1.73\\
4.53	1.71\\
4.53	1.44\\
4.53	1.69\\
4.53	1.39\\
4.53	1.67\\
4.53	1.39\\
4.53	1.65\\
4.54	1.34\\
4.54	1.62\\
4.54	1.34\\
4.54	1.60\\
4.54	1.29\\
4.54	1.58\\
4.54	1.26\\
4.55	1.57\\
4.55	1.26\\
4.55	1.56\\
4.55	1.24\\
4.55	1.55\\
4.55	1.24\\
4.55	1.54\\
4.55	1.22\\
4.56	1.53\\
4.56	1.31\\
4.56	1.52\\
4.56	1.20\\
4.56	1.52\\
4.56	1.29\\
4.57	1.51\\
4.57	1.22\\
4.57	1.50\\
4.57	1.27\\
4.57	1.49\\
4.57	1.20\\
4.57	1.49\\
4.57	1.25\\
4.58	1.48\\
4.58	1.18\\
4.58	1.47\\
4.58	1.15\\
4.58	1.46\\
4.58	1.16\\
4.58	1.45\\
4.59	1.13\\
4.59	1.44\\
4.59	1.14\\
4.59	1.43\\
4.59	1.11\\
4.59	1.41\\
4.59	1.09\\
4.60	1.40\\
4.60	1.08\\
4.60	1.37\\
4.60	1.05\\
4.60	1.35\\
4.60	1.04\\
4.60	1.33\\
4.61	1.01\\
4.61	1.30\\
4.61	1.28\\
4.61	0.96\\
4.61	1.26\\
4.62	1.24\\
4.62	0.93\\
4.62	1.22\\
4.62	0.99\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.19\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.19\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.20\\
4.62	1.14\\
4.62	1.15\\
4.62	1.15\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.18\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.18\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	1.19\\
4.62	0.51\\
4.63	0.88\\
4.63	0.92\\
4.63	0.97\\
4.64	1.12\\
4.64	1.18\\
4.64	1.23\\
4.65	1.27\\
4.65	1.30\\
4.65	1.33\\
4.65	1.35\\
4.66	1.38\\
4.66	1.40\\
4.67	1.41\\
4.67	1.43\\
4.67	1.43\\
4.67	1.44\\
4.68	1.44\\
4.68	1.45\\
4.68	1.45\\
4.68	1.45\\
4.69	1.45\\
4.69	1.45\\
4.69	1.45\\
4.69	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.45\\
4.70	1.12\\
4.70	0.88\\
4.70	0.68\\
4.70	0.65\\
4.71	0.63\\
};

\node[draw=none] at (axis cs: 2.5 ,4.0) {\footnotesize\textbf{Real-time}};

\end{axis}



\end{tikzpicture}%

==> figures/TOF2_Time_Plot_SpedUp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

% Default:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% Batlow 10
\definecolor{mycolor1}{rgb}{0.0036,    0.1000,    0.3501}%
\definecolor{mycolor2}{rgb}{0.0553,    0.2146,    0.3696}%
\definecolor{mycolor3}{rgb}{0.1113,    0.3324,    0.3801}%
\definecolor{mycolor4}{rgb}{0.2437,    0.4255,    0.3332}%
\definecolor{mycolor5}{rgb}{0.4099,    0.4821,    0.2423}%
\definecolor{mycolor6}{rgb}{0.6053,    0.5343,    0.1788}%
\definecolor{mycolor7}{rgb}{0.8352,    0.5811,    0.2822}%
\definecolor{mycolor8}{rgb}{0.9769,    0.6395,    0.5066}%
\definecolor{mycolor9}{rgb}{0.9929,    0.7171,    0.7399}%
\definecolor{mycolor10}{rgb}{0.9815,    0.8001,    0.9805}%


% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
name = stup,
  %at={(baseline.below south west)},
  %anchor=north west,    % <-- added
  %yshift=-0.5ex,          % <-- adjusted
height=0.18\columnwidth,     %0.37
width=\columnwidth,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time in days},
xticklabels=\empty,
xtick={0,1,2,3,4,5},
xticklabels={$0.0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
ymin=0.00,
ymax=3.50,
ylabel style={font=\color{white!15!black}},
ylabel = {Voltage},
axis background/.style={fill=none},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small, yshift=2pt},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\begin{pgfonlayer}{background}
    \filldraw[fill=red!20, draw=none] (axis cs:0.0,0.0) rectangle (axis cs:2.454,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:2.454,0.0) rectangle (axis cs:3.279,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:3.279,0.0) rectangle (axis cs:5.0,3.5);
\end{pgfonlayer}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.23	0.78\\
0.24	0.78\\
0.25	0.78\\
0.25	0.79\\
0.26	0.79\\
0.26	0.79\\
0.27	0.79\\
0.28	0.80\\
0.28	0.80\\
0.28	0.80\\
0.29	0.81\\
0.29	0.82\\
0.30	0.83\\
0.31	0.85\\
0.32	0.88\\
0.32	0.89\\
0.33	0.91\\
0.34	0.94\\
0.34	0.96\\
0.35	0.96\\
0.35	0.97\\
0.37	1.02\\
0.37	1.04\\
0.38	1.07\\
0.38	1.08\\
0.39	1.09\\
0.39	1.11\\
0.40	1.12\\
0.40	1.13\\
0.41	1.16\\
0.42	1.18\\
0.42	1.19\\
0.42	1.20\\
0.43	1.20\\
0.43	1.22\\
0.44	1.23\\
0.45	1.26\\
0.46	1.27\\
0.46	1.28\\
0.46	1.28\\
0.47	1.29\\
0.48	1.30\\
0.48	1.30\\
0.48	1.31\\
0.48	1.31\\
0.49	1.33\\
0.49	1.34\\
0.50	1.35\\
0.50	1.35\\
0.50	1.36\\
0.51	1.37\\
0.51	1.37\\
0.51	1.37\\
0.52	1.37\\
0.52	1.38\\
0.52	1.38\\
0.53	1.39\\
0.54	1.39\\
0.55	1.40\\
0.55	1.40\\
0.56	1.41\\
0.57	1.43\\
0.58	1.44\\
0.59	1.44\\
0.60	1.44\\
0.60	1.45\\
0.60	1.45\\
0.61	1.45\\
0.66	1.44\\
0.67	1.44\\
0.68	1.44\\
0.73	1.43\\
0.74	1.43\\
0.76	1.43\\
0.80	1.43\\
0.80	1.43\\
0.84	1.43\\
0.85	1.43\\
0.89	1.43\\
0.90	1.43\\
0.91	1.42\\
0.92	1.42\\
0.93	1.42\\
0.94	1.42\\
1.02	1.42\\
1.02	1.42\\
1.07	1.42\\
1.08	1.42\\
1.10	1.42\\
1.11	1.42\\
1.16	1.42\\
1.17	1.42\\
1.18	1.42\\
1.19	1.42\\
1.21	1.42\\
1.22	1.42\\
1.23	1.42\\
1.24	1.42\\
1.28	1.42\\
1.29	1.42\\
1.32	1.42\\
1.36	1.42\\
1.36	1.42\\
1.37	1.42\\
1.37	1.44\\
1.38	1.44\\
1.38	1.44\\
1.38	1.44\\
1.39	1.44\\
1.40	1.44\\
1.40	1.44\\
1.40	1.44\\
1.41	1.44\\
1.42	1.46\\
1.42	1.48\\
1.42	1.48\\
1.43	1.50\\
1.45	1.53\\
1.46	1.53\\
1.46	1.54\\
1.47	1.54\\
1.47	1.54\\
1.47	1.55\\
1.48	1.56\\
1.48	1.56\\
1.48	1.56\\
1.49	1.57\\
1.49	1.57\\
1.50	1.58\\
1.50	1.59\\
1.50	1.59\\
1.51	1.60\\
1.51	1.60\\
1.51	1.61\\
1.52	1.62\\
1.52	1.62\\
1.53	1.63\\
1.53	1.63\\
1.53	1.63\\
1.54	1.63\\
1.54	1.63\\
1.55	1.64\\
1.55	1.64\\
1.56	1.65\\
1.56	1.65\\
1.57	1.66\\
1.57	1.66\\
1.57	1.66\\
1.58	1.66\\
1.58	1.66\\
1.59	1.66\\
1.59	1.66\\
1.59	1.66\\
1.60	1.67\\
1.60	1.67\\
1.61	1.67\\
1.62	1.67\\
1.65	1.66\\
1.66	1.66\\
1.67	1.66\\
1.71	1.65\\
1.73	1.65\\
1.76	1.65\\
1.78	1.65\\
1.79	1.65\\
1.82	1.64\\
1.83	1.64\\
1.83	1.64\\
1.85	1.64\\
1.85	1.64\\
1.87	1.64\\
1.91	1.64\\
1.94	1.64\\
1.97	1.63\\
1.98	1.63\\
1.99	1.63\\
2.04	1.63\\
2.05	1.63\\
2.05	1.63\\
2.06	1.63\\
2.07	1.63\\
2.10	1.63\\
2.10	1.63\\
2.12	1.63\\
2.13	1.63\\
2.16	1.63\\
2.18	1.63\\
2.19	1.63\\
2.27	1.62\\
2.29	1.62\\
2.30	1.62\\
2.30	1.63\\
2.32	1.62\\
2.32	1.63\\
2.32	1.63\\
2.33	1.64\\
2.33	1.65\\
2.34	1.66\\
2.34	1.67\\
2.34	1.67\\
2.35	1.68\\
2.35	1.69\\
2.36	1.70\\
2.36	1.71\\
2.37	1.71\\
2.37	1.72\\
2.37	1.73\\
2.38	1.73\\
2.38	1.74\\
2.38	1.75\\
2.38	1.76\\
2.43	1.91\\
2.43	1.92\\
2.44	1.93\\
2.44	1.94\\
2.44	1.94\\
2.45	1.97\\
2.45	1.98\\
2.46	1.90\\
2.46	1.61\\
2.46	1.65\\
2.46	1.91\\
2.46	1.92\\
2.47	1.93\\
2.47	1.95\\
2.47	1.60\\
2.47	1.72\\
2.47	1.94\\
2.48	1.95\\
2.48	1.98\\
2.49	1.63\\
2.49	1.63\\
2.49	1.71\\
2.49	1.97\\
2.49	2.00\\
2.50	2.01\\
2.50	2.02\\
2.50	1.68\\
2.50	1.73\\
2.50	1.99\\
2.50	2.01\\
2.51	2.01\\
2.51	2.01\\
2.51	2.02\\
2.51	1.70\\
2.51	1.80\\
2.52	2.00\\
2.52	2.00\\
2.52	2.01\\
2.52	2.02\\
2.53	2.02\\
2.53	1.69\\
2.53	1.78\\
2.53	2.00\\
2.53	2.00\\
2.53	2.01\\
2.54	2.02\\
2.54	2.03\\
2.54	1.69\\
2.54	1.69\\
2.54	1.77\\
2.54	2.02\\
2.55	2.03\\
2.55	2.04\\
2.55	2.04\\
2.55	1.75\\
2.55	1.78\\
2.56	2.03\\
2.56	2.04\\
2.56	2.04\\
2.57	2.05\\
2.57	2.05\\
2.57	1.74\\
2.57	1.85\\
2.57	2.04\\
2.58	2.06\\
2.58	2.07\\
2.58	1.74\\
2.58	1.84\\
2.58	2.05\\
2.59	2.06\\
2.59	2.07\\
2.60	2.08\\
2.60	1.74\\
2.60	1.82\\
2.60	2.06\\
2.60	2.07\\
2.60	2.07\\
2.61	2.08\\
2.61	2.08\\
2.61	1.80\\
2.61	1.85\\
2.61	2.07\\
2.62	2.07\\
2.62	2.07\\
2.62	2.08\\
2.62	2.08\\
2.62	1.78\\
2.62	1.83\\
2.63	2.06\\
2.63	2.07\\
2.63	2.07\\
2.64	2.07\\
2.64	1.76\\
2.64	1.81\\
2.64	2.05\\
2.64	2.06\\
2.65	2.06\\
2.65	2.06\\
2.65	1.79\\
2.65	1.79\\
2.65	1.83\\
2.65	2.04\\
2.66	2.04\\
2.66	2.04\\
2.66	2.04\\
2.67	2.04\\
2.67	1.77\\
2.67	1.81\\
2.67	2.02\\
2.67	2.02\\
2.67	2.02\\
2.68	2.02\\
2.68	2.02\\
2.68	1.73\\
2.68	1.80\\
2.68	2.00\\
2.69	2.00\\
2.69	2.00\\
2.69	2.00\\
2.69	1.72\\
2.69	1.74\\
2.70	1.98\\
2.70	1.98\\
2.70	1.98\\
2.71	1.98\\
2.71	1.71\\
2.71	1.74\\
2.71	1.97\\
2.71	1.97\\
2.72	1.96\\
2.72	1.96\\
2.72	1.69\\
2.72	1.72\\
2.72	1.95\\
2.73	1.95\\
2.73	1.95\\
2.73	1.95\\
2.74	1.66\\
2.74	1.69\\
2.74	1.93\\
2.74	1.93\\
2.75	1.93\\
2.75	1.93\\
2.75	1.63\\
2.75	1.67\\
2.75	1.92\\
2.76	1.91\\
2.76	1.91\\
2.76	1.64\\
2.76	1.71\\
2.77	1.90\\
2.77	1.90\\
2.77	1.90\\
2.77	1.90\\
2.78	1.90\\
2.78	1.62\\
2.78	1.68\\
2.78	1.88\\
2.78	1.88\\
2.78	1.88\\
2.79	1.88\\
2.79	1.88\\
2.79	1.55\\
2.79	1.62\\
2.79	1.87\\
2.80	1.87\\
2.80	1.87\\
2.80	1.86\\
2.80	1.86\\
2.80	1.56\\
2.80	1.61\\
2.81	1.85\\
2.81	1.85\\
2.81	1.85\\
2.82	1.85\\
2.82	1.85\\
2.82	1.56\\
2.82	1.56\\
2.82	1.60\\
2.82	1.83\\
2.82	1.83\\
2.83	1.83\\
2.83	1.83\\
2.83	1.55\\
2.83	1.58\\
2.83	1.81\\
2.84	1.81\\
2.84	1.81\\
2.85	1.81\\
2.85	1.45\\
2.85	1.60\\
2.85	1.79\\
2.85	1.79\\
2.85	1.79\\
2.86	1.79\\
2.86	1.79\\
2.86	1.46\\
2.86	1.55\\
2.86	1.78\\
2.87	1.78\\
2.87	1.78\\
2.87	1.78\\
2.87	1.47\\
2.87	1.52\\
2.88	1.76\\
2.89	1.76\\
2.89	1.39\\
2.89	1.52\\
2.89	1.74\\
2.90	1.74\\
2.90	1.74\\
2.90	1.74\\
2.90	1.37\\
2.90	1.37\\
2.90	1.46\\
2.90	1.72\\
2.91	1.72\\
2.91	1.72\\
2.91	1.72\\
2.92	1.72\\
2.92	1.37\\
2.92	1.51\\
2.92	1.70\\
2.92	1.70\\
2.93	1.70\\
2.93	1.70\\
2.93	1.33\\
2.93	1.42\\
2.93	1.68\\
2.94	1.68\\
2.94	1.68\\
2.94	1.68\\
2.94	1.28\\
2.94	1.46\\
2.95	1.66\\
2.95	1.66\\
2.95	1.66\\
2.95	1.66\\
2.96	1.66\\
2.96	1.27\\
2.96	1.35\\
2.96	1.64\\
2.96	1.64\\
2.97	1.64\\
2.97	1.64\\
2.97	1.64\\
2.97	1.28\\
2.97	1.36\\
2.97	1.62\\
2.98	1.62\\
2.98	1.62\\
2.98	1.62\\
2.98	1.62\\
2.98	1.23\\
2.99	1.35\\
2.99	1.59\\
2.99	1.59\\
2.99	1.60\\
3.00	1.60\\
3.00	1.18\\
3.00	1.36\\
3.00	1.58\\
3.00	1.57\\
3.01	1.57\\
3.01	1.57\\
3.01	1.57\\
3.01	1.17\\
3.01	1.26\\
3.02	1.55\\
3.02	1.55\\
3.02	1.55\\
3.02	1.55\\
3.03	1.55\\
3.03	1.20\\
3.03	1.20\\
3.03	1.26\\
3.03	1.53\\
3.03	1.53\\
3.03	1.53\\
3.04	1.53\\
3.04	1.53\\
3.04	1.14\\
3.04	1.25\\
3.04	1.51\\
3.05	1.51\\
3.05	1.51\\
3.05	1.51\\
3.05	1.51\\
3.05	1.09\\
3.05	1.27\\
3.06	1.48\\
3.06	1.48\\
3.06	1.48\\
3.07	1.48\\
3.07	1.48\\
3.07	1.15\\
3.07	1.23\\
3.07	1.46\\
3.07	1.46\\
3.08	1.46\\
3.08	1.46\\
3.08	1.46\\
3.08	1.10\\
3.08	1.20\\
3.08	1.44\\
3.09	1.44\\
3.09	1.44\\
3.10	1.44\\
3.10	1.05\\
3.10	1.20\\
3.10	1.42\\
3.10	1.42\\
3.11	1.42\\
3.11	1.42\\
3.11	1.09\\
3.11	1.17\\
3.11	1.40\\
3.12	1.40\\
3.12	1.40\\
3.12	1.40\\
3.12	1.39\\
3.12	1.06\\
3.12	1.13\\
3.13	1.37\\
3.13	1.37\\
3.13	1.37\\
3.13	1.37\\
3.14	1.37\\
3.14	1.02\\
3.14	1.11\\
3.14	1.35\\
3.14	1.35\\
3.15	1.35\\
3.15	1.35\\
3.15	1.35\\
3.15	1.02\\
3.15	1.11\\
3.15	1.33\\
3.16	1.33\\
3.16	1.33\\
3.16	1.33\\
3.17	1.33\\
3.17	1.01\\
3.17	1.06\\
3.17	1.31\\
3.17	1.31\\
3.17	1.31\\
3.18	1.31\\
3.18	1.31\\
3.18	0.97\\
3.18	1.10\\
3.18	1.29\\
3.18	1.29\\
3.19	1.29\\
3.19	1.29\\
3.19	1.28\\
3.19	1.01\\
3.19	1.06\\
3.20	1.27\\
3.20	1.28\\
3.20	1.27\\
3.20	1.27\\
3.21	1.27\\
3.21	1.00\\
3.21	1.04\\
3.21	1.26\\
3.21	1.26\\
3.22	1.26\\
3.22	1.26\\
3.22	1.26\\
3.22	0.95\\
3.22	0.98\\
3.22	1.24\\
3.23	1.24\\
3.23	1.24\\
3.23	1.24\\
3.23	1.24\\
3.23	0.93\\
3.23	1.00\\
3.24	1.22\\
3.24	1.22\\
3.24	1.22\\
3.25	1.22\\
3.25	1.22\\
3.25	0.95\\
3.25	0.99\\
3.25	1.20\\
3.26	1.20\\
3.26	1.20\\
3.26	0.91\\
3.26	0.94\\
3.27	1.19\\
3.27	1.19\\
3.27	1.19\\
3.27	1.19\\
3.28	1.18\\
3.28	0.53\\
3.28	0.82\\
3.28	0.82\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.84\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.85\\
3.28	0.86\\
3.29	0.87\\
3.29	0.87\\
3.29	0.87\\
3.30	0.88\\
3.30	0.89\\
3.31	0.90\\
3.31	0.91\\
3.32	0.94\\
3.32	0.95\\
3.33	0.96\\
3.34	1.00\\
3.35	1.01\\
3.35	1.03\\
3.36	1.03\\
3.36	1.05\\
3.37	1.06\\
3.37	1.07\\
3.38	1.10\\
3.38	1.12\\
3.39	1.14\\
3.41	1.23\\
3.42	1.26\\
3.42	1.28\\
3.43	1.31\\
3.43	1.33\\
3.43	1.35\\
3.44	1.37\\
3.44	1.37\\
3.45	1.38\\
3.45	1.39\\
3.46	1.42\\
3.46	1.44\\
3.47	1.45\\
3.47	1.46\\
3.47	1.47\\
3.48	1.49\\
3.48	1.50\\
3.48	1.50\\
3.49	1.51\\
3.49	1.52\\
3.50	1.52\\
3.50	1.53\\
3.50	1.53\\
3.51	1.54\\
3.51	1.54\\
3.52	1.56\\
3.52	1.57\\
3.52	1.58\\
3.52	1.59\\
3.53	1.60\\
3.53	1.61\\
3.53	1.62\\
3.54	1.64\\
3.55	1.65\\
3.55	1.68\\
3.55	1.69\\
3.56	1.69\\
3.56	1.70\\
3.56	1.70\\
3.57	1.73\\
3.57	1.73\\
3.58	1.74\\
3.58	1.74\\
3.59	1.75\\
3.60	1.75\\
3.60	1.75\\
3.60	1.76\\
3.60	1.76\\
3.61	1.76\\
3.63	1.75\\
3.63	1.75\\
3.63	1.75\\
3.64	1.75\\
3.64	1.75\\
3.64	1.75\\
3.65	1.76\\
3.65	1.76\\
3.65	1.76\\
3.66	1.75\\
3.68	1.75\\
3.69	1.75\\
3.72	1.75\\
3.73	1.74\\
3.75	1.74\\
3.76	1.74\\
3.78	1.74\\
3.83	1.73\\
3.88	1.73\\
3.92	1.72\\
3.93	1.72\\
3.93	1.72\\
4.01	1.72\\
4.08	1.71\\
4.17	1.71\\
4.18	1.71\\
4.21	1.71\\
4.22	1.71\\
4.24	1.71\\
4.26	1.70\\
4.27	1.70\\
4.27	1.70\\
4.31	1.70\\
4.32	1.70\\
4.32	1.70\\
4.34	1.70\\
4.35	1.70\\
4.37	1.70\\
4.37	1.70\\
4.38	1.71\\
4.38	1.71\\
4.38	1.72\\
4.39	1.72\\
4.40	1.74\\
4.41	1.74\\
4.41	1.74\\
4.42	1.74\\
4.42	1.74\\
4.42	1.75\\
4.43	1.75\\
4.43	1.75\\
4.43	1.75\\
4.44	1.75\\
4.44	1.75\\
4.45	1.75\\
4.46	1.76\\
4.47	1.77\\
4.48	1.77\\
4.48	1.78\\
4.49	1.78\\
4.50	1.79\\
4.50	1.79\\
4.50	1.80\\
4.52	1.81\\
4.52	1.81\\
4.53	1.82\\
4.54	1.82\\
4.55	1.83\\
4.55	1.83\\
4.56	1.84\\
4.57	1.85\\
4.58	1.85\\
4.59	1.86\\
4.59	1.87\\
4.60	1.87\\
4.61	1.87\\
4.62	1.88\\
4.63	1.87\\
4.63	1.88\\
4.64	1.89\\
4.64	1.89\\
4.64	1.89\\
4.65	1.90\\
4.65	1.90\\
4.65	1.90\\
4.66	1.90\\
4.66	1.90\\
4.66	1.90\\
4.67	1.90\\
4.67	1.90\\
4.70	1.90\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.90\\
4.70	1.89\\
4.70	1.91\\
4.70	1.90\\
4.70	1.59\\
4.70	1.47\\
4.70	1.36\\
4.71	1.18\\
4.72	1.02\\
4.72	0.89\\
4.72	0.84\\
4.73	0.79\\
4.73	0.75\\
4.73	0.73\\
4.73	0.72\\
4.74	0.71\\
4.74	0.70\\
4.74	0.70\\
4.75	0.69\\
4.75	0.68\\
4.75	0.68\\
4.76	0.67\\
4.76	0.66\\
4.77	0.66\\
4.77	0.65\\
4.78	0.65\\
4.79	0.64\\
4.80	0.64\\
4.81	0.63\\
4.82	0.63\\
};

\draw [-{Latex[length=1.5mm]}, draw = black](axis cs:4.3,2.7) -- (axis cs:4.7,1.93);
\node[draw=none] at (axis cs: 4.3,2.7){\circled{1}{1.0}};


\node[draw=none] at (axis cs: 2.5 ,4.0) {\footnotesize\textbf{Speed-up: 10$\times$ ST-UP}};

\end{axis}





\begin{axis}[%
name = stsp,
  at={(stup.below south west)},
  anchor=north west,    % <-- added
  yshift=-2.0ex,          % <-- adjusted
height=0.18\columnwidth,     %0.37
width=\columnwidth,
xmin=0.00,
xmax=5.20,
xlabel style={font=\color{white!15!black}},
xlabel={Time in days},
xlabel shift=-6pt,
xtick={0,1,2,3,4,5},
xticklabels={$0.0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
ymin=0.00,
ymax=3.50,
ylabel style={font=\color{white!15!black}},
ylabel = {Voltage},
axis background/.style={fill=none},
axis lines = left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\small},
ylabel style={font=\small},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small, yshift=2pt},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\begin{pgfonlayer}{background}
    \filldraw[fill=red!20, draw=none] (axis cs:0.0,0.0) rectangle (axis cs:0.352,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:0.352,0.0) rectangle (axis cs:0.72,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:0.72,0.0) rectangle (axis cs:1.45,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:1.45,0.0) rectangle (axis cs:1.59,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:1.59,0.0) rectangle (axis cs:2.37,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:2.37,0.0) rectangle (axis cs:2.80,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:2.80,0.0) rectangle (axis cs:3.36,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:3.36,0.0) rectangle (axis cs:3.76,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:3.76,0.0) rectangle (axis cs:4.48,3.5);
    \filldraw[fill=green!20, draw=none] (axis cs:4.48,0.0) rectangle (axis cs:4.62,3.5);
    \filldraw[fill=red!20, draw=none] (axis cs:4.62,0.0) rectangle (axis cs:5.0,3.5);
\end{pgfonlayer}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.23	0.77\\
0.25	0.77\\
0.25	0.78\\
0.25	0.78\\
0.25	0.79\\
0.27	0.85\\
0.28	0.89\\
0.28	0.92\\
0.29	0.96\\
0.29	1.01\\
0.31	1.23\\
0.32	1.30\\
0.32	1.41\\
0.34	1.72\\
0.35	1.88\\
0.35	1.96\\
0.35	1.73\\
0.35	1.92\\
0.35	1.63\\
0.36	1.66\\
0.36	1.90\\
0.36	1.60\\
0.36	1.95\\
0.36	1.63\\
0.36	1.84\\
0.37	1.98\\
0.37	1.70\\
0.37	1.88\\
0.37	1.72\\
0.37	2.03\\
0.37	1.74\\
0.37	2.07\\
0.37	1.76\\
0.38	2.02\\
0.38	1.86\\
0.38	2.13\\
0.38	1.93\\
0.38	1.92\\
0.38	2.13\\
0.38	1.93\\
0.38	2.17\\
0.39	1.94\\
0.39	2.18\\
0.39	1.98\\
0.39	2.23\\
0.39	1.96\\
0.39	2.14\\
0.40	2.26\\
0.40	1.95\\
0.40	2.14\\
0.40	2.28\\
0.40	2.02\\
0.40	2.30\\
0.40	2.03\\
0.41	2.24\\
0.41	2.05\\
0.41	2.33\\
0.41	2.03\\
0.41	2.10\\
0.41	2.32\\
0.42	2.37\\
0.42	2.15\\
0.42	2.10\\
0.42	2.36\\
0.42	2.13\\
0.42	2.40\\
0.42	2.31\\
0.42	2.13\\
0.43	2.42\\
0.43	2.41\\
0.43	2.43\\
0.43	2.18\\
0.43	2.42\\
0.43	2.42\\
0.43	2.42\\
0.43	2.16\\
0.43	2.42\\
0.43	2.20\\
0.43	2.44\\
0.44	2.16\\
0.44	2.37\\
0.44	2.45\\
0.44	2.20\\
0.44	2.20\\
0.44	2.45\\
0.45	2.23\\
0.45	2.48\\
0.45	2.26\\
0.45	2.47\\
0.45	2.20\\
0.45	2.51\\
0.45	2.23\\
0.45	2.44\\
0.46	2.53\\
0.46	2.53\\
0.46	2.54\\
0.46	2.54\\
0.46	2.30\\
0.46	2.54\\
0.46	2.25\\
0.46	2.53\\
0.46	2.25\\
0.47	2.53\\
0.47	2.45\\
0.47	2.28\\
0.47	2.53\\
0.47	2.24\\
0.47	2.51\\
0.47	2.30\\
0.48	2.52\\
0.48	2.27\\
0.48	2.50\\
0.48	2.31\\
0.48	2.53\\
0.48	2.24\\
0.48	2.50\\
0.49	2.33\\
0.49	2.55\\
0.49	2.57\\
0.49	2.58\\
0.49	2.35\\
0.49	2.60\\
0.49	2.32\\
0.50	2.64\\
0.50	2.39\\
0.50	2.57\\
0.50	2.65\\
0.50	2.45\\
0.50	2.36\\
0.50	2.63\\
0.51	2.65\\
0.51	2.45\\
0.51	2.41\\
0.51	2.63\\
0.51	2.63\\
0.51	2.41\\
0.52	2.58\\
0.52	2.39\\
0.52	2.60\\
0.52	2.59\\
0.52	2.39\\
0.52	2.58\\
0.53	2.35\\
0.53	2.58\\
0.53	2.33\\
0.53	2.52\\
0.53	2.57\\
0.53	2.32\\
0.53	2.53\\
0.54	2.33\\
0.54	2.55\\
0.54	2.29\\
0.54	2.52\\
0.54	2.26\\
0.54	2.53\\
0.54	2.27\\
0.55	2.47\\
0.55	2.23\\
0.55	2.50\\
0.55	2.34\\
0.55	2.50\\
0.55	2.25\\
0.56	2.49\\
0.56	2.21\\
0.56	2.46\\
0.56	2.21\\
0.56	2.50\\
0.56	2.26\\
0.57	2.48\\
0.57	2.27\\
0.57	2.49\\
0.57	2.20\\
0.57	2.47\\
0.57	2.23\\
0.57	2.48\\
0.58	2.22\\
0.58	2.45\\
0.58	2.26\\
0.58	2.46\\
0.58	2.37\\
0.58	2.17\\
0.58	2.45\\
0.59	2.23\\
0.59	2.44\\
0.59	2.21\\
0.59	2.40\\
0.59	2.16\\
0.59	2.43\\
0.59	2.17\\
0.60	2.35\\
0.60	2.40\\
0.60	2.13\\
0.60	2.15\\
0.60	2.36\\
0.60	2.36\\
0.60	2.12\\
0.61	2.06\\
0.61	2.32\\
0.61	2.32\\
0.61	2.09\\
0.61	2.23\\
0.62	2.28\\
0.62	2.04\\
0.62	2.24\\
0.62	1.98\\
0.62	2.23\\
0.62	2.03\\
0.62	2.23\\
0.62	1.96\\
0.63	2.16\\
0.63	1.90\\
0.63	2.19\\
0.63	1.93\\
0.63	2.14\\
0.63	1.93\\
0.63	2.13\\
0.64	1.84\\
0.64	2.09\\
0.64	1.88\\
0.64	2.09\\
0.64	1.84\\
0.64	2.00\\
0.65	1.79\\
0.65	2.04\\
0.65	1.76\\
0.65	2.00\\
0.65	1.67\\
0.65	1.97\\
0.65	1.68\\
0.65	1.95\\
0.65	1.68\\
0.66	1.85\\
0.66	1.63\\
0.66	1.89\\
0.66	1.63\\
0.66	1.60\\
0.66	1.84\\
0.66	1.53\\
0.67	1.82\\
0.67	1.51\\
0.67	1.76\\
0.67	1.50\\
0.67	1.74\\
0.67	1.37\\
0.67	1.60\\
0.67	1.36\\
0.68	1.66\\
0.68	1.42\\
0.68	1.32\\
0.68	1.59\\
0.68	1.27\\
0.68	1.56\\
0.68	1.29\\
0.68	1.19\\
0.68	1.53\\
0.69	1.17\\
0.69	1.38\\
0.69	1.15\\
0.69	1.44\\
0.69	1.10\\
0.69	1.10\\
0.69	1.36\\
0.69	1.09\\
0.70	1.34\\
0.70	1.02\\
0.70	1.03\\
0.70	1.27\\
0.70	1.06\\
0.70	1.27\\
0.70	1.08\\
0.71	1.20\\
0.71	0.92\\
0.71	1.19\\
0.71	1.19\\
0.71	0.52\\
0.71	0.50\\
0.71	0.84\\
0.72	0.87\\
0.72	0.89\\
0.73	0.90\\
0.73	0.91\\
0.74	0.92\\
0.75	0.93\\
0.77	0.94\\
0.78	0.95\\
0.82	0.96\\
0.85	0.97\\
0.87	0.97\\
0.90	0.98\\
0.92	0.98\\
0.93	0.98\\
0.95	0.98\\
0.97	0.98\\
0.98	0.99\\
1.00	0.99\\
1.03	0.99\\
1.18	1.00\\
1.20	1.00\\
1.27	1.01\\
1.28	1.01\\
1.29	1.01\\
1.29	1.02\\
1.30	1.04\\
1.32	1.09\\
1.32	1.11\\
1.33	1.15\\
1.34	1.17\\
1.34	1.19\\
1.35	1.21\\
1.35	1.23\\
1.36	1.28\\
1.38	1.37\\
1.38	1.39\\
1.39	1.41\\
1.39	1.45\\
1.40	1.46\\
1.40	1.49\\
1.40	1.50\\
1.41	1.52\\
1.43	1.83\\
1.44	1.98\\
1.45	1.99\\
1.45	1.99\\
1.45	1.89\\
1.45	1.92\\
1.45	1.57\\
1.45	1.89\\
1.45	1.83\\
1.45	1.92\\
1.45	1.89\\
1.45	1.62\\
1.45	1.66\\
1.45	1.90\\
1.45	1.59\\
1.45	1.79\\
1.46	1.57\\
1.46	1.86\\
1.46	1.52\\
1.46	1.82\\
1.46	1.54\\
1.46	1.81\\
1.46	1.49\\
1.47	1.46\\
1.47	1.76\\
1.47	1.47\\
1.47	1.76\\
1.47	1.49\\
1.47	1.71\\
1.47	1.41\\
1.47	1.73\\
1.48	1.73\\
1.48	1.74\\
1.48	1.69\\
1.48	1.71\\
1.48	1.69\\
1.48	1.73\\
1.48	1.47\\
1.48	1.37\\
1.48	1.70\\
1.48	1.45\\
1.48	1.68\\
1.48	1.41\\
1.49	1.61\\
1.49	1.40\\
1.49	1.33\\
1.49	1.67\\
1.49	1.29\\
1.49	1.60\\
1.49	1.26\\
1.49	1.39\\
1.49	1.63\\
1.50	1.28\\
1.50	1.61\\
1.50	1.25\\
1.50	1.65\\
1.50	1.27\\
1.50	1.59\\
1.50	1.27\\
1.50	1.61\\
1.51	1.61\\
1.51	1.62\\
1.51	1.57\\
1.51	1.62\\
1.51	1.35\\
1.51	1.20\\
1.51	1.57\\
1.51	1.25\\
1.51	1.16\\
1.51	1.58\\
1.51	1.29\\
1.52	1.49\\
1.52	1.30\\
1.52	1.23\\
1.52	1.56\\
1.52	1.23\\
1.52	1.26\\
1.52	1.51\\
1.52	1.14\\
1.52	1.54\\
1.53	1.22\\
1.53	1.25\\
1.53	1.48\\
1.53	1.13\\
1.53	1.47\\
1.53	1.15\\
1.53	1.40\\
1.53	1.13\\
1.53	1.10\\
1.54	1.40\\
1.54	1.23\\
1.54	1.05\\
1.54	1.34\\
1.54	1.12\\
1.54	1.06\\
1.54	1.29\\
1.55	1.06\\
1.55	1.29\\
1.55	1.08\\
1.55	1.32\\
1.55	1.00\\
1.55	1.21\\
1.55	0.99\\
1.55	1.31\\
1.56	1.02\\
1.56	1.06\\
1.56	1.27\\
1.56	1.00\\
1.56	1.30\\
1.56	0.97\\
1.56	1.26\\
1.56	0.97\\
1.57	1.29\\
1.57	0.98\\
1.57	1.17\\
1.57	1.25\\
1.57	0.99\\
1.57	1.21\\
1.58	0.97\\
1.58	1.22\\
1.58	1.02\\
1.58	1.21\\
1.58	1.19\\
1.58	1.19\\
1.58	0.91\\
1.59	0.50\\
1.59	0.82\\
1.59	0.90\\
1.60	0.96\\
1.60	1.01\\
1.61	1.05\\
1.62	1.09\\
1.63	1.13\\
1.63	1.14\\
1.64	1.15\\
1.65	1.20\\
1.66	1.21\\
1.67	1.22\\
1.67	1.22\\
1.68	1.22\\
1.70	1.22\\
1.71	1.21\\
1.73	1.21\\
1.84	1.21\\
1.86	1.21\\
1.88	1.21\\
1.94	1.21\\
2.06	1.21\\
2.09	1.21\\
2.11	1.21\\
2.14	1.21\\
2.17	1.21\\
2.19	1.21\\
2.22	1.21\\
2.25	1.21\\
2.27	1.21\\
2.27	1.22\\
2.29	1.27\\
2.29	1.28\\
2.31	1.35\\
2.31	1.37\\
2.32	1.40\\
2.32	1.44\\
2.33	1.49\\
2.34	1.60\\
2.35	1.73\\
2.36	1.84\\
2.37	1.96\\
2.37	1.93\\
2.37	1.62\\
2.37	1.72\\
2.37	1.87\\
2.37	1.62\\
2.37	1.94\\
2.38	1.91\\
2.38	1.91\\
2.38	1.88\\
2.38	1.95\\
2.38	1.87\\
2.38	1.93\\
2.38	1.93\\
2.38	1.88\\
2.38	1.96\\
2.38	1.62\\
2.38	1.94\\
2.38	1.73\\
2.38	2.00\\
2.38	1.72\\
2.38	1.76\\
2.38	2.05\\
2.39	1.75\\
2.39	2.00\\
2.39	1.78\\
2.39	2.12\\
2.39	1.88\\
2.39	1.94\\
2.39	2.15\\
2.39	1.94\\
2.39	2.20\\
2.40	1.96\\
2.40	2.22\\
2.40	1.97\\
2.40	2.28\\
2.40	1.97\\
2.40	2.05\\
2.40	2.28\\
2.40	2.09\\
2.41	2.36\\
2.41	2.38\\
2.41	2.38\\
2.41	2.39\\
2.41	2.17\\
2.41	2.18\\
2.41	2.43\\
2.41	2.19\\
2.41	2.49\\
2.41	2.22\\
2.42	2.45\\
2.42	2.31\\
2.42	2.56\\
2.42	2.35\\
2.42	2.57\\
2.42	2.35\\
2.42	2.63\\
2.42	2.37\\
2.43	2.41\\
2.43	2.63\\
2.43	2.66\\
2.43	2.43\\
2.43	2.39\\
2.43	2.64\\
2.44	2.68\\
2.44	2.42\\
2.44	2.69\\
2.44	2.46\\
2.44	2.70\\
2.44	2.42\\
2.45	2.64\\
2.45	2.71\\
2.45	2.47\\
2.45	2.68\\
2.45	2.45\\
2.46	2.71\\
2.46	2.43\\
2.46	2.70\\
2.46	2.51\\
2.46	2.71\\
2.46	2.48\\
2.46	2.69\\
2.46	2.43\\
2.47	2.72\\
2.47	2.51\\
2.47	2.71\\
2.47	2.70\\
2.48	2.43\\
2.48	2.68\\
2.48	2.49\\
2.48	2.72\\
2.48	2.66\\
2.48	2.49\\
2.49	2.72\\
2.49	2.44\\
2.49	2.71\\
2.49	2.51\\
2.49	2.72\\
2.49	2.49\\
2.49	2.70\\
2.50	2.51\\
2.50	2.72\\
2.50	2.66\\
2.50	2.48\\
2.50	2.72\\
2.50	2.49\\
2.51	2.70\\
2.51	2.69\\
2.51	2.44\\
2.51	2.72\\
2.51	2.63\\
2.52	2.51\\
2.52	2.73\\
2.52	2.49\\
2.52	2.69\\
2.52	2.47\\
2.52	2.72\\
2.52	2.46\\
2.52	2.70\\
2.53	2.47\\
2.53	2.71\\
2.53	2.63\\
2.53	2.46\\
2.53	2.70\\
2.54	2.69\\
2.54	2.48\\
2.54	2.71\\
2.54	2.51\\
2.54	2.73\\
2.54	2.45\\
2.54	2.64\\
2.55	2.73\\
2.55	2.50\\
2.55	2.51\\
2.55	2.71\\
2.55	2.73\\
2.55	2.46\\
2.56	2.71\\
2.56	2.52\\
2.56	2.73\\
2.56	2.63\\
2.56	2.46\\
2.56	2.73\\
2.57	2.70\\
2.57	2.49\\
2.57	2.50\\
2.57	2.73\\
2.57	2.73\\
2.57	2.46\\
2.57	2.65\\
2.58	2.73\\
2.58	2.46\\
2.58	2.72\\
2.58	2.50\\
2.58	2.73\\
2.58	2.48\\
2.59	2.71\\
2.59	2.49\\
2.59	2.73\\
2.59	2.52\\
2.59	2.73\\
2.60	2.70\\
2.60	2.49\\
2.60	2.48\\
2.60	2.73\\
2.60	2.53\\
2.60	2.74\\
2.61	2.65\\
2.61	2.74\\
2.61	2.49\\
2.61	2.50\\
2.61	2.72\\
2.61	2.73\\
2.61	2.47\\
2.62	2.71\\
2.62	2.46\\
2.62	2.73\\
2.62	2.48\\
2.62	2.73\\
2.63	2.65\\
2.63	2.54\\
2.63	2.73\\
2.63	2.52\\
2.63	2.74\\
2.64	2.65\\
2.64	2.73\\
2.64	2.51\\
2.64	2.71\\
2.64	2.45\\
2.64	2.72\\
2.65	2.47\\
2.65	2.70\\
2.65	2.51\\
2.65	2.71\\
2.65	2.58\\
2.66	2.69\\
2.66	2.68\\
2.66	2.68\\
2.66	2.68\\
2.66	2.47\\
2.66	2.65\\
2.66	2.40\\
2.66	2.63\\
2.67	2.53\\
2.67	2.33\\
2.67	2.59\\
2.67	2.55\\
2.67	2.31\\
2.67	2.54\\
2.68	2.27\\
2.68	2.50\\
2.68	2.27\\
2.68	2.49\\
2.68	2.39\\
2.69	2.44\\
2.69	2.43\\
2.69	2.43\\
2.69	2.43\\
2.69	2.43\\
2.69	2.43\\
2.69	2.41\\
2.69	2.41\\
2.69	2.41\\
2.69	2.41\\
2.69	2.41\\
2.69	2.42\\
2.69	2.42\\
2.69	2.42\\
2.69	2.18\\
2.69	2.39\\
2.69	2.17\\
2.69	2.38\\
2.70	2.06\\
2.70	2.28\\
2.70	2.32\\
2.70	2.07\\
2.70	2.07\\
2.70	2.29\\
2.71	2.27\\
2.71	2.01\\
2.71	2.23\\
2.71	1.98\\
2.71	2.22\\
2.71	1.93\\
2.71	2.14\\
2.71	1.94\\
2.72	2.17\\
2.72	2.14\\
2.72	2.15\\
2.72	2.09\\
2.72	2.15\\
2.72	2.15\\
2.72	2.15\\
2.72	2.15\\
2.72	2.16\\
2.72	2.02\\
2.72	2.14\\
2.72	2.08\\
2.72	2.14\\
2.72	2.14\\
2.72	1.82\\
2.72	2.12\\
2.72	1.86\\
2.72	2.11\\
2.72	1.92\\
2.72	2.09\\
2.73	1.98\\
2.73	1.80\\
2.73	2.03\\
2.73	1.81\\
2.73	1.98\\
2.73	1.70\\
2.74	1.97\\
2.74	1.68\\
2.74	1.68\\
2.74	1.91\\
2.74	1.66\\
2.74	1.90\\
2.74	1.54\\
2.74	1.82\\
2.75	1.56\\
2.75	1.83\\
2.75	1.80\\
2.75	1.82\\
2.75	1.82\\
2.75	1.82\\
2.75	1.82\\
2.75	1.73\\
2.75	1.79\\
2.75	1.73\\
2.75	1.80\\
2.75	1.52\\
2.75	1.50\\
2.75	1.58\\
2.75	1.76\\
2.75	1.37\\
2.76	1.73\\
2.76	1.40\\
2.76	1.60\\
2.76	1.40\\
2.76	1.64\\
2.76	1.34\\
2.76	1.26\\
2.76	1.57\\
2.77	1.16\\
2.77	1.55\\
2.77	1.22\\
2.77	1.47\\
2.77	1.16\\
2.77	1.46\\
2.77	1.13\\
2.77	1.37\\
2.78	1.00\\
2.78	1.37\\
2.78	1.35\\
2.78	1.35\\
2.78	1.35\\
2.78	1.35\\
2.78	1.35\\
2.78	1.30\\
2.78	1.33\\
2.78	1.33\\
2.78	1.33\\
2.78	1.34\\
2.78	1.07\\
2.78	1.08\\
2.78	1.28\\
2.79	1.27\\
2.79	0.98\\
2.79	1.14\\
2.79	0.97\\
2.79	1.21\\
2.79	1.21\\
2.79	1.21\\
2.79	1.16\\
2.79	1.17\\
2.79	1.08\\
2.79	1.20\\
2.79	1.19\\
2.79	1.20\\
2.79	1.19\\
2.79	0.90\\
2.80	0.51\\
2.80	0.60\\
2.80	0.85\\
2.80	0.87\\
2.81	0.90\\
2.81	0.91\\
2.82	0.92\\
2.83	0.93\\
2.84	0.95\\
2.85	0.95\\
2.87	0.96\\
2.89	0.97\\
2.93	0.99\\
2.96	0.99\\
2.99	1.00\\
3.08	1.01\\
3.13	1.02\\
3.15	1.02\\
3.23	1.02\\
3.25	1.03\\
3.26	1.03\\
3.27	1.03\\
3.27	1.03\\
3.27	1.04\\
3.28	1.05\\
3.29	1.11\\
3.29	1.16\\
3.30	1.22\\
3.31	1.28\\
3.32	1.40\\
3.34	1.71\\
3.36	1.97\\
3.36	1.90\\
3.36	1.65\\
3.36	1.64\\
3.36	1.93\\
3.36	1.72\\
3.36	1.97\\
3.37	1.72\\
3.37	1.92\\
3.37	1.69\\
3.37	2.03\\
3.37	1.77\\
3.37	1.79\\
3.37	2.01\\
3.37	1.78\\
3.38	2.05\\
3.38	1.78\\
3.38	1.74\\
3.38	2.03\\
3.38	1.74\\
3.38	2.06\\
3.38	1.95\\
3.38	1.78\\
3.39	1.92\\
3.39	2.11\\
3.39	1.89\\
3.39	2.11\\
3.39	1.90\\
3.39	2.19\\
3.39	1.88\\
3.39	2.24\\
3.39	1.97\\
3.40	2.21\\
3.40	2.07\\
3.40	2.11\\
3.40	2.32\\
3.40	2.09\\
3.40	2.34\\
3.40	2.08\\
3.41	2.40\\
3.41	2.12\\
3.41	2.19\\
3.41	2.42\\
3.41	2.18\\
3.41	2.47\\
3.41	2.39\\
3.42	2.28\\
3.42	2.54\\
3.42	2.48\\
3.42	2.32\\
3.42	2.60\\
3.42	2.43\\
3.42	2.41\\
3.43	2.64\\
3.43	2.57\\
3.43	2.45\\
3.43	2.67\\
3.43	2.40\\
3.43	2.66\\
3.43	2.42\\
3.44	2.69\\
3.44	2.46\\
3.44	2.67\\
3.44	2.46\\
3.44	2.70\\
3.45	2.45\\
3.45	2.70\\
3.45	2.56\\
3.45	2.71\\
3.45	2.47\\
3.46	2.71\\
3.46	2.46\\
3.46	2.63\\
3.46	2.49\\
3.46	2.72\\
3.46	2.48\\
3.46	2.70\\
3.47	2.72\\
3.47	2.45\\
3.47	2.50\\
3.47	2.70\\
3.47	2.72\\
3.48	2.45\\
3.48	2.64\\
3.48	2.72\\
3.48	2.71\\
3.48	2.73\\
3.48	2.70\\
3.48	2.71\\
3.48	2.48\\
3.48	2.47\\
3.48	2.72\\
3.48	2.49\\
3.49	2.73\\
3.49	2.64\\
3.49	2.44\\
3.49	2.73\\
3.49	2.48\\
3.49	2.71\\
3.50	2.49\\
3.50	2.72\\
3.50	2.49\\
3.50	2.71\\
3.50	2.46\\
3.50	2.73\\
3.51	2.63\\
3.51	2.73\\
3.51	2.71\\
3.51	2.73\\
3.51	2.71\\
3.51	2.72\\
3.51	2.73\\
3.51	2.44\\
3.51	2.48\\
3.51	2.72\\
3.52	2.50\\
3.52	2.73\\
3.52	2.64\\
3.52	2.73\\
3.52	2.45\\
3.52	2.52\\
3.53	2.72\\
3.53	2.73\\
3.53	2.49\\
3.53	2.71\\
3.53	2.50\\
3.53	2.73\\
3.54	2.46\\
3.54	2.66\\
3.54	2.73\\
3.54	2.73\\
3.54	2.74\\
3.54	2.53\\
3.54	2.73\\
3.55	2.52\\
3.55	2.74\\
3.55	2.46\\
3.55	2.66\\
3.55	2.73\\
3.55	2.50\\
3.56	2.70\\
3.56	2.48\\
3.56	2.73\\
3.56	2.47\\
3.56	2.71\\
3.56	2.49\\
3.56	2.73\\
3.57	2.47\\
3.57	2.70\\
3.57	2.73\\
3.57	2.73\\
3.57	2.74\\
3.57	2.52\\
3.57	2.56\\
3.58	2.73\\
3.58	2.50\\
3.58	2.73\\
3.58	2.66\\
3.58	2.50\\
3.58	2.73\\
3.58	2.50\\
3.59	2.71\\
3.59	2.47\\
3.59	2.73\\
3.59	2.50\\
3.59	2.71\\
3.59	2.47\\
3.59	2.72\\
3.60	2.69\\
3.60	2.47\\
3.60	2.70\\
3.60	2.61\\
3.61	2.43\\
3.61	2.67\\
3.61	2.59\\
3.61	2.40\\
3.61	2.62\\
3.62	2.55\\
3.62	2.36\\
3.62	2.58\\
3.62	2.31\\
3.62	2.55\\
3.63	2.54\\
3.63	2.30\\
3.63	2.50\\
3.63	2.27\\
3.63	2.50\\
3.63	2.46\\
3.63	2.24\\
3.64	2.47\\
3.64	2.22\\
3.64	2.46\\
3.64	2.24\\
3.64	2.47\\
3.64	2.21\\
3.64	2.47\\
3.65	2.17\\
3.65	2.40\\
3.65	2.17\\
3.65	2.44\\
3.65	2.16\\
3.65	2.41\\
3.66	2.40\\
3.66	2.11\\
3.66	2.16\\
3.66	2.36\\
3.66	2.36\\
3.66	2.28\\
3.67	2.10\\
3.67	2.32\\
3.67	2.06\\
3.67	2.27\\
3.67	2.04\\
3.67	2.27\\
3.68	2.25\\
3.68	1.93\\
3.68	2.15\\
3.68	1.99\\
3.68	2.20\\
3.68	1.95\\
3.68	2.16\\
3.69	2.14\\
3.69	1.88\\
3.69	2.09\\
3.69	1.85\\
3.69	2.08\\
3.69	1.79\\
3.69	1.99\\
3.70	1.75\\
3.70	2.02\\
3.70	1.71\\
3.70	2.00\\
3.70	1.76\\
3.70	1.96\\
3.70	1.71\\
3.71	1.93\\
3.71	1.82\\
3.71	1.63\\
3.71	1.87\\
3.71	1.55\\
3.71	1.50\\
3.71	1.82\\
3.72	1.51\\
3.72	1.80\\
3.72	1.51\\
3.72	1.73\\
3.72	1.41\\
3.72	1.72\\
3.72	1.35\\
3.73	1.56\\
3.73	1.40\\
3.73	1.63\\
3.73	1.30\\
3.73	1.53\\
3.73	1.20\\
3.73	1.54\\
3.74	1.17\\
3.74	1.50\\
3.74	1.13\\
3.74	1.36\\
3.74	1.09\\
3.74	1.41\\
3.74	1.05\\
3.74	1.34\\
3.75	0.99\\
3.75	1.32\\
3.75	0.98\\
3.75	1.06\\
3.75	1.25\\
3.75	1.25\\
3.76	0.95\\
3.76	1.21\\
3.76	1.16\\
3.76	1.17\\
3.76	1.08\\
3.76	1.20\\
3.76	1.20\\
3.76	1.20\\
3.76	1.20\\
3.76	1.20\\
3.76	0.80\\
3.76	0.51\\
3.76	0.86\\
3.77	0.88\\
3.77	0.90\\
3.78	0.91\\
3.79	0.93\\
3.79	0.94\\
3.80	0.94\\
3.81	0.95\\
3.83	0.96\\
3.85	0.97\\
3.88	0.98\\
3.91	0.99\\
3.95	1.00\\
3.98	1.00\\
4.05	1.01\\
4.12	1.02\\
4.28	1.03\\
4.28	1.03\\
4.29	1.03\\
4.29	1.04\\
4.30	1.05\\
4.31	1.06\\
4.31	1.08\\
4.31	1.09\\
4.32	1.13\\
4.33	1.15\\
4.33	1.16\\
4.33	1.16\\
4.33	1.16\\
4.34	1.18\\
4.35	1.19\\
4.36	1.22\\
4.36	1.23\\
4.37	1.24\\
4.37	1.25\\
4.40	1.48\\
4.42	1.59\\
4.42	1.63\\
4.43	1.67\\
4.44	1.71\\
4.45	1.78\\
4.47	1.91\\
4.48	1.94\\
4.48	1.98\\
4.49	1.66\\
4.49	1.87\\
4.49	1.66\\
4.49	1.88\\
4.49	1.57\\
4.49	1.82\\
4.49	1.59\\
4.49	1.85\\
4.49	1.83\\
4.50	1.86\\
4.50	1.88\\
4.50	1.75\\
4.50	1.84\\
4.50	1.78\\
4.50	1.87\\
4.50	1.82\\
4.50	1.84\\
4.50	1.83\\
4.50	1.85\\
4.50	1.52\\
4.50	1.50\\
4.50	1.84\\
4.50	1.65\\
4.50	1.84\\
4.50	1.55\\
4.51	1.75\\
4.51	1.58\\
4.51	1.54\\
4.51	1.82\\
4.51	1.52\\
4.51	1.77\\
4.51	1.45\\
4.51	1.79\\
4.51	1.48\\
4.52	1.44\\
4.52	1.74\\
4.52	1.39\\
4.52	1.75\\
4.52	1.42\\
4.52	1.68\\
4.52	1.41\\
4.53	1.72\\
4.53	1.67\\
4.53	1.68\\
4.53	1.64\\
4.53	1.71\\
4.53	1.43\\
4.53	1.35\\
4.53	1.40\\
4.53	1.66\\
4.53	1.31\\
4.53	1.62\\
4.54	1.27\\
4.54	1.54\\
4.54	1.31\\
4.54	1.59\\
4.54	1.27\\
4.54	1.50\\
4.54	1.17\\
4.55	1.54\\
4.55	1.18\\
4.55	1.49\\
4.55	1.22\\
4.55	1.19\\
4.55	1.51\\
4.55	1.17\\
4.55	1.44\\
4.55	1.09\\
4.56	1.48\\
4.56	1.25\\
4.56	1.24\\
4.56	1.05\\
4.56	1.43\\
4.56	1.21\\
4.56	1.43\\
4.56	1.09\\
4.57	1.11\\
4.57	1.35\\
4.57	1.08\\
4.57	1.41\\
4.57	1.02\\
4.57	1.32\\
4.57	1.06\\
4.57	1.07\\
4.58	1.38\\
4.58	1.01\\
4.58	1.33\\
4.58	1.02\\
4.58	1.36\\
4.58	1.04\\
4.58	1.09\\
4.58	1.30\\
4.59	1.11\\
4.59	1.35\\
4.59	1.01\\
4.59	1.23\\
4.59	1.08\\
4.59	1.33\\
4.59	0.98\\
4.60	1.27\\
4.60	1.06\\
4.60	1.09\\
4.60	1.26\\
4.60	1.29\\
4.60	0.97\\
4.60	1.16\\
4.61	0.99\\
4.61	1.26\\
4.61	0.95\\
4.61	1.21\\
4.61	0.94\\
4.61	1.23\\
4.61	0.97\\
4.61	1.16\\
4.62	1.20\\
4.62	1.14\\
4.62	1.16\\
4.62	1.07\\
4.62	1.19\\
4.62	1.19\\
4.62	1.20\\
4.62	0.83\\
4.62	0.50\\
4.62	0.86\\
4.63	0.97\\
4.64	1.18\\
4.65	1.28\\
4.65	1.34\\
4.66	1.42\\
4.67	1.45\\
4.67	1.46\\
4.68	1.48\\
4.68	1.49\\
4.69	1.49\\
4.69	1.49\\
4.70	1.49\\
4.70	1.21\\
4.70	1.04\\
4.71	0.84\\
4.71	0.78\\
4.72	0.75\\
4.72	0.72\\
4.73	0.70\\
4.73	0.69\\
4.74	0.67\\
4.75	0.66\\
4.76	0.65\\
4.78	0.64\\
4.79	0.63\\
4.80	0.63\\
};

\node[draw=none] at (axis cs: 2.5 ,4.0) {\footnotesize\textbf{Speed-up: 10$\times$ ST-SP}};

\end{axis}



\end{tikzpicture}%

==> figures/Throughput_Bars.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cust_gray}{rgb}{0.9,0.9,0.9}
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
height=0.5\columnwidth, %0.5
width=1.008\columnwidth, 
bar shift auto,
xmin=0.500,
xmax=7.5,
bar width=4,
xtick={1.000,2.000,3.000,4.000,5.000,6.000,7.000},
xticklabels={{TMP2},{TMP1},{PMS},{IMU},{TOF},{BIO},\textbf{Average}},
ymin=0.0,
ymax=0.5,
ytick distance={0.1},
ylabel style={font=\color{white!15!black}},
ylabel={Absolute Relative\\ Throughput Error},
axis background/.style={fill=none},
xmajorgrids=false,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=0.15cm},
legend style={at={(0.5,1.2)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize, align=center},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\small},
]

\begin{pgfonlayer}{background}
    \filldraw[fill=cust_gray, draw=none] (axis cs:1.5,0.0) rectangle (axis cs:2.5,0.5);
    \filldraw[fill=cust_gray, draw=none] (axis cs:3.5,0.0) rectangle (axis cs:4.5,0.5);
    \filldraw[fill=cust_gray, draw=none] (axis cs:5.5,0.0) rectangle (axis cs:6.5,0.5);
\end{pgfonlayer}

\draw [draw = red, line width=0.3mm, dashed](axis cs:6.5,0.0) -- (axis cs:6.5,0.5);

\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.000	0.135\\
2.000	0.163\\
3.000	0.090\\
4.000	0.196\\
5.000	0.460\\
6.000	0.226\\
7.000	0.212\\
};
\addlegendentry{ST-UP~\cite{sigrist_environment_2021}}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.000	0.093\\
2.000	0.133\\
3.000	0.125\\
4.000	0.023\\
5.000	0.026\\
6.000	0.063\\
7.000	0.077\\
};
\addlegendentry{ST-SP}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.000	0.088\\
2.000	0.118\\
3.000	0.118\\
4.000	0.020\\
5.000	0.024\\
6.000	0.062\\
7.000	0.072\\
};
\addlegendentry{ST-SP-SN}

\end{axis}

\end{tikzpicture}%
